REMONI: An Autonomous System Integrating Wearables and Multimodal Large Language Models for Enhanced Remote Health Monitoring

With the widespread adoption of wearable devices in our daily lives, the demand and appeal for remote patient monitoring have significantly increased. Most research in this field has concentrated on collecting sensor data, visualizing it, and analyzing it to detect anomalies in specific diseases such as diabetes, heart disease and depression. However, this domain has a notable gap in the aspect of human-machine interaction. This paper proposes REMONI, an autonomous REmote health MONItoring system that integrates multimodal large language models (MLLMs), the Internet of Things (IoT), and wearable devices. The system automatically and continuously collects vital signs, accelerometer data from a special wearable (such as a smartwatch), and visual data in patient video clips collected from cameras. This data is processed by an anomaly detection module, which includes a fall detection model and algorithms to identify and alert caregivers of the patient's emergency conditions. A distinctive feature of our proposed system is the natural language processing component, developed with MLLMs capable of detecting and recognizing a patient's activity and emotion while responding to healthcare worker's inquiries. Additionally, prompt engineering is employed to integrate all patient information seamlessly. As a result, doctors and nurses can access real-time vital signs and the patient's current state and mood by interacting with an intelligent agent through a user-friendly web application. Our experiments demonstrate that our system is implementable and scalable for real-life scenarios, potentially reducing the workload of medical professionals and healthcare costs. A full-fledged prototype illustrating the functionalities of the system has been developed and being tested to demonstrate the robustness of its various capabilities.

==> TikzPlotLib/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{customblue}{RGB}{0, 100, 200}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}

\begin{groupplot}[group style={group size=1 by 2}, width=9cm, height=6cm]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
%title={Training and Validation Accuracy},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Epochs},
xmajorgrids,
xmin=-1.95, xmax=40,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy},
ymajorgrids,
ymin=0.647490042448044, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [thick, customblue, dashed]
table {%
0 0.664015889167786
1 0.702783286571503
2 0.782803177833557
3 0.85884690284729
4 0.916004002094269
5 0.921471178531647
6 0.941351890563965
7 0.924950301647186
8 0.944831013679504
9 0.946322083473206
10 0.951789259910583
11 0.969681918621063
12 0.967196822166443
13 0.961232602596283
14 0.972663998603821
15 0.975149095058441
16 0.9796222448349
17 0.968687891960144
18 0.982604384422302
19 0.986083507537842
20 0.989065587520599
21 0.990556657314301
22 0.990556657314301
23 0.989562630653381
24 0.992047727108002
25 0.993041753768921
26 0.994532823562622
27 0.992544710636139
28 0.993538796901703
29 0.99403578042984
30 0.993041753768921
31 0.993538796901703
32 0.993538796901703
33 0.992047727108002
34 0.992047727108002
35 0.99403578042984
36 0.993538796901703
37 0.994532823562622
38 0.991053700447083
39 0.993538796901703
};
\addlegendentry{Training Accuracy}
\addplot [thick, customblue]
table {%
0 0.713147401809692
1 0.752988040447235
2 0.776892423629761
3 0.816733062267303
4 0.884462177753448
5 0.928286850452423
6 0.868525922298431
7 0.896414339542389
8 0.908366560935974
9 0.912350594997406
10 0.896414339542389
11 0.948207199573517
12 0.916334688663483
13 0.936254978179932
14 0.928286850452423
15 0.904382467269897
16 0.908366560935974
17 0.94422310590744
18 0.94422310590744
19 0.94422310590744
20 0.948207199573517
21 0.952191233634949
22 0.952191233634949
23 0.948207199573517
24 0.952191233634949
25 0.952191233634949
26 0.952191233634949
27 0.952191233634949
28 0.952191233634949
29 0.952191233634949
30 0.952191233634949
31 0.952191233634949
32 0.952191233634949
33 0.952191233634949
34 0.952191233634949
35 0.952191233634949
36 0.952191233634949
37 0.952191233634949
38 0.952191233634949
39 0.952191233634949
};
\addlegendentry{Validation Accuracy}
\end{groupplot}

\end{tikzpicture}


==> TikzPlotLib/confusion_matrix.tex <==
\resizebox{\columnwidth}{!}{%
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{ghostwhite247251255}{RGB}{247,251,255}
\definecolor{midnightblue848107}{RGB}{8,48,107}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
point meta max=1.00,
point meta min=0.00,
tick align=outside,
tick pos=left,
%title={Confusion Matrix},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Predicted labels},
xmin=0, xmax=2,
xtick style={color=darkslategray38},
xtick={0.5,1.5},
xticklabels={{\footnotesize Non Fall},{\footnotesize Fall}},
y dir=reverse,
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{True labels},
ymin=0, ymax=2,
ytick style={color=darkslategray38},
ytick={0.5,1.5},
yticklabel style={rotate=90.0},
yticklabels={{\footnotesize Non Fall},{\footnotesize Fall}},
%width=3cm, 
%height=3cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2, ymin=2, ymax=0] {TikzPlotLib/confusion_matrix-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.90,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,0.5) node[
  scale=0.90,
  text=darkslategray38,
  rotate=0.0
]{0.01};
\draw (axis cs:0.5,1.5) node[
  scale=0.90,
  text=darkslategray38,
  rotate=0.0
]{0.02};
\draw (axis cs:1.5,1.5) node[
  scale=0.90,
  text=darkslategray38,
  rotate=0.0
]{0.98};
\end{axis}

\end{tikzpicture}
}% <- end of resizebox


==> TikzPlotLib/original_preprocessed_fall_357.tex <==
\resizebox{\columnwidth}{!}{%
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={Original Fall Activity 357},
x grid style={lightgray204},
xmajorgrids,
xmin=-0.999789915966387, xmax=20.9955882352941,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-25999.2, ymax=33757.2,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
0 3702
0.00420168067226891 3728
0.00840336134453781 3750
0.0126050420168067 3776
0.0168067226890756 3829
0.0210084033613445 3878
0.0252100840336134 3927
0.0294117647058824 3999
0.0336134453781513 4108
0.0378151260504202 4239
0.0420168067226891 4372
0.046218487394958 4516
0.0504201680672269 4654
0.0546218487394958 4830
0.0588235294117647 5051
0.0630252100840336 5269
0.0672268907563025 5477
0.0714285714285714 5650
0.0756302521008403 5778
0.0798319327731092 5880
0.0840336134453782 5928
0.0882352941176471 5933
0.092436974789916 5886
0.0966386554621849 5790
0.100840336134454 5662
0.105042016806723 5519
0.109243697478992 5383
0.113445378151261 5237
0.117647058823529 5089
0.121848739495798 4947
0.126050420168067 4816
0.130252100840336 4696
0.134453781512605 4603
0.138655462184874 4537
0.142857142857143 4511
0.147058823529412 4501
0.151260504201681 4511
0.15546218487395 4520
0.159663865546218 4555
0.163865546218487 4541
0.168067226890756 4517
0.172268907563025 4491
0.176470588235294 4458
0.180672268907563 4420
0.184873949579832 4381
0.189075630252101 4327
0.19327731092437 4270
0.197478991596639 4199
0.201680672268908 4147
0.205882352941176 4115
0.210084033613445 4095
0.214285714285714 4063
0.218487394957983 4016
0.222689075630252 3959
0.226890756302521 3904
0.23109243697479 3849
0.235294117647059 3801
0.239495798319328 3759
0.243697478991597 3735
0.247899159663866 3721
0.252100840336134 3726
0.256302521008403 3741
0.260504201680672 3762
0.264705882352941 3790
0.26890756302521 3820
0.273109243697479 3852
0.277310924369748 3895
0.281512605042017 3934
0.285714285714286 3968
0.289915966386555 3997
0.294117647058824 4026
0.298319327731092 4058
0.302521008403361 4077
0.30672268907563 4089
0.310924369747899 4106
0.315126050420168 4123
0.319327731092437 4131
0.323529411764706 4128
0.327731092436975 4125
0.331932773109244 4113
0.336134453781513 4082
0.340336134453782 4040
0.34453781512605 3987
0.348739495798319 3921
0.352941176470588 3851
0.357142857142857 3776
0.361344537815126 3704
0.365546218487395 3637
0.369747899159664 3596
0.373949579831933 3539
0.378151260504202 3456
0.382352941176471 3385
0.38655462184874 3356
0.390756302521008 3331
0.394957983193277 3313
0.399159663865546 3294
0.403361344537815 3284
0.407563025210084 3273
0.411764705882353 3266
0.415966386554622 3265
0.420168067226891 3266
0.42436974789916 3266
0.428571428571429 3301
0.432773109243697 3297
0.436974789915966 3289
0.441176470588235 3278
0.445378151260504 3290
0.449579831932773 3293
0.453781512605042 3278
0.457983193277311 3274
0.46218487394958 3289
0.466386554621849 3319
0.470588235294118 3349
0.474789915966387 3368
0.478991596638655 3390
0.483193277310924 3404
0.487394957983193 3419
0.491596638655462 3426
0.495798319327731 3427
0.5 3425
0.504201680672269 3437
0.508403361344538 3452
0.512605042016807 3491
0.516806722689076 3500
0.521008403361345 3477
0.525210084033613 3445
0.529411764705882 3439
0.533613445378151 3455
0.53781512605042 3452
0.542016806722689 3438
0.546218487394958 3427
0.550420168067227 3422
0.554621848739496 3412
0.558823529411765 3398
0.563025210084034 3387
0.567226890756303 3381
0.571428571428571 3378
0.57563025210084 3382
0.579831932773109 3388
0.584033613445378 3404
0.588235294117647 3428
0.592436974789916 3464
0.596638655462185 3511
0.600840336134454 3566
0.605042016806723 3635
0.609243697478992 3698
0.613445378151261 3758
0.617647058823529 3807
0.621848739495798 3850
0.626050420168067 3896
0.630252100840336 3961
0.634453781512605 4010
0.638655462184874 4027
0.642857142857143 4026
0.647058823529412 4027
0.651260504201681 4048
0.65546218487395 4082
0.659663865546218 4149
0.663865546218487 4159
0.668067226890756 4141
0.672268907563025 4130
0.676470588235294 4137
0.680672268907563 4185
0.684873949579832 4233
0.689075630252101 4295
0.69327731092437 4400
0.697478991596639 4457
0.701680672268908 4477
0.705882352941177 4490
0.710084033613445 4514
0.714285714285714 4553
0.718487394957983 4628
0.722689075630252 4726
0.726890756302521 4819
0.73109243697479 4907
0.735294117647059 4982
0.739495798319328 4996
0.743697478991597 4973
0.747899159663866 4934
0.752100840336134 4902
0.756302521008403 4927
0.760504201680672 4976
0.764705882352941 5031
0.76890756302521 5097
0.773109243697479 5174
0.777310924369748 5326
0.781512605042017 5538
0.785714285714286 5684
0.789915966386555 5784
0.794117647058823 5862
0.798319327731092 5919
0.802521008403361 5978
0.80672268907563 6002
0.810924369747899 6001
0.815126050420168 5994
0.819327731092437 5957
0.823529411764706 5859
0.827731092436975 5688
0.831932773109244 5510
0.836134453781513 5345
0.840336134453782 5158
0.84453781512605 4960
0.848739495798319 4779
0.852941176470588 4607
0.857142857142857 4427
0.861344537815126 4269
0.865546218487395 4120
0.869747899159664 4003
0.873949579831933 3889
0.878151260504202 3797
0.882352941176471 3690
0.886554621848739 3581
0.890756302521008 3464
0.894957983193277 3369
0.899159663865546 3333
0.903361344537815 3368
0.907563025210084 3416
0.911764705882353 3456
0.915966386554622 3489
0.920168067226891 3525
0.92436974789916 3564
0.928571428571429 3606
0.932773109243697 3643
0.936974789915966 3672
0.941176470588235 3698
0.945378151260504 3722
0.949579831932773 3751
0.953781512605042 3768
0.957983193277311 3783
0.96218487394958 3765
0.966386554621849 3742
0.970588235294118 3696
0.974789915966387 3646
0.978991596638655 3595
0.983193277310924 3590
0.987394957983193 3618
0.991596638655462 3630
0.995798319327731 3612
1 3591
1.00420168067227 3563
1.00840336134454 3529
1.01260504201681 3487
1.01680672268908 3441
1.02100840336134 3398
1.02521008403361 3346
1.02941176470588 3291
1.03361344537815 3223
1.03781512605042 3153
1.04201680672269 3095
1.04621848739496 3035
1.05042016806723 2980
1.0546218487395 2937
1.05882352941176 2905
1.06302521008403 2886
1.0672268907563 2880
1.07142857142857 2894
1.07563025210084 2924
1.07983193277311 2964
1.08403361344538 3006
1.08823529411765 3047
1.09243697478992 3075
1.09663865546218 3095
1.10084033613445 3105
1.10504201680672 3106
1.10924369747899 3096
1.11344537815126 3093
1.11764705882353 3079
1.1218487394958 3074
1.12605042016807 3077
1.13025210084034 3081
1.13445378151261 3083
1.13865546218487 3086
1.14285714285714 3091
1.14705882352941 3111
1.15126050420168 3127
1.15546218487395 3142
1.15966386554622 3159
1.16386554621849 3171
1.16806722689076 3187
1.17226890756303 3204
1.17647058823529 3220
1.18067226890756 3242
1.18487394957983 3261
1.1890756302521 3285
1.19327731092437 3298
1.19747899159664 3308
1.20168067226891 3315
1.20588235294118 3325
1.21008403361345 3339
1.21428571428571 3348
1.21848739495798 3359
1.22268907563025 3365
1.22689075630252 3364
1.23109243697479 3359
1.23529411764706 3356
1.23949579831933 3359
1.2436974789916 3376
1.24789915966387 3401
1.25210084033613 3427
1.2563025210084 3451
1.26050420168067 3485
1.26470588235294 3518
1.26890756302521 3548
1.27310924369748 3585
1.27731092436975 3608
1.28151260504202 3609
1.28571428571429 3617
1.28991596638655 3664
1.29411764705882 3727
1.29831932773109 3797
1.30252100840336 3857
1.30672268907563 3898
1.3109243697479 3958
1.31512605042017 4031
1.31932773109244 4103
1.32352941176471 4163
1.32773109243697 4212
1.33193277310924 4254
1.33613445378151 4288
1.34033613445378 4310
1.34453781512605 4336
1.34873949579832 4357
1.35294117647059 4384
1.35714285714286 4431
1.36134453781513 4472
1.36554621848739 4497
1.36974789915966 4559
1.37394957983193 4643
1.3781512605042 4778
1.38235294117647 4950
1.38655462184874 5130
1.39075630252101 5339
1.39495798319328 5560
1.39915966386555 5778
1.40336134453782 5989
1.40756302521008 6174
1.41176470588235 6300
1.41596638655462 6347
1.42016806722689 6321
1.42436974789916 6220
1.42857142857143 6068
1.4327731092437 5903
1.43697478991597 5736
1.44117647058824 5568
1.4453781512605 5405
1.44957983193277 5265
1.45378151260504 5149
1.45798319327731 5058
1.46218487394958 4970
1.46638655462185 4886
1.47058823529412 4788
1.47478991596639 4696
1.47899159663866 4602
1.48319327731092 4511
1.48739495798319 4422
1.49159663865546 4322
1.49579831932773 4220
1.5 4142
1.50420168067227 4066
1.50840336134454 3997
1.51260504201681 3925
1.51680672268908 3862
1.52100840336134 3817
1.52521008403361 3785
1.52941176470588 3776
1.53361344537815 3777
1.53781512605042 3792
1.54201680672269 3809
1.54621848739496 3837
1.55042016806723 3859
1.5546218487395 3881
1.55882352941176 3911
1.56302521008403 3926
1.5672268907563 3941
1.57142857142857 3968
1.57563025210084 4002
1.57983193277311 4037
1.58403361344538 4068
1.58823529411765 4099
1.59243697478992 4117
1.59663865546218 4117
1.60084033613445 4108
1.60504201680672 4096
1.60924369747899 4085
1.61344537815126 4065
1.61764705882353 4044
1.6218487394958 4020
1.62605042016807 3975
1.63025210084034 3920
1.63445378151261 3858
1.63865546218487 3788
1.64285714285714 3707
1.64705882352941 3626
1.65126050420168 3548
1.65546218487395 3476
1.65966386554622 3406
1.66386554621849 3342
1.66806722689076 3284
1.67226890756303 3235
1.67647058823529 3198
1.68067226890756 3168
1.68487394957983 3141
1.6890756302521 3126
1.69327731092437 3128
1.69747899159664 3132
1.70168067226891 3116
1.70588235294118 3094
1.71008403361345 3055
1.71428571428571 3026
1.71848739495798 3027
1.72268907563025 3039
1.72689075630252 3048
1.73109243697479 3057
1.73529411764706 3069
1.73949579831933 3086
1.7436974789916 3100
1.74789915966387 3113
1.75210084033613 3124
1.7563025210084 3139
1.76050420168067 3154
1.76470588235294 3161
1.76890756302521 3172
1.77310924369748 3179
1.77731092436975 3187
1.78151260504202 3194
1.78571428571429 3214
1.78991596638655 3235
1.79411764705882 3253
1.79831932773109 3276
1.80252100840336 3302
1.80672268907563 3332
1.8109243697479 3360
1.81512605042017 3388
1.81932773109244 3419
1.82352941176471 3446
1.82773109243697 3471
1.83193277310924 3489
1.83613445378151 3506
1.84033613445378 3519
1.84453781512605 3530
1.84873949579832 3543
1.85294117647059 3562
1.85714285714286 3580
1.86134453781513 3599
1.86554621848739 3626
1.86974789915966 3661
1.87394957983193 3705
1.8781512605042 3734
1.88235294117647 3757
1.88655462184874 3788
1.89075630252101 3829
1.89495798319328 3880
1.89915966386555 3936
1.90336134453782 4001
1.90756302521008 4060
1.91176470588235 4129
1.91596638655462 4189
1.92016806722689 4237
1.92436974789916 4294
1.92857142857143 4358
1.9327731092437 4400
1.93697478991597 4445
1.94117647058824 4487
1.9453781512605 4541
1.94957983193277 4582
1.95378151260504 4596
1.95798319327731 4612
1.96218487394958 4644
1.96638655462185 4680
1.97058823529412 4703
1.97478991596639 4711
1.97899159663866 4723
1.98319327731092 4713
1.98739495798319 4677
1.99159663865546 4640
1.99579831932773 4591
2 4600
2.00420168067227 4671
2.00840336134454 4778
2.01260504201681 4904
2.01680672268908 5058
2.02100840336134 5268
2.02521008403361 5503
2.02941176470588 5784
2.03361344537815 6047
2.03781512605042 6287
2.04201680672269 6494
2.04621848739496 6656
2.05042016806723 6761
2.0546218487395 6789
2.05882352941176 6711
2.06302521008403 6558
2.0672268907563 6383
2.07142857142857 6184
2.07563025210084 5919
2.07983193277311 5613
2.08403361344538 5298
2.08823529411765 4992
2.09243697478992 4694
2.09663865546218 4456
2.10084033613445 4272
2.10504201680672 4108
2.10924369747899 3956
2.11344537815126 3795
2.11764705882353 3640
2.1218487394958 3484
2.12605042016807 3338
2.13025210084034 3203
2.13445378151261 3073
2.13865546218487 2987
2.14285714285714 3056
2.14705882352941 3177
2.15126050420168 3276
2.15546218487395 3353
2.15966386554622 3415
2.16386554621849 3475
2.16806722689076 3536
2.17226890756303 3584
2.17647058823529 3622
2.18067226890756 3660
2.18487394957983 3687
2.1890756302521 3705
2.19327731092437 3711
2.19747899159664 3714
2.20168067226891 3726
2.20588235294118 3729
2.21008403361345 3711
2.21428571428571 3687
2.21848739495798 3662
2.22268907563025 3647
2.22689075630252 3630
2.23109243697479 3608
2.23529411764706 3586
2.23949579831933 3563
2.2436974789916 3542
2.24789915966387 3523
2.25210084033613 3510
2.2563025210084 3488
2.26050420168067 3467
2.26470588235294 3447
2.26890756302521 3426
2.27310924369748 3408
2.27731092436975 3384
2.28151260504202 3354
2.28571428571429 3319
2.28991596638655 3261
2.29411764705882 3198
2.29831932773109 3146
2.30252100840336 3117
2.30672268907563 3082
2.3109243697479 3082
2.31512605042017 3115
2.31932773109244 3177
2.32352941176471 3265
2.32773109243697 3382
2.33193277310924 3483
2.33613445378151 3549
2.34033613445378 3583
2.34453781512605 3580
2.34873949579832 3570
2.35294117647059 3565
2.35714285714286 3557
2.36134453781513 3539
2.36554621848739 3516
2.36974789915966 3484
2.37394957983193 3441
2.3781512605042 3391
2.38235294117647 3343
2.38655462184874 3294
2.39075630252101 3247
2.39495798319328 3190
2.39915966386555 3132
2.40336134453782 3086
2.40756302521008 3052
2.41176470588235 3038
2.41596638655462 3037
2.42016806722689 3049
2.42436974789916 3078
2.42857142857143 3106
2.4327731092437 3129
2.43697478991597 3141
2.44117647058824 3147
2.4453781512605 3161
2.44957983193277 3172
2.45378151260504 3192
2.45798319327731 3202
2.46218487394958 3210
2.46638655462185 3222
2.47058823529412 3210
2.47478991596639 3184
2.47899159663866 3155
2.48319327731092 3139
2.48739495798319 3134
2.49159663865546 3140
2.49579831932773 3149
2.5 3159
2.50420168067227 3183
2.50840336134454 3214
2.51260504201681 3257
2.51680672268908 3284
2.52100840336134 3313
2.52521008403361 3350
2.52941176470588 3405
2.53361344537815 3467
2.53781512605042 3527
2.54201680672269 3585
2.54621848739496 3647
2.55042016806723 3706
2.5546218487395 3760
2.55882352941176 3823
2.56302521008403 3875
2.5672268907563 3915
2.57142857142857 3958
2.57563025210084 4022
2.57983193277311 4077
2.58403361344538 4147
2.58823529411765 4219
2.59243697478992 4280
2.59663865546218 4359
2.60084033613445 4414
2.60504201680672 4427
2.60924369747899 4458
2.61344537815126 4492
2.61764705882353 4495
2.6218487394958 4466
2.62605042016807 4433
2.63025210084034 4397
2.63445378151261 4371
2.63865546218487 4374
2.64285714285714 4397
2.64705882352941 4430
2.65126050420168 4470
2.65546218487395 4546
2.65966386554622 4643
2.66386554621849 4769
2.66806722689076 4949
2.67226890756303 5186
2.67647058823529 5458
2.68067226890756 5754
2.68487394957983 6034
2.6890756302521 6304
2.69327731092437 6522
2.69747899159664 6667
2.70168067226891 6717
2.70588235294118 6681
2.71008403361345 6566
2.71428571428571 6383
2.71848739495798 6180
2.72268907563025 5991
2.72689075630252 5812
2.73109243697479 5663
2.73529411764706 5541
2.73949579831933 5444
2.7436974789916 5356
2.74789915966387 5245
2.75210084033613 5103
2.7563025210084 4945
2.76050420168067 4787
2.76470588235294 4619
2.76890756302521 4475
2.77310924369748 4360
2.77731092436975 4275
2.78151260504202 4219
2.78571428571429 4160
2.78991596638655 4093
2.79411764705882 4025
2.79831932773109 3958
2.80252100840336 3903
2.80672268907563 3852
2.8109243697479 3830
2.81512605042017 3819
2.81932773109244 3817
2.82352941176471 3821
2.82773109243697 3829
2.83193277310924 3836
2.83613445378151 3845
2.84033613445378 3852
2.84453781512605 3847
2.84873949579832 3852
2.85294117647059 3849
2.85714285714286 3844
2.86134453781513 3837
2.86554621848739 3830
2.86974789915966 3839
2.87394957983193 3846
2.8781512605042 3846
2.88235294117647 3852
2.88655462184874 3860
2.89075630252101 3872
2.89495798319328 3876
2.89915966386555 3885
2.90336134453782 3889
2.90756302521008 3885
2.91176470588235 3872
2.91596638655462 3852
2.92016806722689 3833
2.92436974789916 3802
2.92857142857143 3767
2.9327731092437 3723
2.93697478991597 3680
2.94117647058824 3633
2.9453781512605 3581
2.94957983193277 3535
2.95378151260504 3485
2.95798319327731 3442
2.96218487394958 3403
2.96638655462185 3371
2.97058823529412 3343
2.97478991596639 3324
2.97899159663866 3310
2.98319327731092 3299
2.98739495798319 3289
2.99159663865546 3282
2.99579831932773 3279
3 3281
3.00420168067227 3289
3.00840336134454 3303
3.01260504201681 3321
3.01680672268908 3342
3.02100840336134 3368
3.02521008403361 3389
3.02941176470588 3402
3.03361344537815 3416
3.03781512605042 3424
3.04201680672269 3432
3.04621848739496 3429
3.05042016806723 3420
3.0546218487395 3415
3.05882352941176 3414
3.06302521008403 3408
3.0672268907563 3405
3.07142857142857 3405
3.07563025210084 3408
3.07983193277311 3406
3.08403361344538 3403
3.08823529411765 3401
3.09243697478992 3399
3.09663865546218 3401
3.10084033613445 3402
3.10504201680672 3401
3.10924369747899 3399
3.11344537815126 3401
3.11764705882353 3395
3.1218487394958 3394
3.12605042016807 3395
3.13025210084034 3395
3.13445378151261 3395
3.13865546218487 3402
3.14285714285714 3413
3.14705882352941 3430
3.15126050420168 3440
3.15546218487395 3455
3.15966386554622 3473
3.16386554621849 3488
3.16806722689076 3506
3.17226890756303 3534
3.17647058823529 3562
3.18067226890756 3587
3.18487394957983 3613
3.1890756302521 3642
3.19327731092437 3675
3.19747899159664 3702
3.20168067226891 3732
3.20588235294118 3765
3.21008403361345 3802
3.21428571428571 3842
3.21848739495798 3884
3.22268907563025 3931
3.22689075630252 3975
3.23109243697479 4009
3.23529411764706 4031
3.23949579831933 4055
3.2436974789916 4087
3.24789915966387 4130
3.25210084033613 4162
3.2563025210084 4181
3.26050420168067 4211
3.26470588235294 4229
3.26890756302521 4257
3.27310924369748 4308
3.27731092436975 4358
3.28151260504202 4406
3.28571428571429 4445
3.28991596638655 4482
3.29411764705882 4485
3.29831932773109 4502
3.30252100840336 4525
3.30672268907563 4561
3.3109243697479 4605
3.31512605042017 4661
3.31932773109244 4682
3.32352941176471 4700
3.32773109243697 4717
3.33193277310924 4717
3.33613445378151 4754
3.34033613445378 4744
3.34453781512605 4742
3.34873949579832 4780
3.35294117647059 4844
3.35714285714286 4880
3.36134453781513 4935
3.36554621848739 5033
3.36974789915966 5110
3.37394957983193 5254
3.3781512605042 5456
3.38235294117647 5680
3.38655462184874 5898
3.39075630252101 6097
3.39495798319328 6291
3.39915966386555 6400
3.40336134453782 6390
3.40756302521008 6302
3.41176470588235 6235
3.41596638655462 6152
3.42016806722689 5980
3.42436974789916 5816
3.42857142857143 5624
3.4327731092437 5401
3.43697478991597 5163
3.44117647058824 4924
3.4453781512605 4669
3.44957983193277 4437
3.45378151260504 4223
3.45798319327731 3998
3.46218487394958 3787
3.46638655462185 3612
3.47058823529412 3449
3.47478991596639 3303
3.47899159663866 3188
3.48319327731092 3104
3.48739495798319 3043
3.49159663865546 3002
3.49579831932773 2990
3.5 3015
3.50420168067227 3068
3.50840336134454 3127
3.51260504201681 3185
3.51680672268908 3242
3.52100840336134 3300
3.52521008403361 3361
3.52941176470588 3426
3.53361344537815 3486
3.53781512605042 3560
3.54201680672269 3625
3.54621848739496 3689
3.55042016806723 3762
3.5546218487395 3803
3.55882352941176 3831
3.56302521008403 3842
3.5672268907563 3845
3.57142857142857 3842
3.57563025210084 3822
3.57983193277311 3795
3.58403361344538 3754
3.58823529411765 3702
3.59243697478992 3643
3.59663865546218 3619
3.60084033613445 3616
3.60504201680672 3585
3.60924369747899 3532
3.61344537815126 3463
3.61764705882353 3392
3.6218487394958 3322
3.62605042016807 3256
3.63025210084034 3180
3.63445378151261 3128
3.63865546218487 3065
3.64285714285714 3060
3.64705882352941 3043
3.65126050420168 2998
3.65546218487395 2937
3.65966386554622 2860
3.66386554621849 2761
3.66806722689076 2662
3.67226890756303 2580
3.67647058823529 2528
3.68067226890756 2503
3.68487394957983 2501
3.6890756302521 2507
3.69327731092437 2523
3.69747899159664 2580
3.70168067226891 2674
3.70588235294118 2775
3.71008403361345 2857
3.71428571428571 3008
3.71848739495798 3199
3.72268907563025 3386
3.72689075630252 3536
3.73109243697479 3641
3.73529411764706 3745
3.73949579831933 3852
3.7436974789916 3957
3.74789915966387 4045
3.75210084033613 4129
3.7563025210084 4182
3.76050420168067 4178
3.76470588235294 4134
3.76890756302521 4067
3.77310924369748 4003
3.77731092436975 3941
3.78151260504202 3913
3.78571428571429 3891
3.78991596638655 3882
3.79411764705882 3877
3.79831932773109 3871
3.80252100840336 3861
3.80672268907563 3845
3.8109243697479 3818
3.81512605042017 3787
3.81932773109244 3764
3.82352941176471 3744
3.82773109243697 3733
3.83193277310924 3707
3.83613445378151 3664
3.84033613445378 3610
3.84453781512605 3550
3.84873949579832 3494
3.85294117647059 3442
3.85714285714286 3369
3.86134453781513 3303
3.86554621848739 3270
3.86974789915966 3257
3.87394957983193 3255
3.8781512605042 3277
3.88235294117647 3313
3.88655462184874 3350
3.89075630252101 3395
3.89495798319328 3440
3.89915966386555 3475
3.90336134453782 3524
3.90756302521008 3575
3.91176470588235 3627
3.91596638655462 3680
3.92016806722689 3734
3.92436974789916 3781
3.92857142857143 3821
3.9327731092437 3870
3.93697478991597 3913
3.94117647058824 3942
3.9453781512605 3970
3.94957983193277 3991
3.95378151260504 4003
3.95798319327731 4005
3.96218487394958 4008
3.96638655462185 4027
3.97058823529412 4059
3.97478991596639 4128
3.97899159663866 4239
3.98319327731092 4399
3.98739495798319 4612
3.99159663865546 4887
3.99579831932773 5196
4 5524
4.00420168067227 5840
4.00840336134454 6098
4.01260504201681 6308
4.01680672268908 6449
4.02100840336134 6499
4.02521008403361 6452
4.02941176470588 6347
4.03361344537815 6187
4.03781512605042 6001
4.04201680672269 5816
4.04621848739496 5639
4.05042016806723 5503
4.0546218487395 5392
4.05882352941176 5306
4.06302521008403 5240
4.0672268907563 5172
4.07142857142857 5079
4.07563025210084 4967
4.07983193277311 4830
4.08403361344538 4684
4.08823529411765 4551
4.09243697478992 4460
4.09663865546218 4390
4.10084033613445 4351
4.10504201680672 4336
4.10924369747899 4324
4.11344537815126 4313
4.11764705882353 4293
4.1218487394958 4288
4.12605042016807 4299
4.13025210084034 4308
4.13445378151261 4317
4.13865546218487 4315
4.14285714285714 4319
4.14705882352941 4322
4.15126050420168 4325
4.15546218487395 4312
4.15966386554622 4296
4.16386554621849 4280
4.16806722689076 4250
4.17226890756303 4229
4.17647058823529 4213
4.18067226890756 4175
4.18487394957983 4145
4.1890756302521 4116
4.19327731092437 4086
4.19747899159664 4045
4.20168067226891 4011
4.20588235294118 3977
4.21008403361345 3949
4.21428571428571 3927
4.21848739495798 3908
4.22268907563025 3877
4.22689075630252 3829
4.23109243697479 3776
4.23529411764706 3743
4.23949579831933 3705
4.2436974789916 3662
4.24789915966387 3621
4.25210084033613 3572
4.2563025210084 3518
4.26050420168067 3460
4.26470588235294 3412
4.26890756302521 3382
4.27310924369748 3373
4.27731092436975 3371
4.28151260504202 3371
4.28571428571429 3366
4.28991596638655 3350
4.29411764705882 3333
4.29831932773109 3314
4.30252100840336 3297
4.30672268907563 3276
4.3109243697479 3260
4.31512605042017 3244
4.31932773109244 3237
4.32352941176471 3238
4.32773109243697 3248
4.33193277310924 3248
4.33613445378151 3252
4.34033613445378 3252
4.34453781512605 3256
4.34873949579832 3256
4.35294117647059 3253
4.35714285714286 3248
4.36134453781513 3241
4.36554621848739 3237
4.36974789915966 3234
4.37394957983193 3228
4.3781512605042 3228
4.38235294117647 3223
4.38655462184874 3221
4.39075630252101 3217
4.39495798319328 3219
4.39915966386555 3222
4.40336134453782 3225
4.40756302521008 3233
4.41176470588235 3240
4.41596638655462 3254
4.42016806722689 3273
4.42436974789916 3302
4.42857142857143 3337
4.4327731092437 3374
4.43697478991597 3415
4.44117647058824 3459
4.4453781512605 3503
4.44957983193277 3543
4.45378151260504 3579
4.45798319327731 3600
4.46218487394958 3613
4.46638655462185 3620
4.47058823529412 3619
4.47478991596639 3598
4.47899159663866 3580
4.48319327731092 3572
4.48739495798319 3566
4.49159663865546 3554
4.49579831932773 3546
4.5 3545
4.50420168067227 3558
4.50840336134454 3575
4.51260504201681 3607
4.51680672268908 3647
4.52100840336134 3689
4.52521008403361 3726
4.52941176470588 3759
4.53361344537815 3790
4.53781512605042 3816
4.54201680672269 3836
4.54621848739496 3859
4.55042016806723 3899
4.5546218487395 3943
4.55882352941176 3988
4.56302521008403 4030
4.5672268907563 4068
4.57142857142857 4091
4.57563025210084 4105
4.57983193277311 4134
4.58403361344538 4171
4.58823529411765 4213
4.59243697478992 4252
4.59663865546218 4289
4.60084033613445 4316
4.60504201680672 4343
4.60924369747899 4368
4.61344537815126 4384
4.61764705882353 4409
4.6218487394958 4445
4.62605042016807 4487
4.63025210084034 4522
4.63445378151261 4579
4.63865546218487 4671
4.64285714285714 4805
4.64705882352941 4984
4.65126050420168 5153
4.65546218487395 5342
4.65966386554622 5560
4.66386554621849 5788
4.66806722689076 6006
4.67226890756303 6157
4.67647058823529 6258
4.68067226890756 6320
4.68487394957983 6353
4.6890756302521 6351
4.69327731092437 6310
4.69747899159664 6222
4.70168067226891 6069
4.70588235294118 5853
4.71008403361345 5621
4.71428571428571 5390
4.71848739495798 5170
4.72268907563025 4974
4.72689075630252 4790
4.73109243697479 4596
4.73529411764706 4382
4.73949579831933 4200
4.7436974789916 4032
4.74789915966387 3863
4.75210084033613 3706
4.7563025210084 3543
4.76050420168067 3389
4.76470588235294 3249
4.76890756302521 3136
4.77310924369748 3098
4.77731092436975 3132
4.78151260504202 3186
4.78571428571429 3254
4.78991596638655 3351
4.79411764705882 3456
4.79831932773109 3546
4.80252100840336 3617
4.80672268907563 3674
4.8109243697479 3717
4.81512605042017 3750
4.81932773109244 3772
4.82352941176471 3772
4.82773109243697 3759
4.83193277310924 3740
4.83613445378151 3722
4.84033613445378 3704
4.84453781512605 3689
4.84873949579832 3677
4.85294117647059 3670
4.85714285714286 3667
4.86134453781513 3654
4.86554621848739 3637
4.86974789915966 3624
4.87394957983193 3599
4.8781512605042 3576
4.88235294117647 3552
4.88655462184874 3527
4.89075630252101 3500
4.89495798319328 3463
4.89915966386555 3416
4.90336134453782 3365
4.90756302521008 3314
4.91176470588235 3253
4.91596638655462 3195
4.92016806722689 3155
4.92436974789916 3139
4.92857142857143 3127
4.9327731092437 3122
4.93697478991597 3153
4.94117647058824 3224
4.9453781512605 3298
4.94957983193277 3353
4.95378151260504 3376
4.95798319327731 3377
4.96218487394958 3380
4.96638655462185 3381
4.97058823529412 3401
4.97478991596639 3436
4.97899159663866 3473
4.98319327731092 3495
4.98739495798319 3493
4.99159663865546 3487
4.99579831932773 3491
5 3502
5.00420168067227 3527
5.00840336134454 3566
5.01260504201681 3551
5.01680672268908 3531
5.02100840336134 3550
5.02521008403361 3586
5.02941176470588 3635
5.03361344537815 3669
5.03781512605042 3705
5.04201680672269 3728
5.04621848739496 3745
5.05042016806723 3765
5.0546218487395 3783
5.05882352941176 3784
5.06302521008403 3789
5.0672268907563 3814
5.07142857142857 3831
5.07563025210084 3834
5.07983193277311 3823
5.08403361344538 3739
5.08823529411765 3636
5.09243697478992 3512
5.09663865546218 3498
5.10084033613445 3620
5.10504201680672 3752
5.10924369747899 3793
5.11344537815126 3749
5.11764705882353 3668
5.1218487394958 3602
5.12605042016807 3548
5.13025210084034 3487
5.13445378151261 3431
5.13865546218487 3394
5.14285714285714 3368
5.14705882352941 3340
5.15126050420168 3311
5.15546218487395 3277
5.15966386554622 3246
5.16386554621849 3213
5.16806722689076 3182
5.17226890756303 3144
5.17647058823529 3120
5.18067226890756 3150
5.18487394957983 3216
5.1890756302521 3273
5.19327731092437 3322
5.19747899159664 3388
5.20168067226891 3459
5.20588235294118 3538
5.21008403361345 3624
5.21428571428571 3707
5.21848739495798 3779
5.22268907563025 3862
5.22689075630252 3945
5.23109243697479 4018
5.23529411764706 4085
5.23949579831933 4155
5.2436974789916 4210
5.24789915966387 4256
5.25210084033613 4301
5.2563025210084 4338
5.26050420168067 4361
5.26470588235294 4369
5.26890756302521 4365
5.27310924369748 4344
5.27731092436975 4314
5.28151260504202 4273
5.28571428571429 4222
5.28991596638655 4183
5.29411764705882 4151
5.29831932773109 4149
5.30252100840336 4193
5.30672268907563 4282
5.3109243697479 4439
5.31512605042017 4634
5.31932773109244 4853
5.32352941176471 5097
5.32773109243697 5353
5.33193277310924 5611
5.33613445378151 5852
5.34033613445378 6033
5.34453781512605 6143
5.34873949579832 6194
5.35294117647059 6219
5.35714285714286 6243
5.36134453781513 6274
5.36554621848739 6309
5.36974789915966 6339
5.37394957983193 6339
5.3781512605042 6289
5.38235294117647 6187
5.38655462184874 6035
5.39075630252101 5816
5.39495798319328 5550
5.39915966386555 5263
5.40336134453782 5005
5.40756302521008 4791
5.41176470588235 4629
5.41596638655462 4478
5.42016806722689 4331
5.42436974789916 4211
5.42857142857143 4112
5.4327731092437 4035
5.43697478991597 3978
5.44117647058824 3927
5.4453781512605 3904
5.44957983193277 3888
5.45378151260504 3870
5.45798319327731 3875
5.46218487394958 3888
5.46638655462185 3910
5.47058823529412 3951
5.47478991596639 3979
5.47899159663866 4012
5.48319327731092 4041
5.48739495798319 4084
5.49159663865546 4123
5.49579831932773 4149
5.5 4153
5.50420168067227 4147
5.50840336134454 4134
5.51260504201681 4117
5.51680672268908 4093
5.52100840336134 4066
5.52521008403361 4043
5.52941176470588 4005
5.53361344537815 3970
5.53781512605042 3954
5.54201680672269 3923
5.54621848739496 3865
5.55042016806723 3813
5.5546218487395 3760
5.55882352941176 3707
5.56302521008403 3660
5.5672268907563 3620
5.57142857142857 3582
5.57563025210084 3547
5.57983193277311 3510
5.58403361344538 3481
5.58823529411765 3458
5.59243697478992 3442
5.59663865546218 3435
5.60084033613445 3433
5.60504201680672 3439
5.60924369747899 3448
5.61344537815126 3461
5.61764705882353 3473
5.6218487394958 3480
5.62605042016807 3484
5.63025210084034 3492
5.63445378151261 3499
5.63865546218487 3511
5.64285714285714 3520
5.64705882352941 3524
5.65126050420168 3525
5.65546218487395 3527
5.65966386554622 3527
5.66386554621849 3527
5.66806722689076 3520
5.67226890756303 3519
5.67647058823529 3512
5.68067226890756 3497
5.68487394957983 3482
5.6890756302521 3468
5.69327731092437 3456
5.69747899159664 3444
5.70168067226891 3427
5.70588235294118 3409
5.71008403361345 3384
5.71428571428571 3358
5.71848739495798 3332
5.72268907563025 3307
5.72689075630252 3284
5.73109243697479 3260
5.73529411764706 3248
5.73949579831933 3238
5.7436974789916 3230
5.74789915966387 3230
5.75210084033613 3233
5.7563025210084 3237
5.76050420168067 3242
5.76470588235294 3247
5.76890756302521 3257
5.77310924369748 3265
5.77731092436975 3274
5.78151260504202 3274
5.78571428571429 3272
5.78991596638655 3284
5.79411764705882 3306
5.79831932773109 3332
5.80252100840336 3349
5.80672268907563 3365
5.8109243697479 3383
5.81512605042017 3412
5.81932773109244 3433
5.82352941176471 3457
5.82773109243697 3500
5.83193277310924 3550
5.83613445378151 3583
5.84033613445378 3604
5.84453781512605 3645
5.84873949579832 3707
5.85294117647059 3772
5.85714285714286 3834
5.86134453781513 3898
5.86554621848739 3966
5.86974789915966 4032
5.87394957983193 4094
5.8781512605042 4159
5.88235294117647 4222
5.88655462184874 4289
5.89075630252101 4345
5.89495798319328 4393
5.89915966386555 4433
5.90336134453782 4473
5.90756302521008 4522
5.91176470588235 4567
5.91596638655462 4609
5.92016806722689 4671
5.92436974789916 4690
5.92857142857143 4703
5.9327731092437 4705
5.93697478991597 4706
5.94117647058824 4709
5.9453781512605 4709
5.94957983193277 4709
5.95378151260504 4701
5.95798319327731 4704
5.96218487394958 4734
5.96638655462185 4790
5.97058823529412 4847
5.97478991596639 4914
5.97899159663866 4993
5.98319327731092 5072
5.98739495798319 5178
5.99159663865546 5292
5.99579831932773 5398
6 5501
6.00420168067227 5575
6.00840336134454 5623
6.01260504201681 5647
6.01680672268908 5624
6.02100840336134 5572
6.02521008403361 5511
6.02941176470588 5439
6.03361344537815 5356
6.03781512605042 5292
6.04201680672269 5229
6.04621848739496 5164
6.05042016806723 5110
6.0546218487395 5058
6.05882352941176 4977
6.06302521008403 4887
6.0672268907563 4775
6.07142857142857 4650
6.07563025210084 4520
6.07983193277311 4387
6.08403361344538 4268
6.08823529411765 4172
6.09243697478992 4081
6.09663865546218 3999
6.10084033613445 3927
6.10504201680672 3858
6.10924369747899 3792
6.11344537815126 3732
6.11764705882353 3681
6.1218487394958 3653
6.12605042016807 3640
6.13025210084034 3637
6.13445378151261 3635
6.13865546218487 3631
6.14285714285714 3630
6.14705882352941 3625
6.15126050420168 3621
6.15546218487395 3613
6.15966386554622 3604
6.16386554621849 3587
6.16806722689076 3558
6.17226890756303 3522
6.17647058823529 3479
6.18067226890756 3435
6.18487394957983 3382
6.1890756302521 3331
6.19327731092437 3283
6.19747899159664 3238
6.20168067226891 3194
6.20588235294118 3156
6.21008403361345 3119
6.21428571428571 3097
6.21848739495798 3077
6.22268907563025 3021
6.22689075630252 2964
6.23109243697479 2925
6.23529411764706 2895
6.23949579831933 2890
6.2436974789916 2891
6.24789915966387 2906
6.25210084033613 2926
6.2563025210084 2952
6.26050420168067 2982
6.26470588235294 3012
6.26890756302521 3025
6.27310924369748 3027
6.27731092436975 3026
6.28151260504202 3023
6.28571428571429 3029
6.28991596638655 3041
6.29411764705882 3062
6.29831932773109 3075
6.30252100840336 3102
6.30672268907563 3110
6.3109243697479 3127
6.31512605042017 3194
6.31932773109244 3293
6.32352941176471 3344
6.32773109243697 3406
6.33193277310924 3539
6.33613445378151 3626
6.34033613445378 3667
6.34453781512605 3700
6.34873949579832 3763
6.35294117647059 3833
6.35714285714286 3896
6.36134453781513 3967
6.36554621848739 4027
6.36974789915966 4068
6.37394957983193 4091
6.3781512605042 4115
6.38235294117647 4125
6.38655462184874 4123
6.39075630252101 4115
6.39495798319328 4107
6.39915966386555 4104
6.40336134453782 4096
6.40756302521008 4079
6.41176470588235 4062
6.41596638655462 4029
6.42016806722689 3984
6.42436974789916 3934
6.42857142857143 3893
6.4327731092437 3857
6.43697478991597 3821
6.44117647058824 3781
6.4453781512605 3738
6.44957983193277 3693
6.45378151260504 3645
6.45798319327731 3606
6.46218487394958 3568
6.46638655462185 3552
6.47058823529412 3529
6.47478991596639 3511
6.47899159663866 3501
6.48319327731092 3507
6.48739495798319 3521
6.49159663865546 3539
6.49579831932773 3560
6.5 3604
6.50420168067227 3660
6.50840336134454 3716
6.51260504201681 3774
6.51680672268908 3829
6.52100840336134 3889
6.52521008403361 3956
6.52941176470588 4024
6.53361344537815 4084
6.53781512605042 4135
6.54201680672269 4171
6.54621848739496 4220
6.55042016806723 4256
6.5546218487395 4278
6.55882352941176 4299
6.56302521008403 4311
6.5672268907563 4307
6.57142857142857 4295
6.57563025210084 4271
6.57983193277311 4245
6.58403361344538 4226
6.58823529411765 4206
6.59243697478992 4182
6.59663865546218 4159
6.60084033613445 4152
6.60504201680672 4155
6.60924369747899 4191
6.61344537815126 4262
6.61764705882353 4356
6.6218487394958 4482
6.62605042016807 4634
6.63025210084034 4787
6.63445378151261 4933
6.63865546218487 5057
6.64285714285714 5167
6.64705882352941 5250
6.65126050420168 5303
6.65546218487395 5327
6.65966386554622 5339
6.66386554621849 5343
6.66806722689076 5349
6.67226890756303 5368
6.67647058823529 5400
6.68067226890756 5433
6.68487394957983 5464
6.6890756302521 5481
6.69327731092437 5474
6.69747899159664 5440
6.70168067226891 5410
6.70588235294118 5359
6.71008403361345 5295
6.71428571428571 5217
6.71848739495798 5100
6.72268907563025 4951
6.72689075630252 4821
6.73109243697479 4694
6.73529411764706 4573
6.73949579831933 4467
6.7436974789916 4364
6.74789915966387 4281
6.75210084033613 4220
6.7563025210084 4196
6.76050420168067 4185
6.76470588235294 4166
6.76890756302521 4158
6.77310924369748 4175
6.77731092436975 4212
6.78151260504202 4229
6.78571428571429 4265
6.78991596638655 4331
6.79411764705882 4369
6.79831932773109 4389
6.80252100840336 4395
6.80672268907563 4434
6.8109243697479 4462
6.81512605042017 4443
6.81932773109244 4433
6.82352941176471 4416
6.82773109243697 4391
6.83193277310924 4358
6.83613445378151 4339
6.84033613445378 4325
6.84453781512605 4312
6.84873949579832 4265
6.85294117647059 4208
6.85714285714286 4174
6.86134453781513 4139
6.86554621848739 4091
6.86974789915966 4023
6.87394957983193 3938
6.8781512605042 3864
6.88235294117647 3814
6.88655462184874 3771
6.89075630252101 3719
6.89495798319328 3678
6.89915966386555 3636
6.90336134453782 3597
6.90756302521008 3555
6.91176470588235 3517
6.91596638655462 3475
6.92016806722689 3434
6.92436974789916 3399
6.92857142857143 3367
6.9327731092437 3341
6.93697478991597 3325
6.94117647058824 3313
6.9453781512605 3306
6.94957983193277 3299
6.95378151260504 3293
6.95798319327731 3284
6.96218487394958 3281
6.96638655462185 3279
6.97058823529412 3278
6.97478991596639 3270
6.97899159663866 3258
6.98319327731092 3245
6.98739495798319 3234
6.99159663865546 3220
6.99579831932773 3212
7 3199
7.00420168067227 3189
7.00840336134454 3188
7.01260504201681 3183
7.01680672268908 3180
7.02100840336134 3184
7.02521008403361 3185
7.02941176470588 3190
7.03361344537815 3198
7.03781512605042 3207
7.04201680672269 3216
7.04621848739496 3228
7.05042016806723 3243
7.0546218487395 3252
7.05882352941176 3257
7.06302521008403 3257
7.0672268907563 3258
7.07142857142857 3258
7.07563025210084 3264
7.07983193277311 3265
7.08403361344538 3268
7.08823529411765 3270
7.09243697478992 3268
7.09663865546218 3271
7.10084033613445 3276
7.10504201680672 3287
7.10924369747899 3302
7.11344537815126 3318
7.11764705882353 3333
7.1218487394958 3351
7.12605042016807 3376
7.13025210084034 3406
7.13445378151261 3444
7.13865546218487 3464
7.14285714285714 3464
7.14705882352941 3505
7.15126050420168 3542
7.15546218487395 3602
7.15966386554622 3674
7.16386554621849 3751
7.16806722689076 3816
7.17226890756303 3885
7.17647058823529 3960
7.18067226890756 4017
7.18487394957983 4064
7.1890756302521 4126
7.19327731092437 4187
7.19747899159664 4251
7.20168067226891 4323
7.20588235294118 4398
7.21008403361345 4458
7.21428571428571 4510
7.21848739495798 4550
7.22268907563025 4594
7.22689075630252 4626
7.23109243697479 4650
7.23529411764706 4682
7.23949579831933 4715
7.2436974789916 4756
7.24789915966387 4825
7.25210084033613 4897
7.2563025210084 4978
7.26050420168067 5076
7.26470588235294 5175
7.26890756302521 5296
7.27310924369748 5391
7.27731092436975 5474
7.28151260504202 5562
7.28571428571429 5647
7.28991596638655 5717
7.29411764705882 5768
7.29831932773109 5803
7.30252100840336 5817
7.30672268907563 5818
7.3109243697479 5827
7.31512605042017 5830
7.31932773109244 5816
7.32352941176471 5780
7.32773109243697 5702
7.33193277310924 5607
7.33613445378151 5525
7.34033613445378 5411
7.34453781512605 5269
7.34873949579832 5128
7.35294117647059 4993
7.35714285714286 4849
7.36134453781513 4694
7.36554621848739 4534
7.36974789915966 4373
7.37394957983193 4218
7.3781512605042 4059
7.38235294117647 3888
7.38655462184874 3706
7.39075630252101 3527
7.39495798319328 3372
7.39915966386555 3224
7.40336134453782 3091
7.40756302521008 2976
7.41176470588235 2888
7.41596638655462 2835
7.42016806722689 2808
7.42436974789916 2817
7.42857142857143 2857
7.4327731092437 2910
7.43697478991597 2978
7.44117647058824 3041
7.4453781512605 3097
7.44957983193277 3152
7.45378151260504 3201
7.45798319327731 3247
7.46218487394958 3302
7.46638655462185 3372
7.47058823529412 3458
7.47478991596639 3548
7.47899159663866 3643
7.48319327731092 3743
7.48739495798319 3844
7.49159663865546 3943
7.49579831932773 4028
7.5 4113
7.50420168067227 4181
7.50840336134454 4238
7.51260504201681 4273
7.51680672268908 4290
7.52100840336134 4290
7.52521008403361 4274
7.52941176470588 4237
7.53361344537815 4189
7.53781512605042 4139
7.54201680672269 4078
7.54621848739496 4008
7.55042016806723 3940
7.5546218487395 3871
7.55882352941176 3799
7.56302521008403 3734
7.5672268907563 3675
7.57142857142857 3610
7.57563025210084 3549
7.57983193277311 3491
7.58403361344538 3442
7.58823529411765 3389
7.59243697478992 3336
7.59663865546218 3298
7.60084033613445 3296
7.60504201680672 3345
7.60924369747899 3419
7.61344537815126 3473
7.61764705882353 3501
7.6218487394958 3522
7.62605042016807 3554
7.63025210084034 3584
7.63445378151261 3614
7.63865546218487 3681
7.64285714285714 3767
7.64705882352941 3833
7.65126050420168 3859
7.65546218487395 3860
7.65966386554622 3855
7.66386554621849 3834
7.66806722689076 3796
7.67226890756303 3725
7.67647058823529 3624
7.68067226890756 3525
7.68487394957983 3444
7.6890756302521 3375
7.69327731092437 3322
7.69747899159664 3284
7.70168067226891 3275
7.70588235294118 3293
7.71008403361345 3335
7.71428571428571 3371
7.71848739495798 3412
7.72268907563025 3438
7.72689075630252 3448
7.73109243697479 3457
7.73529411764706 3468
7.73949579831933 3476
7.7436974789916 3477
7.74789915966387 3475
7.75210084033613 3471
7.7563025210084 3467
7.76050420168067 3460
7.76470588235294 3451
7.76890756302521 3443
7.77310924369748 3432
7.77731092436975 3424
7.78151260504202 3409
7.78571428571429 3399
7.78991596638655 3393
7.79411764705882 3387
7.79831932773109 3400
7.80252100840336 3417
7.80672268907563 3443
7.8109243697479 3473
7.81512605042017 3502
7.81932773109244 3537
7.82352941176471 3580
7.82773109243697 3632
7.83193277310924 3681
7.83613445378151 3726
7.84033613445378 3782
7.84453781512605 3844
7.84873949579832 3910
7.85294117647059 3978
7.85714285714286 4039
7.86134453781513 4093
7.86554621848739 4142
7.86974789915966 4173
7.87394957983193 4196
7.8781512605042 4216
7.88235294117647 4234
7.88655462184874 4252
7.89075630252101 4265
7.89495798319328 4279
7.89915966386555 4288
7.90336134453782 4291
7.90756302521008 4283
7.91176470588235 4257
7.91596638655462 4233
7.92016806722689 4214
7.92436974789916 4220
7.92857142857143 4254
7.9327731092437 4324
7.93697478991597 4432
7.94117647058824 4571
7.9453781512605 4740
7.94957983193277 4911
7.95378151260504 5068
7.95798319327731 5208
7.96218487394958 5312
7.96638655462185 5377
7.97058823529412 5422
7.97478991596639 5453
7.97899159663866 5495
7.98319327731092 5535
7.98739495798319 5609
7.99159663865546 5706
7.99579831932773 5818
8 5911
8.00420168067227 5996
8.00840336134454 6048
8.01260504201681 6075
8.01680672268908 6104
8.02100840336134 6084
8.02521008403361 5990
8.02941176470588 5838
8.03361344537815 5615
8.03781512605042 5366
8.04201680672269 5137
8.04621848739496 4943
8.05042016806723 4778
8.0546218487395 4620
8.05882352941176 4474
8.06302521008403 4322
8.0672268907563 4177
8.07142857142857 4038
8.07563025210084 3928
8.07983193277311 3773
8.08403361344538 3638
8.08823529411765 3558
8.09243697478992 3478
8.09663865546218 3406
8.10084033613445 3345
8.10504201680672 3333
8.10924369747899 3333
8.11344537815126 3354
8.11764705882353 3366
8.1218487394958 3406
8.12605042016807 3459
8.13025210084034 3510
8.1344537815126 3568
8.13865546218487 3627
8.14285714285714 3692
8.14705882352941 3761
8.15126050420168 3818
8.15546218487395 3861
8.15966386554622 3890
8.16386554621849 3912
8.16806722689076 3930
8.17226890756302 3957
8.17647058823529 3976
8.18067226890756 3984
8.18487394957983 3997
8.1890756302521 4015
8.19327731092437 4029
8.19747899159664 4053
8.20168067226891 4076
8.20588235294118 4091
8.21008403361344 4104
8.21428571428571 4114
8.21848739495798 4120
8.22268907563025 4127
8.22689075630252 4134
8.23109243697479 4145
8.23529411764706 4148
8.23949579831933 4144
8.2436974789916 4138
8.24789915966386 4128
8.25210084033614 4114
8.2563025210084 4099
8.26050420168067 4070
8.26470588235294 4029
8.26890756302521 3984
8.27310924369748 3937
8.27731092436975 3890
8.28151260504202 3844
8.28571428571429 3798
8.28991596638656 3756
8.29411764705882 3708
8.29831932773109 3658
8.30252100840336 3605
8.30672268907563 3556
8.3109243697479 3513
8.31512605042017 3474
8.31932773109244 3440
8.32352941176471 3413
8.32773109243698 3392
8.33193277310924 3373
8.33613445378151 3358
8.34033613445378 3347
8.34453781512605 3332
8.34873949579832 3308
8.35294117647059 3265
8.35714285714286 3213
8.36134453781513 3135
8.3655462184874 3056
8.36974789915966 3014
8.37394957983193 3004
8.3781512605042 3020
8.38235294117647 3048
8.38655462184874 3085
8.39075630252101 3136
8.39495798319328 3189
8.39915966386555 3243
8.40336134453782 3294
8.40756302521008 3348
8.41176470588235 3389
8.41596638655462 3422
8.42016806722689 3449
8.42436974789916 3478
8.42857142857143 3502
8.4327731092437 3519
8.43697478991597 3541
8.44117647058824 3558
8.4453781512605 3574
8.44957983193277 3590
8.45378151260504 3609
8.45798319327731 3632
8.46218487394958 3656
8.46638655462185 3680
8.47058823529412 3688
8.47478991596639 3693
8.47899159663866 3709
8.48319327731092 3740
8.48739495798319 3766
8.49159663865546 3788
8.49579831932773 3812
8.5 3822
8.50420168067227 3833
8.50840336134454 3863
8.51260504201681 3905
8.51680672268908 3945
8.52100840336134 3994
8.52521008403361 4038
8.52941176470588 4084
8.53361344537815 4139
8.53781512605042 4189
8.54201680672269 4231
8.54621848739496 4266
8.55042016806723 4322
8.5546218487395 4390
8.55882352941176 4448
8.56302521008403 4478
8.5672268907563 4494
8.57142857142857 4506
8.57563025210084 4511
8.57983193277311 4510
8.58403361344538 4505
8.58823529411765 4496
8.59243697478992 4480
8.59663865546218 4454
8.60084033613445 4424
8.60504201680672 4389
8.60924369747899 4332
8.61344537815126 4278
8.61764705882353 4239
8.6218487394958 4205
8.62605042016807 4172
8.63025210084034 4142
8.6344537815126 4121
8.63865546218487 4105
8.64285714285714 4083
8.64705882352941 4054
8.65126050420168 4032
8.65546218487395 4019
8.65966386554622 4022
8.66386554621849 4047
8.66806722689076 4095
8.67226890756302 4181
8.67647058823529 4307
8.68067226890756 4448
8.68487394957983 4573
8.6890756302521 4694
8.69327731092437 4802
8.69747899159664 4896
8.70168067226891 4976
8.70588235294118 5059
8.71008403361344 5127
8.71428571428571 5186
8.71848739495798 5239
8.72268907563025 5275
8.72689075630252 5300
8.73109243697479 5310
8.73529411764706 5311
8.73949579831933 5288
8.7436974789916 5240
8.74789915966386 5173
8.75210084033614 5090
8.7563025210084 4983
8.76050420168067 4854
8.76470588235294 4701
8.76890756302521 4540
8.77310924369748 4378
8.77731092436975 4227
8.78151260504202 4076
8.78571428571429 3947
8.78991596638656 3814
8.79411764705882 3683
8.79831932773109 3565
8.80252100840336 3459
8.80672268907563 3360
8.8109243697479 3276
8.81512605042017 3199
8.81932773109244 3129
8.82352941176471 3081
8.82773109243698 3061
8.83193277310924 3075
8.83613445378151 3099
8.84033613445378 3128
8.84453781512605 3156
8.84873949579832 3187
8.85294117647059 3227
8.85714285714286 3281
8.86134453781513 3356
8.8655462184874 3436
8.86974789915966 3540
8.87394957983193 3652
8.8781512605042 3772
8.88235294117647 3894
8.88655462184874 3998
8.89075630252101 4104
8.89495798319328 4192
8.89915966386555 4288
8.90336134453782 4399
8.90756302521008 4506
8.91176470588235 4622
8.91596638655462 4742
8.92016806722689 4837
8.92436974789916 4889
8.92857142857143 4919
8.9327731092437 4915
8.93697478991597 4880
8.94117647058824 4838
8.9453781512605 4781
8.94957983193277 4705
8.95378151260504 4616
8.95798319327731 4528
8.96218487394958 4440
8.96638655462185 4344
8.97058823529412 4239
8.97478991596639 4137
8.97899159663866 4038
8.98319327731092 3944
8.98739495798319 3870
8.99159663865546 3811
8.99579831932773 3753
9 3693
9.00420168067227 3639
9.00840336134454 3585
9.01260504201681 3535
9.01680672268908 3490
9.02100840336134 3446
9.02521008403361 3412
9.02941176470588 3387
9.03361344537815 3356
9.03781512605042 3321
9.04201680672269 3286
9.04621848739496 3263
9.05042016806723 3243
9.0546218487395 3235
9.05882352941176 3235
9.06302521008403 3234
9.0672268907563 3235
9.07142857142857 3240
9.07563025210084 3239
9.07983193277311 3229
9.08403361344538 3224
9.08823529411765 3226
9.09243697478992 3240
9.09663865546218 3263
9.10084033613445 3282
9.10504201680672 3293
9.10924369747899 3311
9.11344537815126 3325
9.11764705882353 3337
9.1218487394958 3363
9.12605042016807 3400
9.13025210084034 3448
9.1344537815126 3512
9.13865546218487 3591
9.14285714285714 3682
9.14705882352941 3770
9.15126050420168 3847
9.15546218487395 3907
9.15966386554622 3957
9.16386554621849 3984
9.16806722689076 4004
9.17226890756302 4021
9.17647058823529 4035
9.18067226890756 4054
9.18487394957983 4073
9.1890756302521 4088
9.19327731092437 4107
9.19747899159664 4128
9.20168067226891 4142
9.20588235294118 4155
9.21008403361344 4168
9.21428571428571 4193
9.21848739495798 4226
9.22268907563025 4254
9.22689075630252 4277
9.23109243697479 4293
9.23529411764706 4299
9.23949579831933 4291
9.2436974789916 4277
9.24789915966386 4264
9.25210084033614 4251
9.2563025210084 4230
9.26050420168067 4204
9.26470588235294 4169
9.26890756302521 4134
9.27310924369748 4086
9.27731092436975 4027
9.28151260504202 3960
9.28571428571429 3882
9.28991596638656 3799
9.29411764705882 3713
9.29831932773109 3622
9.30252100840336 3546
9.30672268907563 3488
9.3109243697479 3432
9.31512605042017 3386
9.31932773109244 3347
9.32352941176471 3306
9.32773109243698 3270
9.33193277310924 3224
9.33613445378151 3172
9.34033613445378 3124
9.34453781512605 3082
9.34873949579832 3050
9.35294117647059 3033
9.35714285714286 3023
9.36134453781513 3022
9.3655462184874 3018
9.36974789915966 3014
9.37394957983193 3001
9.3781512605042 2994
9.38235294117647 2981
9.38655462184874 2966
9.39075630252101 2959
9.39495798319328 2954
9.39915966386555 2953
9.40336134453782 2972
9.40756302521008 3030
9.41176470588235 3107
9.41596638655462 3188
9.42016806722689 3259
9.42436974789916 3320
9.42857142857143 3368
9.4327731092437 3398
9.43697478991597 3396
9.44117647058824 3361
9.4453781512605 3331
9.44957983193277 3299
9.45378151260504 3262
9.45798319327731 3210
9.46218487394958 3160
9.46638655462185 3104
9.47058823529412 3057
9.47478991596639 3003
9.47899159663866 2937
9.48319327731092 2868
9.48739495798319 2804
9.49159663865546 2748
9.49579831932773 2710
9.5 2671
9.50420168067227 2640
9.50840336134454 2614
9.51260504201681 2578
9.51680672268908 2534
9.52100840336134 2464
9.52521008403361 2373
9.52941176470588 2283
9.53361344537815 2200
9.53781512605042 2140
9.54201680672269 2108
9.54621848739496 2084
9.55042016806723 2069
9.5546218487395 2067
9.55882352941176 2088
9.56302521008403 2105
9.5672268907563 2108
9.57142857142857 2096
9.57563025210084 2066
9.57983193277311 2037
9.58403361344538 1988
9.58823529411765 1922
9.59243697478992 1875
9.59663865546218 1860
9.60084033613445 1909
9.60504201680672 1997
9.60924369747899 2086
9.61344537815126 2182
9.61764705882353 2274
9.6218487394958 2348
9.62605042016807 2400
9.63025210084034 2421
9.6344537815126 2444
9.63865546218487 2460
9.64285714285714 2484
9.64705882352941 2506
9.65126050420168 2506
9.65546218487395 2511
9.65966386554622 2517
9.66386554621849 2519
9.66806722689076 2516
9.67226890756302 2491
9.67647058823529 2446
9.68067226890756 2382
9.68487394957983 2290
9.6890756302521 2190
9.69327731092437 2090
9.69747899159664 1976
9.70168067226891 1878
9.70588235294118 1794
9.71008403361344 1704
9.71428571428571 1609
9.71848739495798 1520
9.72268907563025 1443
9.72689075630252 1369
9.73109243697479 1356
9.73529411764706 1337
9.73949579831933 1331
9.7436974789916 1338
9.74789915966386 1326
9.75210084033614 1291
9.7563025210084 1306
9.76050420168067 1281
9.76470588235294 1250
9.76890756302521 1269
9.77310924369748 1266
9.77731092436975 1273
9.78151260504202 1290
9.78571428571429 1314
9.78991596638656 1345
9.79411764705882 1389
9.79831932773109 1439
9.80252100840336 1484
9.80672268907563 1509
9.8109243697479 1551
9.81512605042017 1566
9.81932773109244 1552
9.82352941176471 1489
9.82773109243698 1443
9.83193277310924 1446
9.83613445378151 1441
9.84033613445378 1448
9.84453781512605 1471
9.84873949579832 1516
9.85294117647059 1507
9.85714285714286 1482
9.86134453781513 1512
9.8655462184874 1587
9.86974789915966 1719
9.87394957983193 1896
9.8781512605042 2034
9.88235294117647 2231
9.88655462184874 2424
9.89075630252101 2637
9.89495798319328 2843
9.89915966386555 3085
9.90336134453782 3319
9.90756302521008 3616
9.91176470588235 3924
9.91596638655462 4167
9.92016806722689 4275
9.92436974789916 4253
9.92857142857143 4203
9.9327731092437 4153
9.93697478991597 4589
9.94117647058824 5103
9.9453781512605 4670
9.94957983193277 4910
9.95378151260504 6540
9.95798319327731 10389
9.96218487394958 15395
9.96638655462185 21499
9.97058823529412 25370
9.97478991596639 25376
9.97899159663866 26065
9.98319327731092 29318
9.98739495798319 31041
9.99159663865546 27019
9.99579831932773 25909
10 22343
10.0042016806723 16788
10.0084033613445 11172
10.0126050420168 6701
10.0168067226891 3207
10.0210084033613 372
10.0252100840336 -2182
10.0294117647059 -4065
10.0336134453782 -4773
10.0378151260504 -4408
10.0420168067227 -3347
10.046218487395 -1796
10.0504201680672 -73
10.0546218487395 1681
10.0588235294118 3227
10.063025210084 4489
10.0672268907563 5475
10.0714285714286 6090
10.0756302521008 6265
10.0798319327731 5766
10.0840336134454 4928
10.0882352941176 4007
10.0924369747899 3285
10.0966386554622 2850
10.1008403361345 2291
10.1050420168067 1906
10.109243697479 1702
10.1134453781513 1488
10.1176470588235 1144
10.1218487394958 656
10.1260504201681 164
10.1302521008403 -376
10.1344537815126 -766
10.1386554621849 -1097
10.1428571428571 -1199
10.1470588235294 -482
10.1512605042017 492
10.1554621848739 1450
10.1596638655462 2510
10.1638655462185 3369
10.1680672268908 3857
10.172268907563 3984
10.1764705882353 3254
10.1806722689076 2289
10.1848739495798 1730
10.1890756302521 1353
10.1932773109244 1162
10.1974789915966 1099
10.2016806722689 815
10.2058823529412 65
10.2100840336134 -803
10.2142857142857 -1506
10.218487394958 -1877
10.2226890756303 -2011
10.2268907563025 -1849
10.2310924369748 -1618
10.2352941176471 -1356
10.2394957983193 -1270
10.2436974789916 -1357
10.2478991596639 -1632
10.2521008403361 -2110
10.2563025210084 -2772
10.2605042016807 -3368
10.2647058823529 -3887
10.2689075630252 -4246
10.2731092436975 -4264
10.2773109243697 -3687
10.281512605042 -2829
10.2857142857143 -1987
10.2899159663866 -956
10.2941176470588 -228
10.2983193277311 261
10.3025210084034 439
10.3067226890756 379
10.3109243697479 199
10.3151260504202 -131
10.3193277310924 -492
10.3235294117647 -773
10.327731092437 -1027
10.3319327731092 -1247
10.3361344537815 -1489
10.3403361344538 -1729
10.3445378151261 -2050
10.3487394957983 -2211
10.3529411764706 -2280
10.3571428571429 -2170
10.3613445378151 -1900
10.3655462184874 -1649
10.3697478991597 -1557
10.3739495798319 -1582
10.3781512605042 -1682
10.3823529411765 -1763
10.3865546218487 -1744
10.390756302521 -1607
10.3949579831933 -1489
10.3991596638655 -1455
10.4033613445378 -1439
10.4075630252101 -1434
10.4117647058824 -1553
10.4159663865546 -1768
10.4201680672269 -1961
10.4243697478992 -2142
10.4285714285714 -2275
10.4327731092437 -2370
10.436974789916 -2400
10.4411764705882 -2357
10.4453781512605 -2284
10.4495798319328 -2162
10.453781512605 -2026
10.4579831932773 -1855
10.4621848739496 -1637
10.4663865546218 -1401
10.4705882352941 -1170
10.4747899159664 -973
10.4789915966387 -851
10.4831932773109 -823
10.4873949579832 -879
10.4915966386555 -974
10.4957983193277 -1060
10.5 -1134
10.5042016806723 -1197
10.5084033613445 -1250
10.5126050420168 -1322
10.5168067226891 -1413
10.5210084033613 -1538
10.5252100840336 -1628
10.5294117647059 -1723
10.5336134453782 -1782
10.5378151260504 -1708
10.5420168067227 -1540
10.546218487395 -1276
10.5504201680672 -791
10.5546218487395 -205
10.5588235294118 308
10.563025210084 668
10.5672268907563 845
10.5714285714286 924
10.5756302521008 861
10.5798319327731 675
10.5840336134454 333
10.5882352941176 -44
10.5924369747899 -346
10.5966386554622 -581
10.6008403361345 -761
10.6050420168067 -878
10.609243697479 -965
10.6134453781513 -1006
10.6176470588235 -1044
10.6218487394958 -1099
10.6260504201681 -1142
10.6302521008403 -1151
10.6344537815126 -1118
10.6386554621849 -1078
10.6428571428571 -1000
10.6470588235294 -907
10.6512605042017 -830
10.6554621848739 -775
10.6596638655462 -740
10.6638655462185 -717
10.6680672268908 -695
10.672268907563 -686
10.6764705882353 -688
10.6806722689076 -657
10.6848739495798 -615
10.6890756302521 -553
10.6932773109244 -471
10.6974789915966 -375
10.7016806722689 -265
10.7058823529412 -180
10.7100840336134 -112
10.7142857142857 -67
10.718487394958 -13
10.7226890756303 18
10.7268907563025 24
10.7310924369748 54
10.7352941176471 13
10.7394957983193 -49
10.7436974789916 -117
10.7478991596639 -128
10.7521008403361 -260
10.7563025210084 -402
10.7605042016807 -488
10.7647058823529 -488
10.7689075630252 -495
10.7731092436975 -508
10.7773109243697 -538
10.781512605042 -544
10.7857142857143 -549
10.7899159663866 -541
10.7941176470588 -483
10.7983193277311 -382
10.8025210084034 -284
10.8067226890756 -159
10.8109243697479 -38
10.8151260504202 71
10.8193277310924 129
10.8235294117647 171
10.827731092437 202
10.8319327731092 195
10.8361344537815 135
10.8403361344538 21
10.8445378151261 -104
10.8487394957983 -196
10.8529411764706 -272
10.8571428571429 -338
10.8613445378151 -385
10.8655462184874 -411
10.8697478991597 -423
10.8739495798319 -425
10.8781512605042 -399
10.8823529411765 -368
10.8865546218487 -344
10.890756302521 -328
10.8949579831933 -325
10.8991596638655 -329
10.9033613445378 -365
10.9075630252101 -343
10.9117647058824 -314
10.9159663865546 -288
10.9201680672269 -260
10.9243697478992 -260
10.9285714285714 -267
10.9327731092437 -259
10.936974789916 -252
10.9411764705882 -251
10.9453781512605 -259
10.9495798319328 -257
10.953781512605 -232
10.9579831932773 -192
10.9621848739496 -155
10.9663865546218 -114
10.9705882352941 -75
10.9747899159664 -38
10.9789915966387 -11
10.9831932773109 15
10.9873949579832 41
10.9915966386555 57
10.9957983193277 44
11 27
11.0042016806723 13
11.0084033613445 -4
11.0126050420168 -18
11.0168067226891 -34
11.0210084033613 -50
11.0252100840336 -60
11.0294117647059 -58
11.0336134453782 -49
11.0378151260504 -62
11.0420168067227 -80
11.046218487395 -98
11.0504201680672 -107
11.0546218487395 -117
11.0588235294118 -123
11.063025210084 -124
11.0672268907563 -123
11.0714285714286 -138
11.0756302521008 -154
11.0798319327731 -166
11.0840336134454 -174
11.0882352941176 -174
11.0924369747899 -180
11.0966386554622 -192
11.1008403361345 -191
11.1050420168067 -187
11.109243697479 -180
11.1134453781513 -171
11.1176470588235 -167
11.1218487394958 -166
11.1260504201681 -164
11.1302521008403 -165
11.1344537815126 -173
11.1386554621849 -175
11.1428571428571 -176
11.1470588235294 -177
11.1512605042017 -175
11.1554621848739 -169
11.1596638655462 -169
11.1638655462185 -173
11.1680672268908 -179
11.172268907563 -177
11.1764705882353 -172
11.1806722689076 -165
11.1848739495798 -161
11.1890756302521 -160
11.1932773109244 -164
11.1974789915966 -160
11.2016806722689 -163
11.2058823529412 -162
11.2100840336134 -157
11.2142857142857 -151
11.218487394958 -149
11.2226890756303 -153
11.2268907563025 -145
11.2310924369748 -140
11.2352941176471 -135
11.2394957983193 -137
11.2436974789916 -137
11.2478991596639 -131
11.2521008403361 -132
11.2563025210084 -133
11.2605042016807 -130
11.2647058823529 -128
11.2689075630252 -124
11.2731092436975 -122
11.2773109243697 -122
11.281512605042 -127
11.2857142857143 -136
11.2899159663866 -140
11.2941176470588 -142
11.2983193277311 -145
11.3025210084034 -149
11.3067226890756 -149
11.3109243697479 -155
11.3151260504202 -162
11.3193277310924 -160
11.3235294117647 -162
11.327731092437 -162
11.3319327731092 -165
11.3361344537815 -164
11.3403361344538 -160
11.3445378151261 -157
11.3487394957983 -159
11.3529411764706 -157
11.3571428571429 -157
11.3613445378151 -151
11.3655462184874 -144
11.3697478991597 -137
11.3739495798319 -133
11.3781512605042 -132
11.3823529411765 -134
11.3865546218487 -134
11.390756302521 -132
11.3949579831933 -128
11.3991596638655 -131
11.4033613445378 -133
11.4075630252101 -137
11.4117647058824 -140
11.4159663865546 -146
11.4201680672269 -153
11.4243697478992 -155
11.4285714285714 -156
11.4327731092437 -158
11.436974789916 -164
11.4411764705882 -167
11.4453781512605 -171
11.4495798319328 -167
11.453781512605 -166
11.4579831932773 -168
11.4621848739496 -166
11.4663865546218 -157
11.4705882352941 -152
11.4747899159664 -145
11.4789915966387 -139
11.4831932773109 -132
11.4873949579832 -127
11.4915966386555 -120
11.4957983193277 -118
11.5 -118
11.5042016806723 -119
11.5084033613445 -123
11.5126050420168 -124
11.5168067226891 -126
11.5210084033613 -131
11.5252100840336 -137
11.5294117647059 -142
11.5336134453782 -147
11.5378151260504 -149
11.5420168067227 -144
11.546218487395 -151
11.5504201680672 -152
11.5546218487395 -150
11.5588235294118 -149
11.563025210084 -149
11.5672268907563 -149
11.5714285714286 -151
11.5756302521008 -154
11.5798319327731 -156
11.5840336134454 -157
11.5882352941176 -156
11.5924369747899 -152
11.5966386554622 -146
11.6008403361345 -142
11.6050420168067 -143
11.609243697479 -141
11.6134453781513 -140
11.6176470588235 -139
11.6218487394958 -137
11.6260504201681 -137
11.6302521008403 -136
11.6344537815126 -138
11.6386554621849 -137
11.6428571428571 -136
11.6470588235294 -136
11.6512605042017 -139
11.6554621848739 -143
11.6596638655462 -144
11.6638655462185 -142
11.6680672268908 -149
11.672268907563 -147
11.6764705882353 -155
11.6806722689076 -145
11.6848739495798 -141
11.6890756302521 -147
11.6932773109244 -143
11.6974789915966 -140
11.7016806722689 -141
11.7058823529412 -145
11.7100840336134 -140
11.7142857142857 -134
11.718487394958 -134
11.7226890756303 -137
11.7268907563025 -139
11.7310924369748 -138
11.7352941176471 -138
11.7394957983193 -139
11.7436974789916 -137
11.7478991596639 -139
11.7521008403361 -144
11.7563025210084 -145
11.7605042016807 -143
11.7647058823529 -138
11.7689075630252 -136
11.7731092436975 -136
11.7773109243697 -136
11.781512605042 -136
11.7857142857143 -139
11.7899159663866 -144
11.7941176470588 -142
11.7983193277311 -144
11.8025210084034 -143
11.8067226890756 -143
11.8109243697479 -143
11.8151260504202 -142
11.8193277310924 -140
11.8235294117647 -135
11.827731092437 -133
11.8319327731092 -133
11.8361344537815 -135
11.8403361344538 -136
11.8445378151261 -136
11.8487394957983 -138
11.8529411764706 -137
11.8571428571429 -135
11.8613445378151 -137
11.8655462184874 -139
11.8697478991597 -140
11.8739495798319 -146
11.8781512605042 -144
11.8823529411765 -144
11.8865546218487 -146
11.890756302521 -147
11.8949579831933 -143
11.8991596638655 -139
11.9033613445378 -136
11.9075630252101 -131
11.9117647058824 -130
11.9159663865546 -133
11.9201680672269 -134
11.9243697478992 -133
11.9285714285714 -130
11.9327731092437 -129
11.936974789916 -128
11.9411764705882 -123
11.9453781512605 -125
11.9495798319328 -128
11.953781512605 -134
11.9579831932773 -143
11.9621848739496 -143
11.9663865546218 -138
11.9705882352941 -136
11.9747899159664 -134
11.9789915966387 -134
11.9831932773109 -133
11.9873949579832 -135
11.9915966386555 -133
11.9957983193277 -138
12 -141
12.0042016806723 -143
12.0084033613445 -140
12.0126050420168 -137
12.0168067226891 -135
12.0210084033613 -136
12.0252100840336 -134
12.0294117647059 -136
12.0336134453782 -134
12.0378151260504 -134
12.0420168067227 -132
12.046218487395 -130
12.0504201680672 -133
12.0546218487395 -135
12.0588235294118 -137
12.063025210084 -136
12.0672268907563 -135
12.0714285714286 -134
12.0756302521008 -133
12.0798319327731 -129
12.0840336134454 -129
12.0882352941176 -131
12.0924369747899 -131
12.0966386554622 -133
12.1008403361345 -137
12.1050420168067 -140
12.109243697479 -140
12.1134453781513 -139
12.1176470588235 -136
12.1218487394958 -139
12.1260504201681 -136
12.1302521008403 -135
12.1344537815126 -133
12.1386554621849 -135
12.1428571428571 -136
12.1470588235294 -134
12.1512605042017 -133
12.1554621848739 -129
12.1596638655462 -129
12.1638655462185 -127
12.1680672268908 -129
12.172268907563 -131
12.1764705882353 -130
12.1806722689076 -128
12.1848739495798 -126
12.1890756302521 -126
12.1932773109244 -131
12.1974789915966 -135
12.2016806722689 -137
12.2058823529412 -138
12.2100840336134 -137
12.2142857142857 -135
12.218487394958 -137
12.2226890756303 -142
12.2268907563025 -141
12.2310924369748 -140
12.2352941176471 -141
12.2394957983193 -140
12.2436974789916 -140
12.2478991596639 -134
12.2521008403361 -134
12.2563025210084 -130
12.2605042016807 -125
12.2647058823529 -125
12.2689075630252 -125
12.2731092436975 -123
12.2773109243697 -123
12.281512605042 -123
12.2857142857143 -124
12.2899159663866 -127
12.2941176470588 -129
12.2983193277311 -129
12.3025210084034 -130
12.3067226890756 -132
12.3109243697479 -134
12.3151260504202 -137
12.3193277310924 -142
12.3235294117647 -141
12.327731092437 -140
12.3319327731092 -139
12.3361344537815 -137
12.3403361344538 -133
12.3445378151261 -135
12.3487394957983 -136
12.3529411764706 -135
12.3571428571429 -132
12.3613445378151 -133
12.3655462184874 -131
12.3697478991597 -131
12.3739495798319 -130
12.3781512605042 -131
12.3823529411765 -133
12.3865546218487 -131
12.390756302521 -131
12.3949579831933 -135
12.3991596638655 -131
12.4033613445378 -132
12.4075630252101 -133
12.4117647058824 -136
12.4159663865546 -134
12.4201680672269 -133
12.4243697478992 -131
12.4285714285714 -131
12.4327731092437 -127
12.436974789916 -126
12.4411764705882 -128
12.4453781512605 -130
12.4495798319328 -133
12.453781512605 -134
12.4579831932773 -133
12.4621848739496 -133
12.4663865546218 -130
12.4705882352941 -129
12.4747899159664 -129
12.4789915966387 -129
12.4831932773109 -133
12.4873949579832 -141
12.4915966386555 -139
12.4957983193277 -138
12.5 -141
12.5042016806723 -138
12.5084033613445 -131
12.5126050420168 -130
12.5168067226891 -134
12.5210084033613 -130
12.5252100840336 -126
12.5294117647059 -131
12.5336134453782 -132
12.5378151260504 -133
12.5420168067227 -131
12.546218487395 -131
12.5504201680672 -131
12.5546218487395 -128
12.5588235294118 -131
12.563025210084 -130
12.5672268907563 -132
12.5714285714286 -133
12.5756302521008 -136
12.5798319327731 -137
12.5840336134454 -135
12.5882352941176 -135
12.5924369747899 -135
12.5966386554622 -135
12.6008403361345 -135
12.6050420168067 -134
12.609243697479 -130
12.6134453781513 -133
12.6176470588235 -130
12.6218487394958 -131
12.6260504201681 -127
12.6302521008403 -133
12.6344537815126 -131
12.6386554621849 -133
12.6428571428571 -133
12.6470588235294 -131
12.6512605042017 -130
12.6554621848739 -131
12.6596638655462 -132
12.6638655462185 -136
12.6680672268908 -136
12.672268907563 -135
12.6764705882353 -136
12.6806722689076 -140
12.6848739495798 -140
12.6890756302521 -141
12.6932773109244 -141
12.6974789915966 -137
12.7016806722689 -138
12.7058823529412 -139
12.7100840336134 -133
12.7142857142857 -131
12.718487394958 -132
12.7226890756303 -126
12.7268907563025 -128
12.7310924369748 -130
12.7352941176471 -129
12.7394957983193 -130
12.7436974789916 -134
12.7478991596639 -140
12.7521008403361 -141
12.7563025210084 -132
12.7605042016807 -128
12.7647058823529 -132
12.7689075630252 -137
12.7731092436975 -142
12.7773109243697 -146
12.781512605042 -146
12.7857142857143 -145
12.7899159663866 -144
12.7941176470588 -143
12.7983193277311 -138
12.8025210084034 -136
12.8067226890756 -137
12.8109243697479 -133
12.8151260504202 -131
12.8193277310924 -123
12.8235294117647 -124
12.827731092437 -125
12.8319327731092 -126
12.8361344537815 -126
12.8403361344538 -127
12.8445378151261 -124
12.8487394957983 -123
12.8529411764706 -127
12.8571428571429 -129
12.8613445378151 -135
12.8655462184874 -139
12.8697478991597 -137
12.8739495798319 -138
12.8781512605042 -141
12.8823529411765 -139
12.8865546218487 -140
12.890756302521 -140
12.8949579831933 -137
12.8991596638655 -139
12.9033613445378 -137
12.9075630252101 -140
12.9117647058824 -140
12.9159663865546 -141
12.9201680672269 -139
12.9243697478992 -132
12.9285714285714 -132
12.9327731092437 -128
12.936974789916 -127
12.9411764705882 -127
12.9453781512605 -129
12.9495798319328 -128
12.953781512605 -129
12.9579831932773 -126
12.9621848739496 -128
12.9663865546218 -133
12.9705882352941 -130
12.9747899159664 -132
12.9789915966387 -136
12.9831932773109 -142
12.9873949579832 -143
12.9915966386555 -146
12.9957983193277 -143
13 -144
13.0042016806723 -142
13.0084033613445 -142
13.0126050420168 -142
13.0168067226891 -143
13.0210084033613 -141
13.0252100840336 -136
13.0294117647059 -132
13.0336134453782 -130
13.0378151260504 -128
13.0420168067227 -127
13.046218487395 -129
13.0504201680672 -129
13.0546218487395 -128
13.0588235294118 -127
13.063025210084 -129
13.0672268907563 -131
13.0714285714286 -134
13.0756302521008 -135
13.0798319327731 -137
13.0840336134454 -138
13.0882352941176 -138
13.0924369747899 -139
13.0966386554622 -135
13.1008403361345 -134
13.1050420168067 -133
13.109243697479 -135
13.1134453781513 -138
13.1176470588235 -136
13.1218487394958 -135
13.1260504201681 -133
13.1302521008403 -132
13.1344537815126 -132
13.1386554621849 -129
13.1428571428571 -130
13.1470588235294 -129
13.1512605042017 -128
13.1554621848739 -130
13.1596638655462 -130
13.1638655462185 -125
13.1680672268908 -129
13.172268907563 -135
13.1764705882353 -139
13.1806722689076 -142
13.1848739495798 -140
13.1890756302521 -141
13.1932773109244 -141
13.1974789915966 -140
13.2016806722689 -142
13.2058823529412 -144
13.2100840336134 -145
13.2142857142857 -145
13.218487394958 -140
13.2226890756303 -133
13.2268907563025 -132
13.2310924369748 -131
13.2352941176471 -130
13.2394957983193 -128
13.2436974789916 -125
13.2478991596639 -127
13.2521008403361 -124
13.2563025210084 -125
13.2605042016807 -127
13.2647058823529 -127
13.2689075630252 -130
13.2731092436975 -131
13.2773109243697 -131
13.281512605042 -132
13.2857142857143 -138
13.2899159663866 -135
13.2941176470588 -138
13.2983193277311 -137
13.3025210084034 -139
13.3067226890756 -140
13.3109243697479 -139
13.3151260504202 -140
13.3193277310924 -139
13.3235294117647 -137
13.327731092437 -134
13.3319327731092 -133
13.3361344537815 -129
13.3403361344538 -129
13.3445378151261 -128
13.3487394957983 -129
13.3529411764706 -132
13.3571428571429 -131
13.3613445378151 -128
13.3655462184874 -127
13.3697478991597 -127
13.3739495798319 -127
13.3781512605042 -126
13.3823529411765 -130
13.3865546218487 -133
13.390756302521 -132
13.3949579831933 -131
13.3991596638655 -133
13.4033613445378 -135
13.4075630252101 -132
13.4117647058824 -134
13.4159663865546 -132
13.4201680672269 -131
13.4243697478992 -130
13.4285714285714 -132
13.4327731092437 -133
13.436974789916 -135
13.4411764705882 -132
13.4453781512605 -131
13.4495798319328 -132
13.453781512605 -126
13.4579831932773 -130
13.4621848739496 -128
13.4663865546218 -130
13.4705882352941 -131
13.4747899159664 -133
13.4789915966387 -129
13.4831932773109 -127
13.4873949579832 -129
13.4915966386555 -130
13.4957983193277 -133
13.5 -133
13.5042016806723 -135
13.5084033613445 -135
13.5126050420168 -135
13.5168067226891 -136
13.5210084033613 -134
13.5252100840336 -134
13.5294117647059 -136
13.5336134453782 -136
13.5378151260504 -138
13.5420168067227 -135
13.546218487395 -136
13.5504201680672 -132
13.5546218487395 -133
13.5588235294118 -133
13.563025210084 -135
13.5672268907563 -131
13.5714285714286 -133
13.5756302521008 -133
13.5798319327731 -134
13.5840336134454 -133
13.5882352941176 -132
13.5924369747899 -134
13.5966386554622 -132
13.6008403361345 -134
13.6050420168067 -135
13.609243697479 -135
13.6134453781513 -135
13.6176470588235 -136
13.6218487394958 -131
13.6260504201681 -130
13.6302521008403 -132
13.6344537815126 -130
13.6386554621849 -130
13.6428571428571 -132
13.6470588235294 -129
13.6512605042017 -126
13.6554621848739 -128
13.6596638655462 -133
13.6638655462185 -134
13.6680672268908 -134
13.672268907563 -132
13.6764705882353 -130
13.6806722689076 -133
13.6848739495798 -135
13.6890756302521 -132
13.6932773109244 -134
13.6974789915966 -134
13.7016806722689 -133
13.7058823529412 -134
13.7100840336134 -135
13.7142857142857 -132
13.718487394958 -131
13.7226890756303 -132
13.7268907563025 -132
13.7310924369748 -132
13.7352941176471 -131
13.7394957983193 -132
13.7436974789916 -132
13.7478991596639 -129
13.7521008403361 -133
13.7563025210084 -135
13.7605042016807 -132
13.7647058823529 -127
13.7689075630252 -126
13.7731092436975 -128
13.7773109243697 -129
13.781512605042 -127
13.7857142857143 -127
13.7899159663866 -133
13.7941176470588 -136
13.7983193277311 -132
13.8025210084034 -128
13.8067226890756 -126
13.8109243697479 -126
13.8151260504202 -130
13.8193277310924 -131
13.8235294117647 -133
13.827731092437 -130
13.8319327731092 -132
13.8361344537815 -133
13.8403361344538 -134
13.8445378151261 -135
13.8487394957983 -134
13.8529411764706 -129
13.8571428571429 -126
13.8613445378151 -124
13.8655462184874 -131
13.8697478991597 -135
13.8739495798319 -131
13.8781512605042 -128
13.8823529411765 -124
13.8865546218487 -126
13.890756302521 -126
13.8949579831933 -127
13.8991596638655 -125
13.9033613445378 -126
13.9075630252101 -127
13.9117647058824 -130
13.9159663865546 -126
13.9201680672269 -124
13.9243697478992 -125
13.9285714285714 -123
13.9327731092437 -122
13.936974789916 -122
13.9411764705882 -130
13.9453781512605 -129
13.9495798319328 -131
13.953781512605 -131
13.9579831932773 -135
13.9621848739496 -133
13.9663865546218 -133
13.9705882352941 -130
13.9747899159664 -129
13.9789915966387 -125
13.9831932773109 -127
13.9873949579832 -127
13.9915966386555 -125
13.9957983193277 -126
14 -127
14.0042016806723 -127
14.0084033613445 -127
14.0126050420168 -125
14.0168067226891 -130
14.0210084033613 -131
14.0252100840336 -132
14.0294117647059 -130
14.0336134453782 -129
14.0378151260504 -126
14.0420168067227 -130
14.046218487395 -131
14.0504201680672 -130
14.0546218487395 -130
14.0588235294118 -130
14.063025210084 -130
14.0672268907563 -130
14.0714285714286 -130
14.0756302521008 -130
14.0798319327731 -129
14.0840336134454 -125
14.0882352941176 -127
14.0924369747899 -124
14.0966386554622 -122
14.1008403361345 -122
14.1050420168067 -122
14.109243697479 -122
14.1134453781513 -125
14.1176470588235 -124
14.1218487394958 -124
14.1260504201681 -127
14.1302521008403 -128
14.1344537815126 -130
14.1386554621849 -129
14.1428571428571 -131
14.1470588235294 -133
14.1512605042017 -131
14.1554621848739 -130
14.1596638655462 -131
14.1638655462185 -130
14.1680672268908 -131
14.172268907563 -130
14.1764705882353 -127
14.1806722689076 -125
14.1848739495798 -125
14.1890756302521 -121
14.1932773109244 -119
14.1974789915966 -124
14.2016806722689 -126
14.2058823529412 -127
14.2100840336134 -126
14.2142857142857 -129
14.218487394958 -124
14.2226890756303 -125
14.2268907563025 -129
14.2310924369748 -131
14.2352941176471 -130
14.2394957983193 -131
14.2436974789916 -127
14.2478991596639 -129
14.2521008403361 -131
14.2563025210084 -130
14.2605042016807 -129
14.2647058823529 -128
14.2689075630252 -128
14.2731092436975 -130
14.2773109243697 -129
14.281512605042 -126
14.2857142857143 -127
14.2899159663866 -125
14.2941176470588 -127
14.2983193277311 -128
14.3025210084034 -129
14.3067226890756 -124
14.3109243697479 -125
14.3151260504202 -126
14.3193277310924 -127
14.3235294117647 -127
14.327731092437 -124
14.3319327731092 -123
14.3361344537815 -123
14.3403361344538 -124
14.3445378151261 -124
14.3487394957983 -125
14.3529411764706 -124
14.3571428571429 -129
14.3613445378151 -129
14.3655462184874 -130
14.3697478991597 -128
14.3739495798319 -130
14.3781512605042 -131
14.3823529411765 -130
14.3865546218487 -129
14.390756302521 -129
14.3949579831933 -130
14.3991596638655 -130
14.4033613445378 -129
14.4075630252101 -127
14.4117647058824 -127
14.4159663865546 -126
14.4201680672269 -128
14.4243697478992 -128
14.4285714285714 -128
14.4327731092437 -132
14.436974789916 -127
14.4411764705882 -128
14.4453781512605 -125
14.4495798319328 -124
14.453781512605 -126
14.4579831932773 -130
14.4621848739496 -131
14.4663865546218 -131
14.4705882352941 -131
14.4747899159664 -131
14.4789915966387 -128
14.4831932773109 -128
14.4873949579832 -126
14.4915966386555 -126
14.4957983193277 -124
14.5 -124
14.5042016806723 -124
14.5084033613445 -122
14.5126050420168 -124
14.5168067226891 -125
14.5210084033613 -130
14.5252100840336 -129
14.5294117647059 -128
14.5336134453782 -126
14.5378151260504 -127
14.5420168067227 -130
14.546218487395 -129
14.5504201680672 -130
14.5546218487395 -126
14.5588235294118 -126
14.563025210084 -128
14.5672268907563 -129
14.5714285714286 -128
14.5756302521008 -127
14.5798319327731 -129
14.5840336134454 -125
14.5882352941176 -123
14.5924369747899 -117
14.5966386554622 -119
14.6008403361345 -121
14.6050420168067 -123
14.609243697479 -121
14.6134453781513 -121
14.6176470588235 -120
14.6218487394958 -125
14.6260504201681 -128
14.6302521008403 -128
14.6344537815126 -126
14.6386554621849 -127
14.6428571428571 -130
14.6470588235294 -126
14.6512605042017 -126
14.6554621848739 -129
14.6596638655462 -129
14.6638655462185 -130
14.6680672268908 -133
14.672268907563 -132
14.6764705882353 -134
14.6806722689076 -132
14.6848739495798 -128
14.6890756302521 -127
14.6932773109244 -123
14.6974789915966 -122
14.7016806722689 -126
14.7058823529412 -126
14.7100840336134 -125
14.7142857142857 -125
14.718487394958 -131
14.7226890756303 -129
14.7268907563025 -123
14.7310924369748 -127
14.7352941176471 -123
14.7394957983193 -122
14.7436974789916 -118
14.7478991596639 -120
14.7521008403361 -124
14.7563025210084 -125
14.7605042016807 -125
14.7647058823529 -127
14.7689075630252 -126
14.7731092436975 -128
14.7773109243697 -126
14.781512605042 -129
14.7857142857143 -124
14.7899159663866 -123
14.7941176470588 -125
14.7983193277311 -130
14.8025210084034 -128
14.8067226890756 -129
14.8109243697479 -130
14.8151260504202 -128
14.8193277310924 -130
14.8235294117647 -130
14.827731092437 -126
14.8319327731092 -123
14.8361344537815 -126
14.8403361344538 -127
14.8445378151261 -125
14.8487394957983 -127
14.8529411764706 -126
14.8571428571429 -125
14.8613445378151 -133
14.8655462184874 -132
14.8697478991597 -129
14.8739495798319 -128
14.8781512605042 -127
14.8823529411765 -130
14.8865546218487 -133
14.890756302521 -135
14.8949579831933 -134
14.8991596638655 -134
14.9033613445378 -133
14.9075630252101 -127
14.9117647058824 -124
14.9159663865546 -125
14.9201680672269 -121
14.9243697478992 -121
14.9285714285714 -121
14.9327731092437 -120
14.936974789916 -123
14.9411764705882 -118
14.9453781512605 -123
14.9495798319328 -121
14.953781512605 -123
14.9579831932773 -130
14.9621848739496 -130
14.9663865546218 -132
14.9705882352941 -130
14.9747899159664 -132
14.9789915966387 -133
14.9831932773109 -133
14.9873949579832 -135
14.9915966386555 -138
14.9957983193277 -141
15 -139
15.0042016806723 -137
15.0084033613445 -134
15.0126050420168 -131
15.0168067226891 -120
15.0210084033613 -119
15.0252100840336 -119
15.0294117647059 -120
15.0336134453782 -121
15.0378151260504 -123
15.0420168067227 -128
15.046218487395 -125
15.0504201680672 -118
15.0546218487395 -122
15.0588235294118 -127
15.063025210084 -130
15.0672268907563 -131
15.0714285714286 -130
15.0756302521008 -134
15.0798319327731 -138
15.0840336134454 -137
15.0882352941176 -138
15.0924369747899 -133
15.0966386554622 -131
15.1008403361345 -126
15.1050420168067 -126
15.109243697479 -126
15.1134453781513 -127
15.1176470588235 -124
15.1218487394958 -127
15.1260504201681 -127
15.1302521008403 -126
15.1344537815126 -124
15.1386554621849 -124
15.1428571428571 -128
15.1470588235294 -125
15.1512605042017 -123
15.1554621848739 -125
15.1596638655462 -127
15.1638655462185 -128
15.1680672268908 -132
15.172268907563 -131
15.1764705882353 -132
15.1806722689076 -127
15.1848739495798 -129
15.1890756302521 -132
15.1932773109244 -132
15.1974789915966 -132
15.2016806722689 -132
15.2058823529412 -131
15.2100840336134 -130
15.2142857142857 -129
15.218487394958 -131
15.2226890756303 -131
15.2268907563025 -129
15.2310924369748 -128
15.2352941176471 -127
15.2394957983193 -129
15.2436974789916 -131
15.2478991596639 -129
15.2521008403361 -127
15.2563025210084 -129
15.2605042016807 -126
15.2647058823529 -124
15.2689075630252 -125
15.2731092436975 -127
15.2773109243697 -129
15.281512605042 -129
15.2857142857143 -125
15.2899159663866 -122
15.2941176470588 -125
15.2983193277311 -124
15.3025210084034 -123
15.3067226890756 -122
15.3109243697479 -121
15.3151260504202 -125
15.3193277310924 -129
15.3235294117647 -131
15.327731092437 -131
15.3319327731092 -139
15.3361344537815 -137
15.3403361344538 -136
15.3445378151261 -133
15.3487394957983 -130
15.3529411764706 -129
15.3571428571429 -128
15.3613445378151 -124
15.3655462184874 -122
15.3697478991597 -117
15.3739495798319 -116
15.3781512605042 -116
15.3823529411765 -119
15.3865546218487 -123
15.390756302521 -125
15.3949579831933 -124
15.3991596638655 -124
15.4033613445378 -128
15.4075630252101 -134
15.4117647058824 -134
15.4159663865546 -131
15.4201680672269 -131
15.4243697478992 -130
15.4285714285714 -135
15.4327731092437 -133
15.436974789916 -132
15.4411764705882 -129
15.4453781512605 -129
15.4495798319328 -122
15.453781512605 -123
15.4579831932773 -124
15.4621848739496 -121
15.4663865546218 -120
15.4705882352941 -123
15.4747899159664 -122
15.4789915966387 -126
15.4831932773109 -125
15.4873949579832 -129
15.4915966386555 -130
15.4957983193277 -126
15.5 -119
15.5042016806723 -115
15.5084033613445 -118
15.5126050420168 -111
15.5168067226891 -116
15.5210084033613 -121
15.5252100840336 -137
15.5294117647059 -139
15.5336134453782 -146
15.5378151260504 -146
15.5420168067227 -145
15.546218487395 -145
15.5504201680672 -142
15.5546218487395 -139
15.5588235294118 -138
15.563025210084 -128
15.5672268907563 -126
15.5714285714286 -124
15.5756302521008 -120
15.5798319327731 -122
15.5840336134454 -123
15.5882352941176 -122
15.5924369747899 -124
15.5966386554622 -123
15.6008403361345 -122
15.6050420168067 -124
15.609243697479 -125
15.6134453781513 -124
15.6176470588235 -130
15.6218487394958 -129
15.6260504201681 -127
15.6302521008403 -126
15.6344537815126 -129
15.6386554621849 -126
15.6428571428571 -124
15.6470588235294 -125
15.6512605042017 -125
15.6554621848739 -125
15.6596638655462 -127
15.6638655462185 -125
15.6680672268908 -124
15.672268907563 -129
15.6764705882353 -130
15.6806722689076 -133
15.6848739495798 -132
15.6890756302521 -130
15.6932773109244 -130
15.6974789915966 -126
15.7016806722689 -125
15.7058823529412 -126
15.7100840336134 -126
15.7142857142857 -128
15.718487394958 -125
15.7226890756303 -124
15.7268907563025 -121
15.7310924369748 -124
15.7352941176471 -125
15.7394957983193 -124
15.7436974789916 -123
15.7478991596639 -122
15.7521008403361 -128
15.7563025210084 -130
15.7605042016807 -132
15.7647058823529 -135
15.7689075630252 -135
15.7731092436975 -137
15.7773109243697 -131
15.781512605042 -127
15.7857142857143 -127
15.7899159663866 -126
15.7941176470588 -127
15.7983193277311 -126
15.8025210084034 -121
15.8067226890756 -121
15.8109243697479 -121
15.8151260504202 -119
15.8193277310924 -120
15.8235294117647 -126
15.827731092437 -126
15.8319327731092 -128
15.8361344537815 -128
15.8403361344538 -127
15.8445378151261 -126
15.8487394957983 -125
15.8529411764706 -124
15.8571428571429 -128
15.8613445378151 -129
15.8655462184874 -128
15.8697478991597 -131
15.8739495798319 -132
15.8781512605042 -129
15.8823529411765 -126
15.8865546218487 -130
15.890756302521 -130
15.8949579831933 -127
15.8991596638655 -127
15.9033613445378 -124
15.9075630252101 -126
15.9117647058824 -126
15.9159663865546 -122
15.9201680672269 -122
15.9243697478992 -120
15.9285714285714 -118
15.9327731092437 -119
15.936974789916 -119
15.9411764705882 -121
15.9453781512605 -121
15.9495798319328 -122
15.953781512605 -118
15.9579831932773 -119
15.9621848739496 -125
15.9663865546218 -129
15.9705882352941 -128
15.9747899159664 -127
15.9789915966387 -127
15.9831932773109 -125
15.9873949579832 -124
15.9915966386555 -123
15.9957983193277 -126
16 -126
16.0042016806723 -128
16.0084033613445 -125
16.0126050420168 -127
16.0168067226891 -129
16.0210084033613 -128
16.0252100840336 -126
16.0294117647059 -125
16.0336134453782 -125
16.0378151260504 -121
16.0420168067227 -124
16.046218487395 -125
16.0504201680672 -120
16.0546218487395 -123
16.0588235294118 -122
16.063025210084 -121
16.0672268907563 -120
16.0714285714286 -121
16.0756302521008 -121
16.0798319327731 -125
16.0840336134454 -126
16.0882352941176 -124
16.0924369747899 -125
16.0966386554622 -122
16.1008403361345 -125
16.1050420168067 -124
16.109243697479 -128
16.1134453781513 -125
16.1176470588235 -121
16.1218487394958 -123
16.1260504201681 -125
16.1302521008403 -123
16.1344537815126 -121
16.1386554621849 -121
16.1428571428571 -125
16.1470588235294 -127
16.1512605042017 -126
16.155462184874 -122
16.1596638655462 -119
16.1638655462185 -122
16.1680672268908 -126
16.172268907563 -125
16.1764705882353 -125
16.1806722689076 -124
16.1848739495798 -123
16.1890756302521 -120
16.1932773109244 -120
16.1974789915966 -120
16.2016806722689 -122
16.2058823529412 -124
16.2100840336134 -130
16.2142857142857 -130
16.218487394958 -129
16.2226890756303 -125
16.2268907563025 -123
16.2310924369748 -122
16.2352941176471 -125
16.2394957983193 -126
16.2436974789916 -128
16.2478991596639 -126
16.2521008403361 -121
16.2563025210084 -116
16.2605042016807 -119
16.2647058823529 -122
16.2689075630252 -127
16.2731092436975 -128
16.2773109243697 -126
16.281512605042 -126
16.2857142857143 -123
16.2899159663866 -122
16.2941176470588 -122
16.2983193277311 -124
16.3025210084034 -125
16.3067226890756 -122
16.3109243697479 -122
16.3151260504202 -121
16.3193277310924 -120
16.3235294117647 -121
16.327731092437 -123
16.3319327731092 -124
16.3361344537815 -122
16.3403361344538 -121
16.344537815126 -123
16.3487394957983 -124
16.3529411764706 -127
16.3571428571429 -124
16.3613445378151 -125
16.3655462184874 -125
16.3697478991597 -124
16.3739495798319 -124
16.3781512605042 -124
16.3823529411765 -122
16.3865546218487 -126
16.390756302521 -126
16.3949579831933 -124
16.3991596638655 -121
16.4033613445378 -124
16.4075630252101 -126
16.4117647058824 -123
16.4159663865546 -124
16.4201680672269 -120
16.4243697478992 -122
16.4285714285714 -126
16.4327731092437 -127
16.436974789916 -127
16.4411764705882 -129
16.4453781512605 -126
16.4495798319328 -124
16.453781512605 -121
16.4579831932773 -117
16.4621848739496 -116
16.4663865546218 -123
16.4705882352941 -120
16.4747899159664 -117
16.4789915966387 -115
16.4831932773109 -122
16.4873949579832 -124
16.4915966386555 -126
16.4957983193277 -128
16.5 -121
16.5042016806723 -117
16.5084033613445 -112
16.5126050420168 -117
16.5168067226891 -121
16.5210084033613 -120
16.5252100840336 -119
16.5294117647059 -119
16.5336134453782 -117
16.5378151260504 -120
16.5420168067227 -122
16.546218487395 -122
16.5504201680672 -120
16.5546218487395 -122
16.5588235294118 -127
16.563025210084 -128
16.5672268907563 -128
16.5714285714286 -119
16.5756302521008 -121
16.5798319327731 -124
16.5840336134454 -121
16.5882352941176 -118
16.5924369747899 -118
16.5966386554622 -117
16.6008403361345 -116
16.6050420168067 -114
16.609243697479 -113
16.6134453781513 -118
16.6176470588235 -120
16.6218487394958 -120
16.6260504201681 -120
16.6302521008403 -119
16.6344537815126 -125
16.6386554621849 -128
16.6428571428571 -128
16.6470588235294 -130
16.6512605042017 -131
16.655462184874 -127
16.6596638655462 -120
16.6638655462185 -115
16.6680672268908 -110
16.672268907563 -112
16.6764705882353 -111
16.6806722689076 -113
16.6848739495798 -112
16.6890756302521 -111
16.6932773109244 -113
16.6974789915966 -116
16.7016806722689 -118
16.7058823529412 -121
16.7100840336134 -121
16.7142857142857 -121
16.718487394958 -124
16.7226890756303 -123
16.7268907563025 -122
16.7310924369748 -121
16.7352941176471 -123
16.7394957983193 -125
16.7436974789916 -126
16.7478991596639 -126
16.7521008403361 -122
16.7563025210084 -122
16.7605042016807 -124
16.7647058823529 -123
16.7689075630252 -122
16.7731092436975 -118
16.7773109243697 -120
16.781512605042 -118
16.7857142857143 -115
16.7899159663866 -118
16.7941176470588 -117
16.7983193277311 -119
16.8025210084034 -122
16.8067226890756 -121
16.8109243697479 -122
16.8151260504202 -121
16.8193277310924 -117
16.8235294117647 -117
16.827731092437 -116
16.8319327731092 -121
16.8361344537815 -120
16.8403361344538 -125
16.844537815126 -126
16.8487394957983 -127
16.8529411764706 -125
16.8571428571429 -124
16.8613445378151 -121
16.8655462184874 -118
16.8697478991597 -120
16.8739495798319 -122
16.8781512605042 -119
16.8823529411765 -119
16.8865546218487 -118
16.890756302521 -120
16.8949579831933 -119
16.8991596638655 -119
16.9033613445378 -118
16.9075630252101 -115
16.9117647058824 -119
16.9159663865546 -119
16.9201680672269 -120
16.9243697478992 -123
16.9285714285714 -127
16.9327731092437 -129
16.936974789916 -125
16.9411764705882 -121
16.9453781512605 -121
16.9495798319328 -123
16.953781512605 -120
16.9579831932773 -120
16.9621848739496 -122
16.9663865546218 -120
16.9705882352941 -117
16.9747899159664 -121
16.9789915966387 -121
16.9831932773109 -122
16.9873949579832 -121
16.9915966386555 -120
16.9957983193277 -119
17 -117
17.0042016806723 -121
17.0084033613445 -122
17.0126050420168 -121
17.0168067226891 -118
17.0210084033613 -116
17.0252100840336 -120
17.0294117647059 -123
17.0336134453782 -125
17.0378151260504 -127
17.0420168067227 -127
17.046218487395 -122
17.0504201680672 -125
17.0546218487395 -126
17.0588235294118 -124
17.063025210084 -121
17.0672268907563 -119
17.0714285714286 -121
17.0756302521008 -120
17.0798319327731 -119
17.0840336134454 -119
17.0882352941176 -119
17.0924369747899 -119
17.0966386554622 -118
17.1008403361345 -120
17.1050420168067 -116
17.109243697479 -120
17.1134453781513 -122
17.1176470588235 -121
17.1218487394958 -125
17.1260504201681 -118
17.1302521008403 -118
17.1344537815126 -120
17.1386554621849 -122
17.1428571428571 -124
17.1470588235294 -121
17.1512605042017 -124
17.155462184874 -123
17.1596638655462 -120
17.1638655462185 -121
17.1680672268908 -120
17.172268907563 -122
17.1764705882353 -120
17.1806722689076 -121
17.1848739495798 -121
17.1890756302521 -124
17.1932773109244 -125
17.1974789915966 -129
17.2016806722689 -125
17.2058823529412 -125
17.2100840336134 -122
17.2142857142857 -119
17.218487394958 -121
17.2226890756303 -119
17.2268907563025 -118
17.2310924369748 -116
17.2352941176471 -119
17.2394957983193 -116
17.2436974789916 -117
17.2478991596639 -117
17.2521008403361 -121
17.2563025210084 -122
17.2605042016807 -121
17.2647058823529 -125
17.2689075630252 -120
17.2731092436975 -124
17.2773109243697 -124
17.281512605042 -121
17.2857142857143 -123
17.2899159663866 -126
17.2941176470588 -125
17.2983193277311 -124
17.3025210084034 -126
17.3067226890756 -125
17.3109243697479 -126
17.3151260504202 -126
17.3193277310924 -127
17.3235294117647 -125
17.327731092437 -123
17.3319327731092 -122
17.3361344537815 -124
17.3403361344538 -124
17.344537815126 -125
17.3487394957983 -121
17.3529411764706 -119
17.3571428571429 -120
17.3613445378151 -117
17.3655462184874 -117
17.3697478991597 -122
17.3739495798319 -121
17.3781512605042 -119
17.3823529411765 -119
17.3865546218487 -124
17.390756302521 -122
17.3949579831933 -125
17.3991596638655 -127
17.4033613445378 -124
17.4075630252101 -125
17.4117647058824 -122
17.4159663865546 -119
17.4201680672269 -120
17.4243697478992 -121
17.4285714285714 -122
17.4327731092437 -126
17.436974789916 -120
17.4411764705882 -121
17.4453781512605 -125
17.4495798319328 -125
17.453781512605 -126
17.4579831932773 -122
17.4621848739496 -125
17.4663865546218 -124
17.4705882352941 -123
17.4747899159664 -119
17.4789915966387 -119
17.4831932773109 -120
17.4873949579832 -121
17.4915966386555 -125
17.4957983193277 -127
17.5 -128
17.5042016806723 -121
17.5084033613445 -118
17.5126050420168 -119
17.5168067226891 -120
17.5210084033613 -110
17.5252100840336 -113
17.5294117647059 -121
17.5336134453782 -119
17.5378151260504 -117
17.5420168067227 -114
17.546218487395 -116
17.5504201680672 -123
17.5546218487395 -115
17.5588235294118 -115
17.563025210084 -121
17.5672268907563 -123
17.5714285714286 -126
17.5756302521008 -127
17.5798319327731 -130
17.5840336134454 -132
17.5882352941176 -132
17.5924369747899 -135
17.5966386554622 -134
17.6008403361345 -135
17.6050420168067 -132
17.609243697479 -129
17.6134453781513 -125
17.6176470588235 -121
17.6218487394958 -117
17.6260504201681 -113
17.6302521008403 -111
17.6344537815126 -110
17.6386554621849 -111
17.6428571428571 -113
17.6470588235294 -115
17.6512605042017 -115
17.655462184874 -112
17.6596638655462 -119
17.6638655462185 -120
17.6680672268908 -120
17.672268907563 -125
17.6764705882353 -125
17.6806722689076 -126
17.6848739495798 -120
17.6890756302521 -125
17.6932773109244 -125
17.6974789915966 -124
17.7016806722689 -125
17.7058823529412 -126
17.7100840336134 -126
17.7142857142857 -124
17.718487394958 -123
17.7226890756303 -125
17.7268907563025 -126
17.7310924369748 -123
17.7352941176471 -119
17.7394957983193 -116
17.7436974789916 -115
17.7478991596639 -112
17.7521008403361 -116
17.7563025210084 -118
17.7605042016807 -117
17.7647058823529 -120
17.7689075630252 -123
17.7731092436975 -122
17.7773109243697 -126
17.781512605042 -125
17.7857142857143 -121
17.7899159663866 -118
17.7941176470588 -120
17.7983193277311 -119
17.8025210084034 -124
17.8067226890756 -124
17.8109243697479 -124
17.8151260504202 -120
17.8193277310924 -121
17.8235294117647 -121
17.827731092437 -119
17.8319327731092 -122
17.8361344537815 -124
17.8403361344538 -122
17.844537815126 -121
17.8487394957983 -121
17.8529411764706 -120
17.8571428571429 -118
17.8613445378151 -120
17.8655462184874 -116
17.8697478991597 -114
17.8739495798319 -117
17.8781512605042 -120
17.8823529411765 -122
17.8865546218487 -120
17.890756302521 -122
17.8949579831933 -123
17.8991596638655 -123
17.9033613445378 -127
17.9075630252101 -128
17.9117647058824 -127
17.9159663865546 -125
17.9201680672269 -123
17.9243697478992 -120
17.9285714285714 -120
17.9327731092437 -123
17.936974789916 -122
17.9411764705882 -121
17.9453781512605 -120
17.9495798319328 -123
17.953781512605 -125
17.9579831932773 -123
17.9621848739496 -129
17.9663865546218 -128
17.9705882352941 -133
17.9747899159664 -127
17.9789915966387 -127
17.9831932773109 -124
17.9873949579832 -124
17.9915966386555 -120
17.9957983193277 -120
18 -114
18.0042016806723 -116
18.0084033613445 -116
18.0126050420168 -118
18.0168067226891 -119
18.0210084033613 -116
18.0252100840336 -113
18.0294117647059 -113
18.0336134453782 -114
18.0378151260504 -119
18.0420168067227 -122
18.046218487395 -125
18.0504201680672 -123
18.0546218487395 -124
18.0588235294118 -124
18.063025210084 -123
18.0672268907563 -122
18.0714285714286 -124
18.0756302521008 -123
18.0798319327731 -124
18.0840336134454 -123
18.0882352941176 -124
18.0924369747899 -124
18.0966386554622 -122
18.1008403361345 -122
18.1050420168067 -120
18.109243697479 -120
18.1134453781513 -118
18.1176470588235 -120
18.1218487394958 -118
18.1260504201681 -123
18.1302521008403 -120
18.1344537815126 -117
18.1386554621849 -117
18.1428571428571 -118
18.1470588235294 -113
18.1512605042017 -120
18.155462184874 -121
18.1596638655462 -121
18.1638655462185 -121
18.1680672268908 -119
18.172268907563 -121
18.1764705882353 -124
18.1806722689076 -124
18.1848739495798 -127
18.1890756302521 -129
18.1932773109244 -128
18.1974789915966 -122
18.2016806722689 -117
18.2058823529412 -117
18.2100840336134 -118
18.2142857142857 -116
18.218487394958 -120
18.2226890756303 -119
18.2268907563025 -121
18.2310924369748 -120
18.2352941176471 -119
18.2394957983193 -115
18.2436974789916 -114
18.2478991596639 -113
18.2521008403361 -116
18.2563025210084 -118
18.2605042016807 -120
18.2647058823529 -120
18.2689075630252 -120
18.2731092436975 -119
18.2773109243697 -119
18.281512605042 -118
18.2857142857143 -120
18.2899159663866 -123
18.2941176470588 -121
18.2983193277311 -119
18.3025210084034 -120
18.3067226890756 -122
18.3109243697479 -115
18.3151260504202 -115
18.3193277310924 -115
18.3235294117647 -118
18.327731092437 -118
18.3319327731092 -118
18.3361344537815 -121
18.3403361344538 -121
18.344537815126 -125
18.3487394957983 -129
18.3529411764706 -129
18.3571428571429 -129
18.3613445378151 -129
18.3655462184874 -131
18.3697478991597 -125
18.3739495798319 -123
18.3781512605042 -121
18.3823529411765 -126
18.3865546218487 -124
18.390756302521 -126
18.3949579831933 -122
18.3991596638655 -123
18.4033613445378 -120
18.4075630252101 -116
18.4117647058824 -113
18.4159663865546 -108
18.4201680672269 -111
18.4243697478992 -112
18.4285714285714 -109
18.4327731092437 -112
18.436974789916 -111
18.4411764705882 -116
18.4453781512605 -118
18.4495798319328 -120
18.453781512605 -117
18.4579831932773 -122
18.4621848739496 -119
18.4663865546218 -124
18.4705882352941 -119
18.4747899159664 -117
18.4789915966387 -118
18.4831932773109 -120
18.4873949579832 -122
18.4915966386555 -124
18.4957983193277 -128
18.5 -128
18.5042016806723 -129
18.5084033613445 -129
18.5126050420168 -126
18.5168067226891 -124
18.5210084033613 -123
18.5252100840336 -121
18.5294117647059 -119
18.5336134453782 -119
18.5378151260504 -119
18.5420168067227 -115
18.546218487395 -116
18.5504201680672 -114
18.5546218487395 -116
18.5588235294118 -118
18.563025210084 -117
18.5672268907563 -119
18.5714285714286 -121
18.5756302521008 -117
18.5798319327731 -120
18.5840336134454 -120
18.5882352941176 -122
18.5924369747899 -123
18.5966386554622 -123
18.6008403361345 -121
18.6050420168067 -119
18.609243697479 -118
18.6134453781513 -115
18.6176470588235 -114
18.6218487394958 -113
18.6260504201681 -116
18.6302521008403 -125
18.6344537815126 -117
18.6386554621849 -118
18.6428571428571 -130
18.6470588235294 -139
18.6512605042017 -137
18.655462184874 -131
18.6596638655462 -132
18.6638655462185 -130
18.6680672268908 -129
18.672268907563 -122
18.6764705882353 -115
18.6806722689076 -113
18.6848739495798 -110
18.6890756302521 -109
18.6932773109244 -107
18.6974789915966 -109
18.7016806722689 -112
18.7058823529412 -117
18.7100840336134 -118
18.7142857142857 -112
18.718487394958 -115
18.7226890756303 -117
18.7268907563025 -122
18.7310924369748 -125
18.7352941176471 -122
18.7394957983193 -120
18.7436974789916 -120
18.7478991596639 -119
18.7521008403361 -120
18.7563025210084 -120
18.7605042016807 -117
18.7647058823529 -117
18.7689075630252 -121
18.7731092436975 -119
18.7773109243697 -121
18.781512605042 -123
18.7857142857143 -118
18.7899159663866 -121
18.7941176470588 -121
18.7983193277311 -126
18.8025210084034 -122
18.8067226890756 -124
18.8109243697479 -126
18.8151260504202 -124
18.8193277310924 -119
18.8235294117647 -116
18.827731092437 -119
18.8319327731092 -124
18.8361344537815 -124
18.8403361344538 -127
18.844537815126 -123
18.8487394957983 -121
18.8529411764706 -118
18.8571428571429 -116
18.8613445378151 -120
18.8655462184874 -119
18.8697478991597 -117
18.8739495798319 -115
18.8781512605042 -116
18.8823529411765 -111
18.8865546218487 -110
18.890756302521 -112
18.8949579831933 -117
18.8991596638655 -118
18.9033613445378 -121
18.9075630252101 -121
18.9117647058824 -123
18.9159663865546 -121
18.9201680672269 -118
18.9243697478992 -123
18.9285714285714 -121
18.9327731092437 -119
18.936974789916 -120
18.9411764705882 -124
18.9453781512605 -125
18.9495798319328 -124
18.953781512605 -125
18.9579831932773 -125
18.9621848739496 -124
18.9663865546218 -126
18.9705882352941 -125
18.9747899159664 -126
18.9789915966387 -122
18.9831932773109 -120
18.9873949579832 -119
18.9915966386555 -119
18.9957983193277 -121
19 -121
19.0042016806723 -116
19.0084033613445 -116
19.0126050420168 -115
19.0168067226891 -115
19.0210084033613 -112
19.0252100840336 -112
19.0294117647059 -113
19.0336134453782 -115
19.0378151260504 -118
19.0420168067227 -119
19.046218487395 -119
19.0504201680672 -120
19.0546218487395 -122
19.0588235294118 -124
19.063025210084 -123
19.0672268907563 -122
19.0714285714286 -116
19.0756302521008 -118
19.0798319327731 -115
19.0840336134454 -114
19.0882352941176 -115
19.0924369747899 -112
19.0966386554622 -113
19.1008403361345 -115
19.1050420168067 -118
19.109243697479 -119
19.1134453781513 -122
19.1176470588235 -123
19.1218487394958 -123
19.1260504201681 -127
19.1302521008403 -127
19.1344537815126 -130
19.1386554621849 -127
19.1428571428571 -125
19.1470588235294 -120
19.1512605042017 -118
19.155462184874 -115
19.1596638655462 -116
19.1638655462185 -116
19.1680672268908 -114
19.172268907563 -118
19.1764705882353 -118
19.1806722689076 -116
19.1848739495798 -118
19.1890756302521 -120
19.1932773109244 -122
19.1974789915966 -124
19.2016806722689 -120
19.2058823529412 -119
19.2100840336134 -124
19.2142857142857 -122
19.218487394958 -121
19.2226890756303 -119
19.2268907563025 -114
19.2310924369748 -115
19.2352941176471 -116
19.2394957983193 -114
19.2436974789916 -111
19.2478991596639 -112
19.2521008403361 -114
19.2563025210084 -118
19.2605042016807 -117
19.2647058823529 -121
19.2689075630252 -120
19.2731092436975 -117
19.2773109243697 -118
19.281512605042 -123
19.2857142857143 -122
19.2899159663866 -117
19.2941176470588 -121
19.2983193277311 -117
19.3025210084034 -117
19.3067226890756 -119
19.3109243697479 -119
19.3151260504202 -117
19.3193277310924 -116
19.3235294117647 -113
19.327731092437 -116
19.3319327731092 -116
19.3361344537815 -115
19.3403361344538 -116
19.344537815126 -122
19.3487394957983 -120
19.3529411764706 -121
19.3571428571429 -122
19.3613445378151 -118
19.3655462184874 -117
19.3697478991597 -118
19.3739495798319 -118
19.3781512605042 -121
19.3823529411765 -123
19.3865546218487 -121
19.390756302521 -117
19.3949579831933 -118
19.3991596638655 -117
19.4033613445378 -119
19.4075630252101 -118
19.4117647058824 -117
19.4159663865546 -117
19.4201680672269 -116
19.4243697478992 -116
19.4285714285714 -114
19.4327731092437 -115
19.436974789916 -116
19.4411764705882 -115
19.4453781512605 -114
19.4495798319328 -115
19.453781512605 -111
19.4579831932773 -113
19.4621848739496 -117
19.4663865546218 -120
19.4705882352941 -120
19.4747899159664 -121
19.4789915966387 -124
19.4831932773109 -120
19.4873949579832 -120
19.4915966386555 -119
19.4957983193277 -119
19.5 -117
19.5042016806723 -116
19.5084033613445 -118
19.5126050420168 -120
19.5168067226891 -117
19.5210084033613 -114
19.5252100840336 -114
19.5294117647059 -111
19.5336134453782 -108
19.5378151260504 -109
19.5420168067227 -114
19.546218487395 -114
19.5504201680672 -110
19.5546218487395 -111
19.5588235294118 -113
19.563025210084 -112
19.5672268907563 -112
19.5714285714286 -115
19.5756302521008 -112
19.5798319327731 -114
19.5840336134454 -120
19.5882352941176 -119
19.5924369747899 -124
19.5966386554622 -129
19.6008403361345 -126
19.6050420168067 -124
19.609243697479 -125
19.6134453781513 -126
19.6176470588235 -121
19.6218487394958 -123
19.6260504201681 -125
19.6302521008403 -123
19.6344537815126 -122
19.6386554621849 -122
19.6428571428571 -122
19.6470588235294 -120
19.6512605042017 -121
19.655462184874 -117
19.6596638655462 -115
19.6638655462185 -114
19.6680672268908 -113
19.672268907563 -116
19.6764705882353 -118
19.6806722689076 -120
19.6848739495798 -117
19.6890756302521 -117
19.6932773109244 -116
19.6974789915966 -118
19.7016806722689 -115
19.7058823529412 -120
19.7100840336134 -122
19.7142857142857 -123
19.718487394958 -126
19.7226890756303 -128
19.7268907563025 -125
19.7310924369748 -125
19.7352941176471 -124
19.7394957983193 -124
19.7436974789916 -124
19.7478991596639 -123
19.7521008403361 -118
19.7563025210084 -115
19.7605042016807 -114
19.7647058823529 -109
19.7689075630252 -113
19.7731092436975 -114
19.7773109243697 -113
19.781512605042 -117
19.7857142857143 -115
19.7899159663866 -117
19.7941176470588 -120
19.7983193277311 -118
19.8025210084034 -119
19.8067226890756 -120
19.8109243697479 -121
19.8151260504202 -117
19.8193277310924 -120
19.8235294117647 -125
19.827731092437 -126
19.8319327731092 -122
19.8361344537815 -120
19.8403361344538 -120
19.844537815126 -118
19.8487394957983 -119
19.8529411764706 -120
19.8571428571429 -119
19.8613445378151 -119
19.8655462184874 -120
19.8697478991597 -121
19.8739495798319 -121
19.8781512605042 -122
19.8823529411765 -118
19.8865546218487 -116
19.890756302521 -115
19.8949579831933 -121
19.8991596638655 -120
19.9033613445378 -126
19.9075630252101 -125
19.9117647058824 -121
19.9159663865546 -117
19.9201680672269 -121
19.9243697478992 -120
19.9285714285714 -122
19.9327731092437 -121
19.936974789916 -119
19.9411764705882 -119
19.9453781512605 -119
19.9495798319328 -119
19.953781512605 -119
19.9579831932773 -119
19.9621848739496 -124
19.9663865546218 -125
19.9705882352941 -124
19.9747899159664 -119
19.9789915966387 -115
19.9831932773109 -115
19.9873949579832 -115
19.9915966386555 -118
19.9957983193277 -116
};
\addlegendentry{Original X}
\addplot [semithick, darkorange25512714]
table {%
0 -1059
0.00420168067226891 -1081
0.00840336134453781 -1105
0.0126050420168067 -1118
0.0168067226890756 -1112
0.0210084033613445 -1091
0.0252100840336134 -1087
0.0294117647058824 -1122
0.0336134453781513 -1178
0.0378151260504202 -1239
0.0420168067226891 -1280
0.046218487394958 -1295
0.0504201680672269 -1302
0.0546218487394958 -1320
0.0588235294117647 -1344
0.0630252100840336 -1349
0.0672268907563025 -1363
0.0714285714285714 -1399
0.0756302521008403 -1437
0.0798319327731092 -1495
0.0840336134453782 -1564
0.0882352941176471 -1632
0.092436974789916 -1681
0.0966386554621849 -1704
0.100840336134454 -1697
0.105042016806723 -1651
0.109243697478992 -1590
0.113445378151261 -1528
0.117647058823529 -1468
0.121848739495798 -1405
0.126050420168067 -1348
0.130252100840336 -1294
0.134453781512605 -1243
0.138655462184874 -1191
0.142857142857143 -1151
0.147058823529412 -1097
0.151260504201681 -1060
0.15546218487395 -1039
0.159663865546218 -1033
0.163865546218487 -1009
0.168067226890756 -996
0.172268907563025 -999
0.176470588235294 -1005
0.180672268907563 -998
0.184873949579832 -993
0.189075630252101 -987
0.19327731092437 -967
0.197478991596639 -937
0.201680672268908 -913
0.205882352941176 -884
0.210084033613445 -855
0.214285714285714 -824
0.218487394957983 -786
0.222689075630252 -746
0.226890756302521 -717
0.23109243697479 -703
0.235294117647059 -679
0.239495798319328 -660
0.243697478991597 -653
0.247899159663866 -637
0.252100840336134 -626
0.256302521008403 -620
0.260504201680672 -607
0.264705882352941 -583
0.26890756302521 -561
0.273109243697479 -548
0.277310924369748 -539
0.281512605042017 -537
0.285714285714286 -525
0.289915966386555 -522
0.294117647058824 -517
0.298319327731092 -509
0.302521008403361 -506
0.30672268907563 -497
0.310924369747899 -490
0.315126050420168 -491
0.319327731092437 -499
0.323529411764706 -499
0.327731092436975 -507
0.331932773109244 -508
0.336134453781513 -506
0.340336134453782 -505
0.34453781512605 -503
0.348739495798319 -503
0.352941176470588 -502
0.357142857142857 -499
0.361344537815126 -494
0.365546218487395 -488
0.369747899159664 -490
0.373949579831933 -481
0.378151260504202 -450
0.382352941176471 -427
0.38655462184874 -426
0.390756302521008 -427
0.394957983193277 -429
0.399159663865546 -425
0.403361344537815 -418
0.407563025210084 -413
0.411764705882353 -410
0.415966386554622 -410
0.420168067226891 -414
0.42436974789916 -415
0.428571428571429 -433
0.432773109243697 -426
0.436974789915966 -414
0.441176470588235 -404
0.445378151260504 -423
0.449579831932773 -433
0.453781512605042 -439
0.457983193277311 -436
0.46218487394958 -438
0.466386554621849 -433
0.470588235294118 -430
0.474789915966387 -426
0.478991596638655 -420
0.483193277310924 -414
0.487394957983193 -402
0.491596638655462 -392
0.495798319327731 -382
0.5 -375
0.504201680672269 -369
0.508403361344538 -372
0.512605042016807 -388
0.516806722689076 -388
0.521008403361345 -381
0.525210084033613 -383
0.529411764705882 -405
0.533613445378151 -428
0.53781512605042 -448
0.542016806722689 -460
0.546218487394958 -476
0.550420168067227 -494
0.554621848739496 -524
0.558823529411765 -555
0.563025210084034 -587
0.567226890756303 -614
0.571428571428571 -640
0.57563025210084 -663
0.579831932773109 -695
0.584033613445378 -729
0.588235294117647 -762
0.592436974789916 -795
0.596638655462185 -823
0.600840336134454 -845
0.605042016806723 -867
0.609243697478992 -881
0.613445378151261 -891
0.617647058823529 -898
0.621848739495798 -910
0.626050420168067 -919
0.630252100840336 -934
0.634453781512605 -933
0.638655462184874 -924
0.642857142857143 -924
0.647058823529412 -937
0.651260504201681 -979
0.65546218487395 -1028
0.659663865546218 -1072
0.663865546218487 -1073
0.668067226890756 -1051
0.672268907563025 -1036
0.676470588235294 -1034
0.680672268907563 -1056
0.684873949579832 -1062
0.689075630252101 -1077
0.69327731092437 -1104
0.697478991596639 -1095
0.701680672268908 -1085
0.705882352941177 -1086
0.710084033613445 -1110
0.714285714285714 -1160
0.718487394957983 -1224
0.722689075630252 -1284
0.726890756302521 -1330
0.73109243697479 -1357
0.735294117647059 -1370
0.739495798319328 -1361
0.743697478991597 -1354
0.747899159663866 -1347
0.752100840336134 -1370
0.756302521008403 -1431
0.760504201680672 -1473
0.764705882352941 -1474
0.76890756302521 -1449
0.773109243697479 -1390
0.777310924369748 -1386
0.781512605042017 -1368
0.785714285714286 -1292
0.789915966386555 -1226
0.794117647058823 -1165
0.798319327731092 -1133
0.802521008403361 -1139
0.80672268907563 -1160
0.810924369747899 -1163
0.815126050420168 -1179
0.819327731092437 -1234
0.823529411764706 -1287
0.827731092436975 -1319
0.831932773109244 -1325
0.836134453781513 -1263
0.840336134453782 -1141
0.84453781512605 -1033
0.848739495798319 -985
0.852941176470588 -963
0.857142857142857 -964
0.861344537815126 -972
0.865546218487395 -978
0.869747899159664 -992
0.873949579831933 -991
0.878151260504202 -969
0.882352941176471 -908
0.886554621848739 -851
0.890756302521008 -796
0.894957983193277 -739
0.899159663865546 -708
0.903361344537815 -676
0.907563025210084 -592
0.911764705882353 -497
0.915966386554622 -437
0.920168067226891 -397
0.92436974789916 -349
0.928571428571429 -298
0.932773109243697 -244
0.936974789915966 -188
0.941176470588235 -123
0.945378151260504 -66
0.949579831932773 -38
0.953781512605042 13
0.957983193277311 76
0.96218487394958 148
0.966386554621849 214
0.970588235294118 258
0.974789915966387 290
0.978991596638655 300
0.983193277310924 308
0.987394957983193 301
0.991596638655462 292
0.995798319327731 291
1 285
1.00420168067227 270
1.00840336134454 259
1.01260504201681 237
1.01680672268908 217
1.02100840336134 186
1.02521008403361 162
1.02941176470588 130
1.03361344537815 97
1.03781512605042 82
1.04201680672269 49
1.04621848739496 10
1.05042016806723 -44
1.0546218487395 -114
1.05882352941176 -190
1.06302521008403 -255
1.0672268907563 -308
1.07142857142857 -368
1.07563025210084 -426
1.07983193277311 -484
1.08403361344538 -525
1.08823529411765 -570
1.09243697478992 -612
1.09663865546218 -661
1.10084033613445 -702
1.10504201680672 -733
1.10924369747899 -770
1.11344537815126 -806
1.11764705882353 -817
1.1218487394958 -806
1.12605042016807 -778
1.13025210084034 -743
1.13445378151261 -713
1.13865546218487 -675
1.14285714285714 -639
1.14705882352941 -615
1.15126050420168 -600
1.15546218487395 -590
1.15966386554622 -588
1.16386554621849 -588
1.16806722689076 -591
1.17226890756303 -595
1.17647058823529 -598
1.18067226890756 -604
1.18487394957983 -600
1.1890756302521 -589
1.19327731092437 -576
1.19747899159664 -562
1.20168067226891 -550
1.20588235294118 -539
1.21008403361345 -529
1.21428571428571 -521
1.21848739495798 -527
1.22268907563025 -527
1.22689075630252 -535
1.23109243697479 -547
1.23529411764706 -564
1.23949579831933 -585
1.2436974789916 -610
1.24789915966387 -639
1.25210084033613 -685
1.2563025210084 -733
1.26050420168067 -783
1.26470588235294 -837
1.26890756302521 -890
1.27310924369748 -962
1.27731092436975 -1025
1.28151260504202 -1063
1.28571428571429 -1108
1.28991596638655 -1171
1.29411764705882 -1235
1.29831932773109 -1305
1.30252100840336 -1368
1.30672268907563 -1383
1.3109243697479 -1382
1.31512605042017 -1371
1.31932773109244 -1385
1.32352941176471 -1416
1.32773109243697 -1447
1.33193277310924 -1460
1.33613445378151 -1484
1.34033613445378 -1512
1.34453781512605 -1531
1.34873949579832 -1538
1.35294117647059 -1556
1.35714285714286 -1559
1.36134453781513 -1495
1.36554621848739 -1436
1.36974789915966 -1402
1.37394957983193 -1380
1.3781512605042 -1375
1.38235294117647 -1361
1.38655462184874 -1348
1.39075630252101 -1344
1.39495798319328 -1360
1.39915966386555 -1384
1.40336134453782 -1416
1.40756302521008 -1446
1.41176470588235 -1458
1.41596638655462 -1456
1.42016806722689 -1457
1.42436974789916 -1458
1.42857142857143 -1449
1.4327731092437 -1424
1.43697478991597 -1393
1.44117647058824 -1353
1.4453781512605 -1312
1.44957983193277 -1271
1.45378151260504 -1236
1.45798319327731 -1202
1.46218487394958 -1180
1.46638655462185 -1161
1.47058823529412 -1131
1.47478991596639 -1100
1.47899159663866 -1053
1.48319327731092 -985
1.48739495798319 -910
1.49159663865546 -838
1.49579831932773 -773
1.5 -723
1.50420168067227 -682
1.50840336134454 -649
1.51260504201681 -635
1.51680672268908 -645
1.52100840336134 -670
1.52521008403361 -697
1.52941176470588 -706
1.53361344537815 -717
1.53781512605042 -716
1.54201680672269 -706
1.54621848739496 -695
1.55042016806723 -665
1.5546218487395 -638
1.55882352941176 -612
1.56302521008403 -581
1.5672268907563 -561
1.57142857142857 -548
1.57563025210084 -545
1.57983193277311 -546
1.58403361344538 -541
1.58823529411765 -539
1.59243697478992 -532
1.59663865546218 -508
1.60084033613445 -490
1.60504201680672 -472
1.60924369747899 -448
1.61344537815126 -426
1.61764705882353 -411
1.6218487394958 -398
1.62605042016807 -395
1.63025210084034 -392
1.63445378151261 -381
1.63865546218487 -366
1.64285714285714 -353
1.64705882352941 -334
1.65126050420168 -323
1.65546218487395 -310
1.65966386554622 -303
1.66386554621849 -299
1.66806722689076 -296
1.67226890756303 -293
1.67647058823529 -292
1.68067226890756 -290
1.68487394957983 -287
1.6890756302521 -293
1.69327731092437 -299
1.69747899159664 -306
1.70168067226891 -305
1.70588235294118 -310
1.71008403361345 -316
1.71428571428571 -328
1.71848739495798 -353
1.72268907563025 -364
1.72689075630252 -359
1.73109243697479 -354
1.73529411764706 -356
1.73949579831933 -357
1.7436974789916 -354
1.74789915966387 -352
1.75210084033613 -352
1.7563025210084 -350
1.76050420168067 -350
1.76470588235294 -345
1.76890756302521 -339
1.77310924369748 -337
1.77731092436975 -335
1.78151260504202 -334
1.78571428571429 -331
1.78991596638655 -330
1.79411764705882 -328
1.79831932773109 -331
1.80252100840336 -335
1.80672268907563 -341
1.8109243697479 -351
1.81512605042017 -359
1.81932773109244 -367
1.82352941176471 -378
1.82773109243697 -395
1.83193277310924 -413
1.83613445378151 -433
1.84033613445378 -451
1.84453781512605 -466
1.84873949579832 -484
1.85294117647059 -503
1.85714285714286 -526
1.86134453781513 -545
1.86554621848739 -564
1.86974789915966 -586
1.87394957983193 -606
1.8781512605042 -628
1.88235294117647 -651
1.88655462184874 -680
1.89075630252101 -705
1.89495798319328 -735
1.89915966386555 -766
1.90336134453782 -811
1.90756302521008 -853
1.91176470588235 -903
1.91596638655462 -937
1.92016806722689 -953
1.92436974789916 -965
1.92857142857143 -984
1.9327731092437 -990
1.93697478991597 -1008
1.94117647058824 -1047
1.9453781512605 -1101
1.94957983193277 -1132
1.95378151260504 -1160
1.95798319327731 -1212
1.96218487394958 -1273
1.96638655462185 -1339
1.97058823529412 -1410
1.97478991596639 -1481
1.97899159663866 -1552
1.98319327731092 -1598
1.98739495798319 -1633
1.99159663865546 -1656
1.99579831932773 -1673
2 -1716
2.00420168067227 -1784
2.00840336134454 -1846
2.01260504201681 -1886
2.01680672268908 -1889
2.02100840336134 -1840
2.02521008403361 -1756
2.02941176470588 -1695
2.03361344537815 -1625
2.03781512605042 -1570
2.04201680672269 -1537
2.04621848739496 -1521
2.05042016806723 -1539
2.0546218487395 -1586
2.05882352941176 -1635
2.06302521008403 -1718
2.0672268907563 -1783
2.07142857142857 -1814
2.07563025210084 -1737
2.07983193277311 -1585
2.08403361344538 -1427
2.08823529411765 -1293
2.09243697478992 -1204
2.09663865546218 -1176
2.10084033613445 -1169
2.10504201680672 -1147
2.10924369747899 -1105
2.11344537815126 -1043
2.11764705882353 -967
2.1218487394958 -887
2.12605042016807 -825
2.13025210084034 -764
2.13445378151261 -701
2.13865546218487 -667
2.14285714285714 -673
2.14705882352941 -609
2.15126050420168 -532
2.15546218487395 -490
2.15966386554622 -467
2.16386554621849 -443
2.16806722689076 -410
2.17226890756303 -380
2.17647058823529 -321
2.18067226890756 -251
2.18487394957983 -170
2.1890756302521 -90
2.19327731092437 -17
2.19747899159664 49
2.20168067226891 99
2.20588235294118 147
2.21008403361345 184
2.21428571428571 218
2.21848739495798 246
2.22268907563025 259
2.22689075630252 267
2.23109243697479 275
2.23529411764706 274
2.23949579831933 272
2.2436974789916 263
2.24789915966387 248
2.25210084033613 229
2.2563025210084 204
2.26050420168067 185
2.26470588235294 164
2.26890756302521 140
2.27310924369748 121
2.27731092436975 105
2.28151260504202 82
2.28571428571429 57
2.28991596638655 31
2.29411764705882 2
2.29831932773109 -17
2.30252100840336 -43
2.30672268907563 -63
2.3109243697479 -136
2.31512605042017 -235
2.31932773109244 -332
2.32352941176471 -440
2.32773109243697 -558
2.33193277310924 -680
2.33613445378151 -793
2.34033613445378 -915
2.34453781512605 -1027
2.34873949579832 -1147
2.35294117647059 -1273
2.35714285714286 -1385
2.36134453781513 -1472
2.36554621848739 -1535
2.36974789915966 -1583
2.37394957983193 -1584
2.3781512605042 -1560
2.38235294117647 -1519
2.38655462184874 -1453
2.39075630252101 -1368
2.39495798319328 -1272
2.39915966386555 -1190
2.40336134453782 -1107
2.40756302521008 -1034
2.41176470588235 -968
2.41596638655462 -904
2.42016806722689 -850
2.42436974789916 -802
2.42857142857143 -767
2.4327731092437 -733
2.43697478991597 -685
2.44117647058824 -638
2.4453781512605 -605
2.44957983193277 -577
2.45378151260504 -555
2.45798319327731 -532
2.46218487394958 -508
2.46638655462185 -490
2.47058823529412 -462
2.47478991596639 -436
2.47899159663866 -416
2.48319327731092 -406
2.48739495798319 -391
2.49159663865546 -387
2.49579831932773 -390
2.5 -399
2.50420168067227 -407
2.50840336134454 -424
2.51260504201681 -445
2.51680672268908 -455
2.52100840336134 -469
2.52521008403361 -488
2.52941176470588 -511
2.53361344537815 -536
2.53781512605042 -561
2.54201680672269 -586
2.54621848739496 -614
2.55042016806723 -639
2.5546218487395 -674
2.55882352941176 -731
2.56302521008403 -802
2.5672268907563 -854
2.57142857142857 -872
2.57563025210084 -899
2.57983193277311 -952
2.58403361344538 -1010
2.58823529411765 -1052
2.59243697478992 -1105
2.59663865546218 -1179
2.60084033613445 -1204
2.60504201680672 -1228
2.60924369747899 -1248
2.61344537815126 -1291
2.61764705882353 -1324
2.6218487394958 -1338
2.62605042016807 -1345
2.63025210084034 -1341
2.63445378151261 -1343
2.63865546218487 -1361
2.64285714285714 -1370
2.64705882352941 -1375
2.65126050420168 -1370
2.65546218487395 -1377
2.65966386554622 -1398
2.66386554621849 -1420
2.66806722689076 -1458
2.67226890756303 -1502
2.67647058823529 -1545
2.68067226890756 -1586
2.68487394957983 -1621
2.6890756302521 -1651
2.69327731092437 -1684
2.69747899159664 -1710
2.70168067226891 -1733
2.70588235294118 -1766
2.71008403361345 -1804
2.71428571428571 -1821
2.71848739495798 -1817
2.72268907563025 -1797
2.72689075630252 -1740
2.73109243697479 -1644
2.73529411764706 -1535
2.73949579831933 -1439
2.7436974789916 -1358
2.74789915966387 -1283
2.75210084033613 -1204
2.7563025210084 -1110
2.76050420168067 -1011
2.76470588235294 -907
2.76890756302521 -812
2.77310924369748 -728
2.77731092436975 -654
2.78151260504202 -606
2.78571428571429 -560
2.78991596638655 -528
2.79411764705882 -507
2.79831932773109 -507
2.80252100840336 -522
2.80672268907563 -537
2.8109243697479 -570
2.81512605042017 -594
2.81932773109244 -611
2.82352941176471 -616
2.82773109243697 -616
2.83193277310924 -610
2.83613445378151 -609
2.84033613445378 -601
2.84453781512605 -597
2.84873949579832 -593
2.85294117647059 -578
2.85714285714286 -556
2.86134453781513 -534
2.86554621848739 -522
2.86974789915966 -520
2.87394957983193 -511
2.8781512605042 -487
2.88235294117647 -467
2.88655462184874 -445
2.89075630252101 -419
2.89495798319328 -396
2.89915966386555 -371
2.90336134453782 -348
2.90756302521008 -328
2.91176470588235 -308
2.91596638655462 -294
2.92016806722689 -279
2.92436974789916 -269
2.92857142857143 -260
2.9327731092437 -252
2.93697478991597 -243
2.94117647058824 -238
2.9453781512605 -232
2.94957983193277 -226
2.95378151260504 -216
2.95798319327731 -203
2.96218487394958 -196
2.96638655462185 -185
2.97058823529412 -175
2.97478991596639 -169
2.97899159663866 -164
2.98319327731092 -159
2.98739495798319 -154
2.99159663865546 -153
2.99579831932773 -155
3 -154
3.00420168067227 -159
3.00840336134454 -171
3.01260504201681 -178
3.01680672268908 -180
3.02100840336134 -182
3.02521008403361 -179
3.02941176470588 -179
3.03361344537815 -172
3.03781512605042 -169
3.04201680672269 -162
3.04621848739496 -159
3.05042016806723 -151
3.0546218487395 -151
3.05882352941176 -144
3.06302521008403 -137
3.0672268907563 -127
3.07142857142857 -119
3.07563025210084 -109
3.07983193277311 -107
3.08403361344538 -102
3.08823529411765 -98
3.09243697478992 -92
3.09663865546218 -92
3.10084033613445 -95
3.10504201680672 -103
3.10924369747899 -108
3.11344537815126 -114
3.11764705882353 -120
3.1218487394958 -133
3.12605042016807 -148
3.13025210084034 -162
3.13445378151261 -178
3.13865546218487 -201
3.14285714285714 -225
3.14705882352941 -250
3.15126050420168 -272
3.15546218487395 -297
3.15966386554622 -324
3.16386554621849 -351
3.16806722689076 -382
3.17226890756303 -414
3.17647058823529 -441
3.18067226890756 -475
3.18487394957983 -506
3.1890756302521 -541
3.19327731092437 -574
3.19747899159664 -606
3.20168067226891 -636
3.20588235294118 -662
3.21008403361345 -686
3.21428571428571 -714
3.21848739495798 -741
3.22268907563025 -772
3.22689075630252 -798
3.23109243697479 -824
3.23529411764706 -861
3.23949579831933 -887
3.2436974789916 -908
3.24789915966387 -936
3.25210084033613 -955
3.2563025210084 -986
3.26050420168067 -1033
3.26470588235294 -1060
3.26890756302521 -1093
3.27310924369748 -1134
3.27731092436975 -1176
3.28151260504202 -1213
3.28571428571429 -1226
3.28991596638655 -1242
3.29411764705882 -1234
3.29831932773109 -1238
3.30252100840336 -1247
3.30672268907563 -1274
3.3109243697479 -1335
3.31512605042017 -1419
3.31932773109244 -1471
3.32352941176471 -1543
3.32773109243697 -1592
3.33193277310924 -1619
3.33613445378151 -1660
3.34033613445378 -1694
3.34453781512605 -1737
3.34873949579832 -1801
3.35294117647059 -1867
3.35714285714286 -1887
3.36134453781513 -1889
3.36554621848739 -1880
3.36974789915966 -1859
3.37394957983193 -1839
3.3781512605042 -1771
3.38235294117647 -1702
3.38655462184874 -1666
3.39075630252101 -1649
3.39495798319328 -1661
3.39915966386555 -1652
3.40336134453782 -1628
3.40756302521008 -1618
3.41176470588235 -1602
3.41596638655462 -1557
3.42016806722689 -1443
3.42436974789916 -1418
3.42857142857143 -1435
3.4327731092437 -1432
3.43697478991597 -1378
3.44117647058824 -1262
3.4453781512605 -1152
3.44957983193277 -1106
3.45378151260504 -1090
3.45798319327731 -1081
3.46218487394958 -1062
3.46638655462185 -1054
3.47058823529412 -1051
3.47478991596639 -1038
3.47899159663866 -1026
3.48319327731092 -1010
3.48739495798319 -987
3.49159663865546 -955
3.49579831932773 -908
3.5 -836
3.50420168067227 -742
3.50840336134454 -661
3.51260504201681 -601
3.51680672268908 -533
3.52100840336134 -459
3.52521008403361 -398
3.52941176470588 -336
3.53361344537815 -279
3.53781512605042 -229
3.54201680672269 -158
3.54621848739496 -99
3.55042016806723 -48
3.5546218487395 18
3.55882352941176 80
3.56302521008403 140
3.5672268907563 186
3.57142857142857 220
3.57563025210084 247
3.57983193277311 259
3.58403361344538 273
3.58823529411765 281
3.59243697478992 295
3.59663865546218 280
3.60084033613445 251
3.60504201680672 227
3.60924369747899 204
3.61344537815126 177
3.61764705882353 138
3.6218487394958 100
3.62605042016807 63
3.63025210084034 26
3.63445378151261 -22
3.63865546218487 -60
3.64285714285714 -116
3.64705882352941 -152
3.65126050420168 -182
3.65546218487395 -212
3.65966386554622 -237
3.66386554621849 -251
3.66806722689076 -265
3.67226890756303 -290
3.67647058823529 -325
3.68067226890756 -348
3.68487394957983 -370
3.6890756302521 -381
3.69327731092437 -385
3.69747899159664 -399
3.70168067226891 -438
3.70588235294118 -488
3.71008403361345 -534
3.71428571428571 -658
3.71848739495798 -760
3.72268907563025 -805
3.72689075630252 -812
3.73109243697479 -831
3.73529411764706 -889
3.73949579831933 -1000
3.7436974789916 -1126
3.74789915966387 -1231
3.75210084033613 -1299
3.7563025210084 -1335
3.76050420168067 -1347
3.76470588235294 -1351
3.76890756302521 -1354
3.77310924369748 -1341
3.77731092436975 -1324
3.78151260504202 -1320
3.78571428571429 -1317
3.78991596638655 -1306
3.79411764705882 -1286
3.79831932773109 -1250
3.80252100840336 -1219
3.80672268907563 -1188
3.8109243697479 -1145
3.81512605042017 -1097
3.81932773109244 -1047
3.82352941176471 -997
3.82773109243697 -957
3.83193277310924 -916
3.83613445378151 -879
3.84033613445378 -848
3.84453781512605 -824
3.84873949579832 -795
3.85294117647059 -759
3.85714285714286 -718
3.86134453781513 -700
3.86554621848739 -698
3.86974789915966 -685
3.87394957983193 -667
3.8781512605042 -647
3.88235294117647 -628
3.88655462184874 -619
3.89075630252101 -620
3.89495798319328 -631
3.89915966386555 -644
3.90336134453782 -666
3.90756302521008 -695
3.91176470588235 -733
3.91596638655462 -773
3.92016806722689 -805
3.92436974789916 -832
3.92857142857143 -855
3.9327731092437 -881
3.93697478991597 -909
3.94117647058824 -936
3.9453781512605 -961
3.94957983193277 -997
3.95378151260504 -1021
3.95798319327731 -1036
3.96218487394958 -1044
3.96638655462185 -1056
3.97058823529412 -1065
3.97478991596639 -1079
3.97899159663866 -1089
3.98319327731092 -1093
3.98739495798319 -1095
3.99159663865546 -1107
3.99579831932773 -1137
4 -1175
4.00420168067227 -1212
4.00840336134454 -1243
4.01260504201681 -1270
4.01680672268908 -1288
4.02100840336134 -1292
4.02521008403361 -1306
4.02941176470588 -1344
4.03361344537815 -1393
4.03781512605042 -1443
4.04201680672269 -1474
4.04621848739496 -1477
4.05042016806723 -1459
4.0546218487395 -1423
4.05882352941176 -1363
4.06302521008403 -1294
4.0672268907563 -1224
4.07142857142857 -1153
4.07563025210084 -1066
4.07983193277311 -965
4.08403361344538 -855
4.08823529411765 -762
4.09243697478992 -679
4.09663865546218 -607
4.10084033613445 -547
4.10504201680672 -496
4.10924369747899 -450
4.11344537815126 -409
4.11764705882353 -346
4.1218487394958 -296
4.12605042016807 -248
4.13025210084034 -188
4.13445378151261 -152
4.13865546218487 -125
4.14285714285714 -115
4.14705882352941 -120
4.15126050420168 -149
4.15546218487395 -175
4.15966386554622 -193
4.16386554621849 -205
4.16806722689076 -218
4.17226890756303 -237
4.17647058823529 -241
4.18067226890756 -228
4.18487394957983 -198
4.1890756302521 -184
4.19327731092437 -183
4.19747899159664 -193
4.20168067226891 -206
4.20588235294118 -208
4.21008403361345 -204
4.21428571428571 -208
4.21848739495798 -228
4.22268907563025 -242
4.22689075630252 -244
4.23109243697479 -238
4.23529411764706 -239
4.23949579831933 -238
4.2436974789916 -244
4.24789915966387 -258
4.25210084033613 -280
4.2563025210084 -304
4.26050420168067 -321
4.26470588235294 -330
4.26890756302521 -332
4.27310924369748 -323
4.27731092436975 -320
4.28151260504202 -323
4.28571428571429 -326
4.28991596638655 -334
4.29411764705882 -338
4.29831932773109 -333
4.30252100840336 -331
4.30672268907563 -333
4.3109243697479 -336
4.31512605042017 -334
4.31932773109244 -327
4.32352941176471 -324
4.32773109243697 -321
4.33193277310924 -311
4.33613445378151 -307
4.34033613445378 -304
4.34453781512605 -299
4.34873949579832 -296
4.35294117647059 -293
4.35714285714286 -292
4.36134453781513 -294
4.36554621848739 -292
4.36974789915966 -288
4.37394957983193 -279
4.3781512605042 -270
4.38235294117647 -267
4.38655462184874 -264
4.39075630252101 -267
4.39495798319328 -269
4.39915966386555 -275
4.40336134453782 -286
4.40756302521008 -296
4.41176470588235 -310
4.41596638655462 -328
4.42016806722689 -348
4.42436974789916 -370
4.42857142857143 -393
4.4327731092437 -419
4.43697478991597 -450
4.44117647058824 -486
4.4453781512605 -521
4.44957983193277 -560
4.45378151260504 -589
4.45798319327731 -618
4.46218487394958 -638
4.46638655462185 -659
4.47058823529412 -681
4.47478991596639 -695
4.47899159663866 -713
4.48319327731092 -735
4.48739495798319 -762
4.49159663865546 -791
4.49579831932773 -820
4.5 -861
4.50420168067227 -908
4.50840336134454 -959
4.51260504201681 -1011
4.51680672268908 -1059
4.52100840336134 -1093
4.52521008403361 -1113
4.52941176470588 -1128
4.53361344537815 -1144
4.53781512605042 -1166
4.54201680672269 -1181
4.54621848739496 -1193
4.55042016806723 -1203
4.5546218487395 -1216
4.55882352941176 -1231
4.56302521008403 -1251
4.5672268907563 -1277
4.57142857142857 -1304
4.57563025210084 -1328
4.57983193277311 -1349
4.58403361344538 -1375
4.58823529411765 -1393
4.59243697478992 -1404
4.59663865546218 -1414
4.60084033613445 -1422
4.60504201680672 -1419
4.60924369747899 -1412
4.61344537815126 -1410
4.61764705882353 -1411
4.6218487394958 -1410
4.62605042016807 -1406
4.63025210084034 -1395
4.63445378151261 -1391
4.63865546218487 -1382
4.64285714285714 -1352
4.64705882352941 -1336
4.65126050420168 -1283
4.65546218487395 -1237
4.65966386554622 -1204
4.66386554621849 -1185
4.66806722689076 -1185
4.67226890756303 -1189
4.67647058823529 -1192
4.68067226890756 -1203
4.68487394957983 -1235
4.6890756302521 -1274
4.69327731092437 -1311
4.69747899159664 -1341
4.70168067226891 -1347
4.70588235294118 -1343
4.71008403361345 -1308
4.71428571428571 -1259
4.71848739495798 -1216
4.72268907563025 -1199
4.72689075630252 -1179
4.73109243697479 -1137
4.73529411764706 -1077
4.73949579831933 -1026
4.7436974789916 -981
4.74789915966387 -939
4.75210084033613 -890
4.7563025210084 -821
4.76050420168067 -754
4.76470588235294 -697
4.76890756302521 -645
4.77310924369748 -620
4.77731092436975 -608
4.78151260504202 -548
4.78571428571429 -446
4.78991596638655 -354
4.79411764705882 -288
4.79831932773109 -235
4.80252100840336 -186
4.80672268907563 -143
4.8109243697479 -101
4.81512605042017 -49
4.81932773109244 12
4.82352941176471 71
4.82773109243697 131
4.83193277310924 182
4.83613445378151 223
4.84033613445378 259
4.84453781512605 291
4.84873949579832 313
4.85294117647059 338
4.85714285714286 353
4.86134453781513 362
4.86554621848739 366
4.86974789915966 364
4.87394957983193 350
4.8781512605042 333
4.88235294117647 306
4.88655462184874 273
4.89075630252101 233
4.89495798319328 190
4.89915966386555 154
4.90336134453782 122
4.90756302521008 89
4.91176470588235 56
4.91596638655462 35
4.92016806722689 13
4.92436974789916 -36
4.92857142857143 -89
4.9327731092437 -146
4.93697478991597 -221
4.94117647058824 -304
4.9453781512605 -351
4.94957983193277 -403
4.95378151260504 -496
4.95798319327731 -598
4.96218487394958 -680
4.96638655462185 -762
4.97058823529412 -870
4.97478991596639 -973
4.97899159663866 -1022
4.98319327731092 -1025
4.98739495798319 -1029
4.99159663865546 -1015
4.99579831932773 -999
5 -974
5.00420168067227 -979
5.00840336134454 -991
5.01260504201681 -982
5.01680672268908 -1023
5.02100840336134 -1083
5.02521008403361 -1104
5.02941176470588 -1121
5.03361344537815 -1154
5.03781512605042 -1188
5.04201680672269 -1207
5.04621848739496 -1219
5.05042016806723 -1232
5.0546218487395 -1234
5.05882352941176 -1204
5.06302521008403 -1186
5.0672268907563 -1176
5.07142857142857 -1132
5.07563025210084 -1091
5.07983193277311 -1043
5.08403361344538 -944
5.08823529411765 -810
5.09243697478992 -639
5.09663865546218 -561
5.10084033613445 -495
5.10504201680672 -404
5.10924369747899 -298
5.11344537815126 -204
5.11764705882353 -150
5.1218487394958 -137
5.12605042016807 -158
5.13025210084034 -204
5.13445378151261 -247
5.13865546218487 -286
5.14285714285714 -315
5.14705882352941 -334
5.15126050420168 -357
5.15546218487395 -380
5.15966386554622 -391
5.16386554621849 -396
5.16806722689076 -406
5.17226890756303 -412
5.17647058823529 -434
5.18067226890756 -480
5.18487394957983 -534
5.1890756302521 -571
5.19327731092437 -596
5.19747899159664 -632
5.20168067226891 -679
5.20588235294118 -740
5.21008403361345 -794
5.21428571428571 -846
5.21848739495798 -887
5.22268907563025 -931
5.22689075630252 -973
5.23109243697479 -1017
5.23529411764706 -1060
5.23949579831933 -1098
5.2436974789916 -1125
5.24789915966387 -1151
5.25210084033613 -1174
5.2563025210084 -1192
5.26050420168067 -1215
5.26470588235294 -1224
5.26890756302521 -1241
5.27310924369748 -1238
5.27731092436975 -1225
5.28151260504202 -1206
5.28571428571429 -1183
5.28991596638655 -1166
5.29411764705882 -1138
5.29831932773109 -1124
5.30252100840336 -1127
5.30672268907563 -1137
5.3109243697479 -1150
5.31512605042017 -1168
5.31932773109244 -1181
5.32352941176471 -1196
5.32773109243697 -1210
5.33193277310924 -1229
5.33613445378151 -1278
5.34033613445378 -1320
5.34453781512605 -1358
5.34873949579832 -1385
5.35294117647059 -1411
5.35714285714286 -1446
5.36134453781513 -1485
5.36554621848739 -1510
5.36974789915966 -1502
5.37394957983193 -1482
5.3781512605042 -1443
5.38235294117647 -1387
5.38655462184874 -1321
5.39075630252101 -1233
5.39495798319328 -1131
5.39915966386555 -1034
5.40336134453782 -947
5.40756302521008 -870
5.41176470588235 -801
5.41596638655462 -721
5.42016806722689 -640
5.42436974789916 -579
5.42857142857143 -523
5.4327731092437 -468
5.43697478991597 -417
5.44117647058824 -374
5.4453781512605 -339
5.44957983193277 -308
5.45378151260504 -258
5.45798319327731 -235
5.46218487394958 -226
5.46638655462185 -246
5.47058823529412 -275
5.47478991596639 -291
5.47899159663866 -285
5.48319327731092 -277
5.48739495798319 -299
5.49159663865546 -315
5.49579831932773 -336
5.5 -340
5.50420168067227 -336
5.50840336134454 -339
5.51260504201681 -343
5.51680672268908 -335
5.52100840336134 -336
5.52521008403361 -346
5.52941176470588 -349
5.53361344537815 -339
5.53781512605042 -344
5.54201680672269 -339
5.54621848739496 -327
5.55042016806723 -317
5.5546218487395 -311
5.55882352941176 -296
5.56302521008403 -285
5.5672268907563 -283
5.57142857142857 -278
5.57563025210084 -274
5.57983193277311 -275
5.58403361344538 -277
5.58823529411765 -277
5.59243697478992 -276
5.59663865546218 -276
5.60084033613445 -270
5.60504201680672 -263
5.60924369747899 -260
5.61344537815126 -263
5.61764705882353 -264
5.6218487394958 -267
5.62605042016807 -266
5.63025210084034 -265
5.63445378151261 -267
5.63865546218487 -268
5.64285714285714 -270
5.64705882352941 -271
5.65126050420168 -271
5.65546218487395 -269
5.65966386554622 -267
5.66386554621849 -271
5.66806722689076 -273
5.67226890756303 -270
5.67647058823529 -265
5.68067226890756 -259
5.68487394957983 -257
5.6890756302521 -249
5.69327731092437 -246
5.69747899159664 -245
5.70168067226891 -240
5.70588235294118 -237
5.71008403361345 -231
5.71428571428571 -225
5.71848739495798 -227
5.72268907563025 -234
5.72689075630252 -240
5.73109243697479 -252
5.73529411764706 -258
5.73949579831933 -269
5.7436974789916 -278
5.74789915966387 -294
5.75210084033613 -311
5.7563025210084 -329
5.76050420168067 -354
5.76470588235294 -383
5.76890756302521 -413
5.77310924369748 -440
5.77731092436975 -465
5.78151260504202 -488
5.78571428571429 -530
5.78991596638655 -573
5.79411764705882 -614
5.79831932773109 -646
5.80252100840336 -661
5.80672268907563 -671
5.8109243697479 -675
5.81512605042017 -682
5.81932773109244 -693
5.82352941176471 -690
5.82773109243697 -696
5.83193277310924 -699
5.83613445378151 -710
5.84033613445378 -717
5.84453781512605 -730
5.84873949579832 -747
5.85294117647059 -776
5.85714285714286 -813
5.86134453781513 -866
5.86554621848739 -923
5.86974789915966 -978
5.87394957983193 -1020
5.8781512605042 -1041
5.88235294117647 -1045
5.88655462184874 -1038
5.89075630252101 -1023
5.89495798319328 -1012
5.89915966386555 -1015
5.90336134453782 -1031
5.90756302521008 -1057
5.91176470588235 -1085
5.91596638655462 -1129
5.92016806722689 -1200
5.92436974789916 -1270
5.92857142857143 -1340
5.9327731092437 -1394
5.93697478991597 -1451
5.94117647058824 -1512
5.9453781512605 -1559
5.94957983193277 -1594
5.95378151260504 -1601
5.95798319327731 -1600
5.96218487394958 -1596
5.96638655462185 -1575
5.97058823529412 -1538
5.97478991596639 -1489
5.97899159663866 -1438
5.98319327731092 -1378
5.98739495798319 -1338
5.99159663865546 -1319
5.99579831932773 -1318
6 -1324
6.00420168067227 -1322
6.00840336134454 -1321
6.01260504201681 -1327
6.01680672268908 -1327
6.02100840336134 -1308
6.02521008403361 -1280
6.02941176470588 -1236
6.03361344537815 -1173
6.03781512605042 -1108
6.04201680672269 -1056
6.04621848739496 -992
6.05042016806723 -942
6.0546218487395 -894
6.05882352941176 -836
6.06302521008403 -798
6.0672268907563 -766
6.07142857142857 -744
6.07563025210084 -724
6.07983193277311 -704
6.08403361344538 -680
6.08823529411765 -656
6.09243697478992 -648
6.09663865546218 -641
6.10084033613445 -634
6.10504201680672 -609
6.10924369747899 -576
6.11344537815126 -537
6.11764705882353 -482
6.1218487394958 -426
6.12605042016807 -367
6.13025210084034 -305
6.13445378151261 -252
6.13865546218487 -208
6.14285714285714 -180
6.14705882352941 -153
6.15126050420168 -121
6.15546218487395 -86
6.15966386554622 -58
6.16386554621849 -30
6.16806722689076 -6
6.17226890756303 16
6.17647058823529 36
6.18067226890756 60
6.18487394957983 80
6.1890756302521 89
6.19327731092437 93
6.19747899159664 91
6.20168067226891 87
6.20588235294118 80
6.21008403361345 68
6.21428571428571 50
6.21848739495798 29
6.22268907563025 27
6.22689075630252 29
6.23109243697479 31
6.23529411764706 23
6.23949579831933 15
6.2436974789916 8
6.24789915966387 4
6.25210084033613 -6
6.2563025210084 -21
6.26050420168067 -44
6.26470588235294 -65
6.26890756302521 -82
6.27310924369748 -104
6.27731092436975 -124
6.28151260504202 -148
6.28571428571429 -170
6.28991596638655 -193
6.29411764705882 -214
6.29831932773109 -242
6.30252100840336 -275
6.30672268907563 -280
6.3109243697479 -290
6.31512605042017 -321
6.31932773109244 -355
6.32352941176471 -375
6.32773109243697 -441
6.33193277310924 -545
6.33613445378151 -605
6.34033613445378 -670
6.34453781512605 -738
6.34873949579832 -809
6.35294117647059 -928
6.35714285714286 -1032
6.36134453781513 -1110
6.36554621848739 -1164
6.36974789915966 -1207
6.37394957983193 -1218
6.3781512605042 -1223
6.38235294117647 -1245
6.38655462184874 -1273
6.39075630252101 -1306
6.39495798319328 -1336
6.39915966386555 -1355
6.40336134453782 -1355
6.40756302521008 -1344
6.41176470588235 -1327
6.41596638655462 -1294
6.42016806722689 -1278
6.42436974789916 -1273
6.42857142857143 -1262
6.4327731092437 -1231
6.43697478991597 -1179
6.44117647058824 -1140
6.4453781512605 -1113
6.44957983193277 -1070
6.45378151260504 -1026
6.45798319327731 -984
6.46218487394958 -945
6.46638655462185 -917
6.47058823529412 -888
6.47478991596639 -865
6.47899159663866 -841
6.48319327731092 -824
6.48739495798319 -813
6.49159663865546 -793
6.49579831932773 -778
6.5 -777
6.50420168067227 -775
6.50840336134454 -782
6.51260504201681 -791
6.51680672268908 -800
6.52100840336134 -803
6.52521008403361 -809
6.52941176470588 -819
6.53361344537815 -836
6.53781512605042 -854
6.54201680672269 -861
6.54621848739496 -876
6.55042016806723 -896
6.5546218487395 -899
6.55882352941176 -904
6.56302521008403 -910
6.5672268907563 -914
6.57142857142857 -918
6.57563025210084 -928
6.57983193277311 -947
6.58403361344538 -967
6.58823529411765 -980
6.59243697478992 -993
6.59663865546218 -1012
6.60084033613445 -1024
6.60504201680672 -1038
6.60924369747899 -1048
6.61344537815126 -1063
6.61764705882353 -1075
6.6218487394958 -1081
6.62605042016807 -1099
6.63025210084034 -1127
6.63445378151261 -1162
6.63865546218487 -1201
6.64285714285714 -1249
6.64705882352941 -1306
6.65126050420168 -1359
6.65546218487395 -1414
6.65966386554622 -1465
6.66386554621849 -1503
6.66806722689076 -1533
6.67226890756303 -1551
6.67647058823529 -1562
6.68067226890756 -1560
6.68487394957983 -1560
6.6890756302521 -1543
6.69327731092437 -1512
6.69747899159664 -1475
6.70168067226891 -1427
6.70588235294118 -1362
6.71008403361345 -1310
6.71428571428571 -1270
6.71848739495798 -1216
6.72268907563025 -1105
6.72689075630252 -964
6.73109243697479 -840
6.73529411764706 -753
6.73949579831933 -678
6.7436974789916 -597
6.74789915966387 -517
6.75210084033613 -443
6.7563025210084 -380
6.76050420168067 -309
6.76470588235294 -197
6.76890756302521 -80
6.77310924369748 -28
6.77731092436975 -3
6.78151260504202 52
6.78571428571429 64
6.78991596638655 42
6.79411764705882 21
6.79831932773109 38
6.80252100840336 25
6.80672268907563 -4
6.8109243697479 -10
6.81512605042017 -23
6.81932773109244 -52
6.82352941176471 -83
6.82773109243697 -123
6.83193277310924 -154
6.83613445378151 -184
6.84033613445378 -206
6.84453781512605 -233
6.84873949579832 -226
6.85294117647059 -213
6.85714285714286 -204
6.86134453781513 -200
6.86554621848739 -219
6.86974789915966 -251
6.87394957983193 -255
6.8781512605042 -228
6.88235294117647 -188
6.88655462184874 -160
6.89075630252101 -144
6.89495798319328 -136
6.89915966386555 -127
6.90336134453782 -120
6.90756302521008 -106
6.91176470588235 -91
6.91596638655462 -76
6.92016806722689 -64
6.92436974789916 -62
6.92857142857143 -62
6.9327731092437 -61
6.93697478991597 -64
6.94117647058824 -68
6.9453781512605 -72
6.94957983193277 -78
6.95378151260504 -80
6.95798319327731 -82
6.96218487394958 -78
6.96638655462185 -85
6.97058823529412 -87
6.97478991596639 -91
6.97899159663866 -94
6.98319327731092 -102
6.98739495798319 -101
6.99159663865546 -105
6.99579831932773 -105
7 -102
7.00420168067227 -99
7.00840336134454 -95
7.01260504201681 -91
7.01680672268908 -80
7.02100840336134 -74
7.02521008403361 -65
7.02941176470588 -54
7.03361344537815 -43
7.03781512605042 -39
7.04201680672269 -39
7.04621848739496 -37
7.05042016806723 -36
7.0546218487395 -41
7.05882352941176 -48
7.06302521008403 -56
7.0672268907563 -64
7.07142857142857 -73
7.07563025210084 -85
7.07983193277311 -98
7.08403361344538 -113
7.08823529411765 -133
7.09243697478992 -155
7.09663865546218 -179
7.10084033613445 -204
7.10504201680672 -232
7.10924369747899 -262
7.11344537815126 -293
7.11764705882353 -325
7.1218487394958 -354
7.12605042016807 -381
7.13025210084034 -413
7.13445378151261 -442
7.13865546218487 -479
7.14285714285714 -514
7.14705882352941 -564
7.15126050420168 -602
7.15546218487395 -620
7.15966386554622 -648
7.16386554621849 -687
7.16806722689076 -713
7.17226890756303 -763
7.17647058823529 -848
7.18067226890756 -949
7.18487394957983 -1034
7.1890756302521 -1135
7.19327731092437 -1232
7.19747899159664 -1310
7.20168067226891 -1385
7.20588235294118 -1492
7.21008403361345 -1608
7.21428571428571 -1697
7.21848739495798 -1762
7.22268907563025 -1821
7.22689075630252 -1868
7.23109243697479 -1886
7.23529411764706 -1893
7.23949579831933 -1900
7.2436974789916 -1908
7.24789915966387 -1920
7.25210084033613 -1919
7.2563025210084 -1903
7.26050420168067 -1876
7.26470588235294 -1826
7.26890756302521 -1782
7.27310924369748 -1732
7.27731092436975 -1698
7.28151260504202 -1665
7.28571428571429 -1610
7.28991596638655 -1558
7.29411764705882 -1501
7.29831932773109 -1433
7.30252100840336 -1361
7.30672268907563 -1287
7.3109243697479 -1231
7.31512605042017 -1168
7.31932773109244 -1105
7.32352941176471 -1044
7.32773109243697 -989
7.33193277310924 -929
7.33613445378151 -904
7.34033613445378 -878
7.34453781512605 -827
7.34873949579832 -770
7.35294117647059 -739
7.35714285714286 -723
7.36134453781513 -721
7.36554621848739 -735
7.36974789915966 -753
7.37394957983193 -772
7.3781512605042 -790
7.38235294117647 -806
7.38655462184874 -817
7.39075630252101 -819
7.39495798319328 -821
7.39915966386555 -822
7.40336134453782 -814
7.40756302521008 -795
7.41176470588235 -767
7.41596638655462 -727
7.42016806722689 -685
7.42436974789916 -645
7.42857142857143 -577
7.4327731092437 -516
7.43697478991597 -476
7.44117647058824 -436
7.4453781512605 -397
7.44957983193277 -364
7.45378151260504 -327
7.45798319327731 -284
7.46218487394958 -241
7.46638655462185 -207
7.47058823529412 -170
7.47478991596639 -130
7.47899159663866 -83
7.48319327731092 -35
7.48739495798319 7
7.49159663865546 49
7.49579831932773 87
7.5 121
7.50420168067227 150
7.50840336134454 172
7.51260504201681 190
7.51680672268908 201
7.52100840336134 203
7.52521008403361 194
7.52941176470588 174
7.53361344537815 149
7.53781512605042 119
7.54201680672269 92
7.54621848739496 73
7.55042016806723 50
7.5546218487395 31
7.55882352941176 19
7.56302521008403 10
7.5672268907563 1
7.57142857142857 -6
7.57563025210084 -14
7.57983193277311 -36
7.58403361344538 -59
7.58823529411765 -84
7.59243697478992 -104
7.59663865546218 -126
7.60084033613445 -171
7.60504201680672 -206
7.60924369747899 -231
7.61344537815126 -296
7.61764705882353 -358
7.6218487394958 -414
7.62605042016807 -453
7.63025210084034 -503
7.63445378151261 -587
7.63865546218487 -709
7.64285714285714 -851
7.64705882352941 -1002
7.65126050420168 -1146
7.65546218487395 -1271
7.65966386554622 -1370
7.66386554621849 -1442
7.66806722689076 -1492
7.67226890756303 -1498
7.67647058823529 -1427
7.68067226890756 -1337
7.68487394957983 -1263
7.6890756302521 -1195
7.69327731092437 -1136
7.69747899159664 -1093
7.70168067226891 -1069
7.70588235294118 -1058
7.71008403361345 -1051
7.71428571428571 -1031
7.71848739495798 -1016
7.72268907563025 -988
7.72689075630252 -929
7.73109243697479 -884
7.73529411764706 -836
7.73949579831933 -785
7.7436974789916 -726
7.74789915966387 -667
7.75210084033613 -614
7.7563025210084 -565
7.76050420168067 -530
7.76470588235294 -503
7.76890756302521 -480
7.77310924369748 -450
7.77731092436975 -429
7.78151260504202 -420
7.78571428571429 -427
7.78991596638655 -432
7.79411764705882 -436
7.79831932773109 -443
7.80252100840336 -451
7.80672268907563 -455
7.8109243697479 -462
7.81512605042017 -466
7.81932773109244 -477
7.82352941176471 -490
7.82773109243697 -512
7.83193277310924 -532
7.83613445378151 -551
7.84033613445378 -577
7.84453781512605 -600
7.84873949579832 -632
7.85294117647059 -661
7.85714285714286 -691
7.86134453781513 -726
7.86554621848739 -757
7.86974789915966 -789
7.87394957983193 -829
7.8781512605042 -870
7.88235294117647 -908
7.88655462184874 -953
7.89075630252101 -991
7.89495798319328 -1035
7.89915966386555 -1074
7.90336134453782 -1120
7.90756302521008 -1154
7.91176470588235 -1194
7.91596638655462 -1227
7.92016806722689 -1251
7.92436974789916 -1261
7.92857142857143 -1256
7.9327731092437 -1254
7.93697478991597 -1243
7.94117647058824 -1249
7.9453781512605 -1261
7.94957983193277 -1279
7.95378151260504 -1318
7.95798319327731 -1360
7.96218487394958 -1392
7.96638655462185 -1418
7.97058823529412 -1462
7.97478991596639 -1533
7.97899159663866 -1607
7.98319327731092 -1644
7.98739495798319 -1673
7.99159663865546 -1686
7.99579831932773 -1666
8 -1615
8.00420168067227 -1562
8.00840336134454 -1506
8.01260504201681 -1472
8.01680672268908 -1462
8.02100840336134 -1380
8.02521008403361 -1256
8.02941176470588 -1127
8.03361344537815 -1014
8.03781512605042 -910
8.04201680672269 -798
8.04621848739496 -692
8.05042016806723 -585
8.0546218487395 -476
8.05882352941176 -361
8.06302521008403 -235
8.0672268907563 -142
8.07142857142857 -85
8.07563025210084 -75
8.07983193277311 -23
8.08403361344538 1
8.08823529411765 9
8.09243697478992 2
8.09663865546218 -41
8.10084033613445 -62
8.10504201680672 -71
8.10924369747899 -79
8.11344537815126 -85
8.11764705882353 -88
8.1218487394958 -110
8.12605042016807 -156
8.13025210084034 -199
8.1344537815126 -220
8.13865546218487 -230
8.14285714285714 -236
8.14705882352941 -245
8.15126050420168 -249
8.15546218487395 -257
8.15966386554622 -264
8.16386554621849 -257
8.16806722689076 -249
8.17226890756302 -259
8.17647058823529 -272
8.18067226890756 -290
8.18487394957983 -306
8.1890756302521 -305
8.19327731092437 -299
8.19747899159664 -287
8.20168067226891 -272
8.20588235294118 -256
8.21008403361344 -240
8.21428571428571 -231
8.21848739495798 -219
8.22268907563025 -206
8.22689075630252 -207
8.23109243697479 -212
8.23529411764706 -215
8.23949579831933 -217
8.2436974789916 -223
8.24789915966386 -224
8.25210084033614 -227
8.2563025210084 -226
8.26050420168067 -224
8.26470588235294 -226
8.26890756302521 -228
8.27310924369748 -231
8.27731092436975 -235
8.28151260504202 -225
8.28571428571429 -216
8.28991596638656 -207
8.29411764705882 -205
8.29831932773109 -211
8.30252100840336 -206
8.30672268907563 -201
8.3109243697479 -191
8.31512605042017 -180
8.31932773109244 -176
8.32352941176471 -176
8.32773109243698 -170
8.33193277310924 -162
8.33613445378151 -149
8.34033613445378 -142
8.34453781512605 -135
8.34873949579832 -132
8.35294117647059 -131
8.35714285714286 -123
8.36134453781513 -130
8.3655462184874 -145
8.36974789915966 -158
8.37394957983193 -149
8.3781512605042 -121
8.38235294117647 -96
8.38655462184874 -79
8.39075630252101 -74
8.39495798319328 -75
8.39915966386555 -76
8.40336134453782 -78
8.40756302521008 -69
8.41176470588235 -55
8.41596638655462 -43
8.42016806722689 -39
8.42436974789916 -46
8.42857142857143 -66
8.4327731092437 -91
8.43697478991597 -116
8.44117647058824 -137
8.4453781512605 -152
8.44957983193277 -166
8.45378151260504 -178
8.45798319327731 -178
8.46218487394958 -185
8.46638655462185 -197
8.47058823529412 -213
8.47478991596639 -240
8.47899159663866 -263
8.48319327731092 -289
8.48739495798319 -307
8.49159663865546 -331
8.49579831932773 -357
8.5 -385
8.50420168067227 -414
8.50840336134454 -456
8.51260504201681 -553
8.51680672268908 -653
8.52100840336134 -738
8.52521008403361 -818
8.52941176470588 -907
8.53361344537815 -1008
8.53781512605042 -1119
8.54201680672269 -1223
8.54621848739496 -1334
8.55042016806723 -1464
8.5546218487395 -1582
8.55882352941176 -1660
8.56302521008403 -1705
8.5672268907563 -1724
8.57142857142857 -1737
8.57563025210084 -1743
8.57983193277311 -1747
8.58403361344538 -1752
8.58823529411765 -1737
8.59243697478992 -1720
8.59663865546218 -1684
8.60084033613445 -1652
8.60504201680672 -1622
8.60924369747899 -1585
8.61344537815126 -1547
8.61764705882353 -1507
8.6218487394958 -1462
8.62605042016807 -1421
8.63025210084034 -1388
8.6344537815126 -1343
8.63865546218487 -1283
8.64285714285714 -1220
8.64705882352941 -1151
8.65126050420168 -1085
8.65546218487395 -1036
8.65966386554622 -968
8.66386554621849 -903
8.66806722689076 -843
8.67226890756302 -785
8.67647058823529 -730
8.68067226890756 -691
8.68487394957983 -682
8.6890756302521 -697
8.69327731092437 -731
8.69747899159664 -752
8.70168067226891 -744
8.70588235294118 -737
8.71008403361344 -711
8.71428571428571 -693
8.71848739495798 -698
8.72268907563025 -729
8.72689075630252 -770
8.73109243697479 -802
8.73529411764706 -822
8.73949579831933 -840
8.7436974789916 -857
8.74789915966386 -873
8.75210084033614 -896
8.7563025210084 -929
8.76050420168067 -955
8.76470588235294 -977
8.76890756302521 -1010
8.77310924369748 -1043
8.77731092436975 -1078
8.78151260504202 -1112
8.78571428571429 -1144
8.78991596638656 -1176
8.79411764705882 -1196
8.79831932773109 -1219
8.80252100840336 -1243
8.80672268907563 -1256
8.8109243697479 -1258
8.81512605042017 -1257
8.81932773109244 -1245
8.82352941176471 -1215
8.82773109243698 -1170
8.83193277310924 -1106
8.83613445378151 -1035
8.84033613445378 -933
8.84453781512605 -835
8.84873949579832 -749
8.85294117647059 -683
8.85714285714286 -637
8.86134453781513 -599
8.8655462184874 -565
8.86974789915966 -518
8.87394957983193 -484
8.8781512605042 -441
8.88235294117647 -405
8.88655462184874 -360
8.89075630252101 -320
8.89495798319328 -264
8.89915966386555 -222
8.90336134453782 -206
8.90756302521008 -192
8.91176470588235 -189
8.91596638655462 -173
8.92016806722689 -145
8.92436974789916 -84
8.92857142857143 2
8.9327731092437 103
8.93697478991597 170
8.94117647058824 218
8.9453781512605 259
8.94957983193277 329
8.95378151260504 401
8.95798319327731 469
8.96218487394958 538
8.96638655462185 585
8.97058823529412 587
8.97478991596639 539
8.97899159663866 475
8.98319327731092 423
8.98739495798319 368
8.99159663865546 307
8.99579831932773 239
9 184
9.00420168067227 138
9.00840336134454 107
9.01260504201681 79
9.01680672268908 45
9.02100840336134 12
9.02521008403361 -27
9.02941176470588 -63
9.03361344537815 -92
9.03781512605042 -115
9.04201680672269 -132
9.04621848739496 -149
9.05042016806723 -175
9.0546218487395 -204
9.05882352941176 -240
9.06302521008403 -277
9.0672268907563 -307
9.07142857142857 -339
9.07563025210084 -371
9.07983193277311 -396
9.08403361344538 -410
9.08823529411765 -410
9.09243697478992 -406
9.09663865546218 -406
9.10084033613445 -415
9.10504201680672 -426
9.10924369747899 -447
9.11344537815126 -474
9.11764705882353 -501
9.1218487394958 -533
9.12605042016807 -561
9.13025210084034 -586
9.1344537815126 -610
9.13865546218487 -638
9.14285714285714 -675
9.14705882352941 -714
9.15126050420168 -761
9.15546218487395 -800
9.15966386554622 -846
9.16386554621849 -885
9.16806722689076 -921
9.17226890756302 -962
9.17647058823529 -991
9.18067226890756 -1023
9.18487394957983 -1050
9.1890756302521 -1089
9.19327731092437 -1121
9.19747899159664 -1143
9.20168067226891 -1168
9.20588235294118 -1186
9.21008403361344 -1187
9.21428571428571 -1173
9.21848739495798 -1155
9.22268907563025 -1131
9.22689075630252 -1109
9.23109243697479 -1085
9.23529411764706 -1055
9.23949579831933 -1008
9.2436974789916 -962
9.24789915966386 -911
9.25210084033614 -864
9.2563025210084 -811
9.26050420168067 -743
9.26470588235294 -673
9.26890756302521 -611
9.27310924369748 -554
9.27731092436975 -492
9.28151260504202 -435
9.28571428571429 -380
9.28991596638656 -329
9.29411764705882 -280
9.29831932773109 -236
9.30252100840336 -200
9.30672268907563 -172
9.3109243697479 -144
9.31512605042017 -134
9.31932773109244 -119
9.32352941176471 -100
9.32773109243698 -87
9.33193277310924 -70
9.33613445378151 -56
9.34033613445378 -44
9.34453781512605 -24
9.34873949579832 -6
9.35294117647059 21
9.35714285714286 38
9.36134453781513 58
9.3655462184874 70
9.36974789915966 81
9.37394957983193 85
9.3781512605042 81
9.38235294117647 72
9.38655462184874 61
9.39075630252101 47
9.39495798319328 43
9.39915966386555 40
9.40336134453782 22
9.40756302521008 -4
9.41176470588235 -38
9.41596638655462 -69
9.42016806722689 -108
9.42436974789916 -155
9.42857142857143 -203
9.4327731092437 -246
9.43697478991597 -268
9.44117647058824 -262
9.4453781512605 -251
9.44957983193277 -249
9.45378151260504 -257
9.45798319327731 -261
9.46218487394958 -263
9.46638655462185 -273
9.47058823529412 -291
9.47478991596639 -301
9.47899159663866 -307
9.48319327731092 -306
9.48739495798319 -301
9.49159663865546 -290
9.49579831932773 -287
9.5 -283
9.50420168067227 -282
9.50840336134454 -283
9.51260504201681 -276
9.51680672268908 -257
9.52100840336134 -231
9.52521008403361 -186
9.52941176470588 -147
9.53361344537815 -118
9.53781512605042 -101
9.54201680672269 -99
9.54621848739496 -92
9.55042016806723 -78
9.5546218487395 -63
9.55882352941176 -48
9.56302521008403 -30
9.5672268907563 -24
9.57142857142857 -23
9.57563025210084 -25
9.57983193277311 -31
9.58403361344538 -27
9.58823529411765 -12
9.59243697478992 4
9.59663865546218 13
9.60084033613445 5
9.60504201680672 46
9.60924369747899 114
9.61344537815126 147
9.61764705882353 169
9.6218487394958 203
9.62605042016807 267
9.63025210084034 348
9.6344537815126 425
9.63865546218487 502
9.64285714285714 580
9.64705882352941 662
9.65126050420168 766
9.65546218487395 861
9.65966386554622 951
9.66386554621849 1036
9.66806722689076 1096
9.67226890756302 1163
9.67647058823529 1252
9.68067226890756 1326
9.68487394957983 1381
9.6890756302521 1415
9.69327731092437 1396
9.69747899159664 1366
9.70168067226891 1332
9.70588235294118 1257
9.71008403361344 1189
9.71428571428571 1131
9.71848739495798 1080
9.72268907563025 1030
9.72689075630252 981
9.73109243697479 918
9.73529411764706 882
9.73949579831933 818
9.7436974789916 724
9.74789915966386 649
9.75210084033614 597
9.7563025210084 520
9.76050420168067 466
9.76470588235294 453
9.76890756302521 486
9.77310924369748 568
9.77731092436975 670
9.78151260504202 761
9.78571428571429 825
9.78991596638656 879
9.79411764705882 924
9.79831932773109 984
9.80252100840336 1041
9.80672268907563 1103
9.8109243697479 1208
9.81512605042017 1350
9.81932773109244 1544
9.82352941176471 1768
9.82773109243698 1982
9.83193277310924 2172
9.83613445378151 2323
9.84033613445378 2375
9.84453781512605 2344
9.84873949579832 2221
9.85294117647059 2052
9.85714285714286 1894
9.86134453781513 1781
9.8655462184874 1793
9.86974789915966 1877
9.87394957983193 2011
9.8781512605042 2105
9.88235294117647 2073
9.88655462184874 1970
9.89075630252101 1765
9.89495798319328 1390
9.89915966386555 948
9.90336134453782 445
9.90756302521008 70
9.91176470588235 -174
9.91596638655462 -338
9.92016806722689 -406
9.92436974789916 -379
9.92857142857143 -296
9.9327731092437 -159
9.93697478991597 -15
9.94117647058824 900
9.9453781512605 2521
9.94957983193277 5185
9.95378151260504 6895
9.95798319327731 3736
9.96218487394958 -244
9.96638655462185 -4038
9.97058823529412 -7053
9.97478991596639 -8420
9.97899159663866 -9497
9.98319327731092 -15482
9.98739495798319 -23283
9.99159663865546 -17958
9.99579831932773 -8303
10 -3150
10.0042016806723 -1867
10.0084033613445 -2144
10.0126050420168 -2530
10.0168067226891 -2461
10.0210084033613 -2106
10.0252100840336 -1475
10.0294117647059 -822
10.0336134453782 -697
10.0378151260504 -1096
10.0420168067227 -1822
10.046218487395 -2566
10.0504201680672 -3223
10.0546218487395 -3665
10.0588235294118 -3801
10.063025210084 -3747
10.0672268907563 -3551
10.0714285714286 -3257
10.0756302521008 -3034
10.0798319327731 -2837
10.0840336134454 -2772
10.0882352941176 -2612
10.0924369747899 -2515
10.0966386554622 -2667
10.1008403361345 -2696
10.1050420168067 -3019
10.109243697479 -3390
10.1134453781513 -3631
10.1176470588235 -3959
10.1218487394958 -4218
10.1260504201681 -4598
10.1302521008403 -5053
10.1344537815126 -5347
10.1386554621849 -5423
10.1428571428571 -5095
10.1470588235294 -5083
10.1512605042017 -4934
10.1554621848739 -4934
10.1596638655462 -5462
10.1638655462185 -6772
10.1680672268908 -8023
10.172268907563 -8765
10.1764705882353 -8298
10.1806722689076 -7083
10.1848739495798 -6176
10.1890756302521 -4508
10.1932773109244 -4192
10.1974789915966 -4567
10.2016806722689 -4260
10.2058823529412 -3651
10.2100840336134 -3251
10.2142857142857 -2892
10.218487394958 -2391
10.2226890756303 -2130
10.2268907563025 -2220
10.2310924369748 -2127
10.2352941176471 -1446
10.2394957983193 -338
10.2436974789916 621
10.2478991596639 980
10.2521008403361 894
10.2563025210084 780
10.2605042016807 551
10.2647058823529 177
10.2689075630252 -437
10.2731092436975 -1047
10.2773109243697 -1616
10.281512605042 -2215
10.2857142857143 -2627
10.2899159663866 -2585
10.2941176470588 -2616
10.2983193277311 -2767
10.3025210084034 -2610
10.3067226890756 -2513
10.3109243697479 -2605
10.3151260504202 -2845
10.3193277310924 -3132
10.3235294117647 -3466
10.327731092437 -3721
10.3319327731092 -3844
10.3361344537815 -3803
10.3403361344538 -3716
10.3445378151261 -3670
10.3487394957983 -3522
10.3529411764706 -3335
10.3571428571429 -3154
10.3613445378151 -2986
10.3655462184874 -2971
10.3697478991597 -3097
10.3739495798319 -3299
10.3781512605042 -3474
10.3823529411765 -3632
10.3865546218487 -3722
10.390756302521 -3778
10.3949579831933 -3757
10.3991596638655 -3678
10.4033613445378 -3635
10.4075630252101 -3569
10.4117647058824 -3409
10.4159663865546 -3208
10.4201680672269 -2996
10.4243697478992 -2873
10.4285714285714 -2844
10.4327731092437 -2825
10.436974789916 -2898
10.4411764705882 -2988
10.4453781512605 -3035
10.4495798319328 -3082
10.453781512605 -3094
10.4579831932773 -3067
10.4621848739496 -3021
10.4663865546218 -2947
10.4705882352941 -2880
10.4747899159664 -2842
10.4789915966387 -2785
10.4831932773109 -2634
10.4873949579832 -2459
10.4915966386555 -2279
10.4957983193277 -2163
10.5 -2209
10.5042016806723 -2300
10.5084033613445 -2441
10.5126050420168 -2613
10.5168067226891 -2850
10.5210084033613 -3161
10.5252100840336 -3556
10.5294117647059 -4030
10.5336134453782 -4599
10.5378151260504 -5300
10.5420168067227 -6098
10.546218487395 -6851
10.5504201680672 -7213
10.5546218487395 -7130
10.5588235294118 -6983
10.563025210084 -6804
10.5672268907563 -6538
10.5714285714286 -6246
10.5756302521008 -5990
10.5798319327731 -5766
10.5840336134454 -5547
10.5882352941176 -5341
10.5924369747899 -5127
10.5966386554622 -4862
10.6008403361345 -4571
10.6050420168067 -4319
10.609243697479 -4100
10.6134453781513 -3931
10.6176470588235 -3790
10.6218487394958 -3668
10.6260504201681 -3548
10.6302521008403 -3446
10.6344537815126 -3359
10.6386554621849 -3284
10.6428571428571 -3218
10.6470588235294 -3155
10.6512605042017 -3111
10.6554621848739 -3088
10.6596638655462 -3109
10.6638655462185 -3189
10.6680672268908 -3311
10.672268907563 -3449
10.6764705882353 -3592
10.6806722689076 -3724
10.6848739495798 -3835
10.6890756302521 -3906
10.6932773109244 -3958
10.6974789915966 -3991
10.7016806722689 -4001
10.7058823529412 -3981
10.7100840336134 -3917
10.7142857142857 -3861
10.718487394958 -3784
10.7226890756303 -3679
10.7268907563025 -3534
10.7310924369748 -3423
10.7352941176471 -3305
10.7394957983193 -3230
10.7436974789916 -3204
10.7478991596639 -3217
10.7521008403361 -3148
10.7563025210084 -3077
10.7605042016807 -3056
10.7647058823529 -3086
10.7689075630252 -3119
10.7731092436975 -3163
10.7773109243697 -3192
10.781512605042 -3253
10.7857142857143 -3347
10.7899159663866 -3462
10.7941176470588 -3600
10.7983193277311 -3718
10.8025210084034 -3804
10.8067226890756 -3882
10.8109243697479 -3939
10.8151260504202 -3976
10.8193277310924 -4004
10.8235294117647 -4059
10.827731092437 -4112
10.8319327731092 -4128
10.8361344537815 -4106
10.8403361344538 -4023
10.8445378151261 -3910
10.8487394957983 -3882
10.8529411764706 -3897
10.8571428571429 -3942
10.8613445378151 -3971
10.8655462184874 -4000
10.8697478991597 -4054
10.8739495798319 -4069
10.8781512605042 -4082
10.8823529411765 -4062
10.8865546218487 -4045
10.890756302521 -4026
10.8949579831933 -4009
10.8991596638655 -3973
10.9033613445378 -3863
10.9075630252101 -3818
10.9117647058824 -3859
10.9159663865546 -3931
10.9201680672269 -4043
10.9243697478992 -4096
10.9285714285714 -4162
10.9327731092437 -4211
10.936974789916 -4278
10.9411764705882 -4368
10.9453781512605 -4471
10.9495798319328 -4536
10.953781512605 -4560
10.9579831932773 -4579
10.9621848739496 -4621
10.9663865546218 -4663
10.9705882352941 -4706
10.9747899159664 -4749
10.9789915966387 -4781
10.9831932773109 -4774
10.9873949579832 -4767
10.9915966386555 -4792
10.9957983193277 -4807
11 -4789
11.0042016806723 -4754
11.0084033613445 -4719
11.0126050420168 -4679
11.0168067226891 -4643
11.0210084033613 -4599
11.0252100840336 -4564
11.0294117647059 -4533
11.0336134453782 -4507
11.0378151260504 -4449
11.0420168067227 -4369
11.046218487395 -4281
11.0504201680672 -4203
11.0546218487395 -4132
11.0588235294118 -4067
11.063025210084 -4004
11.0672268907563 -3941
11.0714285714286 -3884
11.0756302521008 -3835
11.0798319327731 -3782
11.0840336134454 -3744
11.0882352941176 -3712
11.0924369747899 -3689
11.0966386554622 -3671
11.1008403361345 -3657
11.1050420168067 -3666
11.109243697479 -3691
11.1134453781513 -3728
11.1176470588235 -3765
11.1218487394958 -3810
11.1260504201681 -3854
11.1302521008403 -3895
11.1344537815126 -3930
11.1386554621849 -3969
11.1428571428571 -4007
11.1470588235294 -4042
11.1512605042017 -4071
11.1554621848739 -4091
11.1596638655462 -4112
11.1638655462185 -4122
11.1680672268908 -4133
11.172268907563 -4139
11.1764705882353 -4141
11.1806722689076 -4134
11.1848739495798 -4123
11.1890756302521 -4110
11.1932773109244 -4091
11.1974789915966 -4071
11.2016806722689 -4049
11.2058823529412 -4033
11.2100840336134 -4017
11.2142857142857 -4006
11.218487394958 -3992
11.2226890756303 -3983
11.2268907563025 -3974
11.2310924369748 -3965
11.2352941176471 -3956
11.2394957983193 -3950
11.2436974789916 -3949
11.2478991596639 -3950
11.2521008403361 -3957
11.2563025210084 -3961
11.2605042016807 -3969
11.2647058823529 -3979
11.2689075630252 -3990
11.2731092436975 -4001
11.2773109243697 -4006
11.281512605042 -4007
11.2857142857143 -4014
11.2899159663866 -4013
11.2941176470588 -4015
11.2983193277311 -4017
11.3025210084034 -4021
11.3067226890756 -4027
11.3109243697479 -4031
11.3151260504202 -4030
11.3193277310924 -4031
11.3235294117647 -4028
11.327731092437 -4024
11.3319327731092 -4020
11.3361344537815 -4018
11.3403361344538 -4018
11.3445378151261 -4015
11.3487394957983 -4010
11.3529411764706 -4008
11.3571428571429 -4004
11.3613445378151 -4005
11.3655462184874 -4012
11.3697478991597 -4018
11.3739495798319 -4017
11.3781512605042 -4017
11.3823529411765 -4019
11.3865546218487 -4018
11.390756302521 -4018
11.3949579831933 -4016
11.3991596638655 -4011
11.4033613445378 -4009
11.4075630252101 -4010
11.4117647058824 -4011
11.4159663865546 -4011
11.4201680672269 -4007
11.4243697478992 -4005
11.4285714285714 -4004
11.4327731092437 -4001
11.436974789916 -3998
11.4411764705882 -3995
11.4453781512605 -3988
11.4495798319328 -3991
11.453781512605 -3997
11.4579831932773 -3999
11.4621848739496 -3999
11.4663865546218 -4004
11.4705882352941 -4011
11.4747899159664 -4017
11.4789915966387 -4019
11.4831932773109 -4020
11.4873949579832 -4022
11.4915966386555 -4025
11.4957983193277 -4027
11.5 -4025
11.5042016806723 -4023
11.5084033613445 -4024
11.5126050420168 -4023
11.5168067226891 -4020
11.5210084033613 -4013
11.5252100840336 -4010
11.5294117647059 -4009
11.5336134453782 -4007
11.5378151260504 -4007
11.5420168067227 -4005
11.546218487395 -4006
11.5504201680672 -4008
11.5546218487395 -4007
11.5588235294118 -4008
11.563025210084 -4011
11.5672268907563 -4013
11.5714285714286 -4015
11.5756302521008 -4016
11.5798319327731 -4012
11.5840336134454 -4012
11.5882352941176 -4012
11.5924369747899 -4015
11.5966386554622 -4024
11.6008403361345 -4027
11.6050420168067 -4029
11.609243697479 -4027
11.6134453781513 -4019
11.6176470588235 -4014
11.6218487394958 -4013
11.6260504201681 -4012
11.6302521008403 -4011
11.6344537815126 -4005
11.6386554621849 -3999
11.6428571428571 -3994
11.6470588235294 -3994
11.6512605042017 -3993
11.6554621848739 -3997
11.6596638655462 -3999
11.6638655462185 -4005
11.6680672268908 -4006
11.672268907563 -4005
11.6764705882353 -4007
11.6806722689076 -4005
11.6848739495798 -4010
11.6890756302521 -4014
11.6932773109244 -4016
11.6974789915966 -4021
11.7016806722689 -4027
11.7058823529412 -4028
11.7100840336134 -4028
11.7142857142857 -4027
11.718487394958 -4026
11.7226890756303 -4020
11.7268907563025 -4019
11.7310924369748 -4015
11.7352941176471 -4011
11.7394957983193 -4012
11.7436974789916 -4010
11.7478991596639 -4009
11.7521008403361 -4006
11.7563025210084 -4007
11.7605042016807 -4007
11.7647058823529 -4008
11.7689075630252 -4005
11.7731092436975 -4005
11.7773109243697 -4006
11.781512605042 -4008
11.7857142857143 -4009
11.7899159663866 -4009
11.7941176470588 -4011
11.7983193277311 -4013
11.8025210084034 -4010
11.8067226890756 -4010
11.8109243697479 -4013
11.8151260504202 -4013
11.8193277310924 -4013
11.8235294117647 -4014
11.827731092437 -4018
11.8319327731092 -4017
11.8361344537815 -4014
11.8403361344538 -4011
11.8445378151261 -4007
11.8487394957983 -4004
11.8529411764706 -4001
11.8571428571429 -4004
11.8613445378151 -4004
11.8655462184874 -4005
11.8697478991597 -4011
11.8739495798319 -4010
11.8781512605042 -4009
11.8823529411765 -4005
11.8865546218487 -4010
11.890756302521 -4014
11.8949579831933 -4022
11.8991596638655 -4024
11.9033613445378 -4026
11.9075630252101 -4028
11.9117647058824 -4032
11.9159663865546 -4027
11.9201680672269 -4022
11.9243697478992 -4019
11.9285714285714 -4019
11.9327731092437 -4017
11.936974789916 -4015
11.9411764705882 -4009
11.9453781512605 -4007
11.9495798319328 -4003
11.953781512605 -4003
11.9579831932773 -3999
11.9621848739496 -4000
11.9663865546218 -3989
11.9705882352941 -3992
11.9747899159664 -3996
11.9789915966387 -3998
11.9831932773109 -4004
11.9873949579832 -4010
11.9915966386555 -4017
11.9957983193277 -4019
12 -4023
12.0042016806723 -4029
12.0084033613445 -4030
12.0126050420168 -4028
12.0168067226891 -4026
12.0210084033613 -4024
12.0252100840336 -4019
12.0294117647059 -4011
12.0336134453782 -4003
12.0378151260504 -4000
12.0420168067227 -4003
12.046218487395 -4001
12.0504201680672 -4004
12.0546218487395 -4008
12.0588235294118 -4009
12.063025210084 -4013
12.0672268907563 -4016
12.0714285714286 -4023
12.0756302521008 -4024
12.0798319327731 -4023
12.0840336134454 -4020
12.0882352941176 -4017
12.0924369747899 -4013
12.0966386554622 -4013
12.1008403361345 -4010
12.1050420168067 -4009
12.109243697479 -4007
12.1134453781513 -4006
12.1176470588235 -4001
12.1218487394958 -3996
12.1260504201681 -3996
12.1302521008403 -3991
12.1344537815126 -3995
12.1386554621849 -3997
12.1428571428571 -3999
12.1470588235294 -4005
12.1512605042017 -4007
12.1554621848739 -4015
12.1596638655462 -4023
12.1638655462185 -4027
12.1680672268908 -4029
12.172268907563 -4028
12.1764705882353 -4023
12.1806722689076 -4024
12.1848739495798 -4021
12.1890756302521 -4022
12.1932773109244 -4016
12.1974789915966 -4012
12.2016806722689 -4009
12.2058823529412 -4005
12.2100840336134 -4002
12.2142857142857 -3996
12.218487394958 -3997
12.2226890756303 -3996
12.2268907563025 -3998
12.2310924369748 -4004
12.2352941176471 -4004
12.2394957983193 -4005
12.2436974789916 -4008
12.2478991596639 -4012
12.2521008403361 -4018
12.2563025210084 -4021
12.2605042016807 -4024
12.2647058823529 -4025
12.2689075630252 -4027
12.2731092436975 -4024
12.2773109243697 -4028
12.281512605042 -4023
12.2857142857143 -4018
12.2899159663866 -4017
12.2941176470588 -4013
12.2983193277311 -4011
12.3025210084034 -4009
12.3067226890756 -4000
12.3109243697479 -3999
12.3151260504202 -3997
12.3193277310924 -3997
12.3235294117647 -4000
12.327731092437 -4001
12.3319327731092 -4001
12.3361344537815 -4005
12.3403361344538 -4007
12.3445378151261 -4016
12.3487394957983 -4015
12.3529411764706 -4016
12.3571428571429 -4018
12.3613445378151 -4021
12.3655462184874 -4021
12.3697478991597 -4019
12.3739495798319 -4019
12.3781512605042 -4015
12.3823529411765 -4012
12.3865546218487 -4009
12.390756302521 -4005
12.3949579831933 -4005
12.3991596638655 -4001
12.4033613445378 -4007
12.4075630252101 -4002
12.4117647058824 -4001
12.4159663865546 -4000
12.4201680672269 -4000
12.4243697478992 -4006
12.4285714285714 -4010
12.4327731092437 -4012
12.436974789916 -4015
12.4411764705882 -4015
12.4453781512605 -4014
12.4495798319328 -4015
12.453781512605 -4016
12.4579831932773 -4020
12.4621848739496 -4018
12.4663865546218 -4019
12.4705882352941 -4020
12.4747899159664 -4019
12.4789915966387 -4019
12.4831932773109 -4014
12.4873949579832 -4006
12.4915966386555 -3999
12.4957983193277 -4000
12.5 -4002
12.5042016806723 -4001
12.5084033613445 -4001
12.5126050420168 -3994
12.5168067226891 -4001
12.5210084033613 -4006
12.5252100840336 -4009
12.5294117647059 -4012
12.5336134453782 -4013
12.5378151260504 -4015
12.5420168067227 -4017
12.546218487395 -4020
12.5504201680672 -4017
12.5546218487395 -4016
12.5588235294118 -4018
12.563025210084 -4014
12.5672268907563 -4010
12.5714285714286 -4008
12.5756302521008 -4007
12.5798319327731 -4007
12.5840336134454 -4010
12.5882352941176 -4009
12.5924369747899 -4011
12.5966386554622 -4011
12.6008403361345 -4008
12.6050420168067 -4004
12.609243697479 -4004
12.6134453781513 -4005
12.6176470588235 -4009
12.6218487394958 -4010
12.6260504201681 -4006
12.6302521008403 -4005
12.6344537815126 -4008
12.6386554621849 -4011
12.6428571428571 -4009
12.6470588235294 -4011
12.6512605042017 -4011
12.6554621848739 -4011
12.6596638655462 -4008
12.6638655462185 -4010
12.6680672268908 -4007
12.672268907563 -4005
12.6764705882353 -4004
12.6806722689076 -4008
12.6848739495798 -4011
12.6890756302521 -4010
12.6932773109244 -4011
12.6974789915966 -4011
12.7016806722689 -4008
12.7058823529412 -4004
12.7100840336134 -4004
12.7142857142857 -4004
12.718487394958 -4005
12.7226890756303 -4008
12.7268907563025 -4013
12.7310924369748 -4010
12.7352941176471 -4009
12.7394957983193 -4010
12.7436974789916 -4010
12.7478991596639 -4009
12.7521008403361 -4010
12.7563025210084 -4013
12.7605042016807 -4014
12.7647058823529 -4013
12.7689075630252 -4011
12.7731092436975 -4012
12.7773109243697 -4008
12.781512605042 -4012
12.7857142857143 -4012
12.7899159663866 -4014
12.7941176470588 -4013
12.7983193277311 -4012
12.8025210084034 -4009
12.8067226890756 -4006
12.8109243697479 -4009
12.8151260504202 -4007
12.8193277310924 -4007
12.8235294117647 -4009
12.827731092437 -4008
12.8319327731092 -4006
12.8361344537815 -4005
12.8403361344538 -4007
12.8445378151261 -4007
12.8487394957983 -4008
12.8529411764706 -4010
12.8571428571429 -4012
12.8613445378151 -4012
12.8655462184874 -4013
12.8697478991597 -4012
12.8739495798319 -4010
12.8781512605042 -4011
12.8823529411765 -4007
12.8865546218487 -4006
12.890756302521 -4003
12.8949579831933 -4003
12.8991596638655 -4002
12.9033613445378 -4006
12.9075630252101 -4011
12.9117647058824 -4014
12.9159663865546 -4011
12.9201680672269 -4010
12.9243697478992 -4009
12.9285714285714 -4007
12.9327731092437 -4005
12.936974789916 -4006
12.9411764705882 -4005
12.9453781512605 -4007
12.9495798319328 -4001
12.953781512605 -4000
12.9579831932773 -4005
12.9621848739496 -4005
12.9663865546218 -4007
12.9705882352941 -4007
12.9747899159664 -4009
12.9789915966387 -4008
12.9831932773109 -4009
12.9873949579832 -4007
12.9915966386555 -4006
12.9957983193277 -4009
13 -4008
13.0042016806723 -4010
13.0084033613445 -4008
13.0126050420168 -4008
13.0168067226891 -4007
13.0210084033613 -4008
13.0252100840336 -4006
13.0294117647059 -4008
13.0336134453782 -4009
13.0378151260504 -4012
13.0420168067227 -4011
13.046218487395 -4012
13.0504201680672 -4011
13.0546218487395 -4013
13.0588235294118 -4012
13.063025210084 -4010
13.0672268907563 -4008
13.0714285714286 -4005
13.0756302521008 -4002
13.0798319327731 -4004
13.0840336134454 -4007
13.0882352941176 -4005
13.0924369747899 -4003
13.0966386554622 -4004
13.1008403361345 -4002
13.1050420168067 -4005
13.109243697479 -4008
13.1134453781513 -4007
13.1176470588235 -4008
13.1218487394958 -4007
13.1260504201681 -4008
13.1302521008403 -4008
13.1344537815126 -4012
13.1386554621849 -4013
13.1428571428571 -4011
13.1470588235294 -4010
13.1512605042017 -4008
13.1554621848739 -4010
13.1596638655462 -4008
13.1638655462185 -4011
13.1680672268908 -4009
13.172268907563 -4006
13.1764705882353 -4006
13.1806722689076 -4006
13.1848739495798 -4007
13.1890756302521 -4005
13.1932773109244 -4003
13.1974789915966 -4004
13.2016806722689 -3998
13.2058823529412 -3993
13.2100840336134 -3988
13.2142857142857 -3995
13.218487394958 -3992
13.2226890756303 -3997
13.2268907563025 -4000
13.2310924369748 -4005
13.2352941176471 -4013
13.2394957983193 -4013
13.2436974789916 -4016
13.2478991596639 -4014
13.2521008403361 -4013
13.2563025210084 -4011
13.2605042016807 -4015
13.2647058823529 -4014
13.2689075630252 -4015
13.2731092436975 -4012
13.2773109243697 -4010
13.281512605042 -4010
13.2857142857143 -4008
13.2899159663866 -4006
13.2941176470588 -4009
13.2983193277311 -4007
13.3025210084034 -4002
13.3067226890756 -4003
13.3109243697479 -4004
13.3151260504202 -4005
13.3193277310924 -4006
13.3235294117647 -4008
13.327731092437 -4012
13.3319327731092 -4013
13.3361344537815 -4013
13.3403361344538 -4011
13.3445378151261 -4011
13.3487394957983 -4009
13.3529411764706 -4010
13.3571428571429 -4011
13.3613445378151 -4012
13.3655462184874 -4010
13.3697478991597 -4010
13.3739495798319 -4008
13.3781512605042 -4003
13.3823529411765 -4005
13.3865546218487 -4004
13.390756302521 -3998
13.3949579831933 -4000
13.3991596638655 -3998
13.4033613445378 -4001
13.4075630252101 -4005
13.4117647058824 -4008
13.4159663865546 -4010
13.4201680672269 -4008
13.4243697478992 -4011
13.4285714285714 -4009
13.4327731092437 -4010
13.436974789916 -4010
13.4411764705882 -4011
13.4453781512605 -4012
13.4495798319328 -4012
13.453781512605 -4011
13.4579831932773 -4010
13.4621848739496 -4011
13.4663865546218 -4008
13.4705882352941 -4003
13.4747899159664 -4003
13.4789915966387 -4000
13.4831932773109 -4001
13.4873949579832 -4000
13.4915966386555 -4002
13.4957983193277 -4005
13.5 -4006
13.5042016806723 -4005
13.5084033613445 -4007
13.5126050420168 -4009
13.5168067226891 -4010
13.5210084033613 -4010
13.5252100840336 -4009
13.5294117647059 -4011
13.5336134453782 -4012
13.5378151260504 -4010
13.5420168067227 -4009
13.546218487395 -4007
13.5504201680672 -4008
13.5546218487395 -4009
13.5588235294118 -4008
13.563025210084 -4006
13.5672268907563 -4007
13.5714285714286 -4010
13.5756302521008 -4012
13.5798319327731 -4009
13.5840336134454 -4009
13.5882352941176 -4008
13.5924369747899 -4007
13.5966386554622 -4010
13.6008403361345 -4011
13.6050420168067 -4010
13.609243697479 -4010
13.6134453781513 -4009
13.6176470588235 -4009
13.6218487394958 -4006
13.6260504201681 -4004
13.6302521008403 -4005
13.6344537815126 -4007
13.6386554621849 -4008
13.6428571428571 -4010
13.6470588235294 -4012
13.6512605042017 -4012
13.6554621848739 -4013
13.6596638655462 -4011
13.6638655462185 -4010
13.6680672268908 -4009
13.672268907563 -4011
13.6764705882353 -4013
13.6806722689076 -4011
13.6848739495798 -4010
13.6890756302521 -4011
13.6932773109244 -4007
13.6974789915966 -4006
13.7016806722689 -4000
13.7058823529412 -4001
13.7100840336134 -4003
13.7142857142857 -4001
13.718487394958 -3999
13.7226890756303 -4004
13.7268907563025 -4008
13.7310924369748 -4010
13.7352941176471 -4008
13.7394957983193 -4006
13.7436974789916 -4008
13.7478991596639 -4007
13.7521008403361 -4007
13.7563025210084 -4005
13.7605042016807 -4007
13.7647058823529 -4010
13.7689075630252 -4008
13.7731092436975 -4009
13.7773109243697 -4008
13.781512605042 -4008
13.7857142857143 -4006
13.7899159663866 -4007
13.7941176470588 -4006
13.7983193277311 -4006
13.8025210084034 -4007
13.8067226890756 -4008
13.8109243697479 -4009
13.8151260504202 -4009
13.8193277310924 -4010
13.8235294117647 -4011
13.827731092437 -4009
13.8319327731092 -4009
13.8361344537815 -4007
13.8403361344538 -4010
13.8445378151261 -4011
13.8487394957983 -4009
13.8529411764706 -4009
13.8571428571429 -4016
13.8613445378151 -4013
13.8655462184874 -4013
13.8697478991597 -4013
13.8739495798319 -4011
13.8781512605042 -4013
13.8823529411765 -4012
13.8865546218487 -4013
13.890756302521 -4011
13.8949579831933 -4015
13.8991596638655 -4012
13.9033613445378 -4011
13.9075630252101 -4013
13.9117647058824 -4012
13.9159663865546 -4006
13.9201680672269 -4005
13.9243697478992 -4008
13.9285714285714 -4006
13.9327731092437 -4006
13.936974789916 -4005
13.9411764705882 -4005
13.9453781512605 -4003
13.9495798319328 -4004
13.953781512605 -4005
13.9579831932773 -4007
13.9621848739496 -4007
13.9663865546218 -4009
13.9705882352941 -4011
13.9747899159664 -4011
13.9789915966387 -4012
13.9831932773109 -4010
13.9873949579832 -4005
13.9915966386555 -4010
13.9957983193277 -4008
14 -4009
14.0042016806723 -4009
14.0084033613445 -4008
14.0126050420168 -4007
14.0168067226891 -4011
14.0210084033613 -4012
14.0252100840336 -4011
14.0294117647059 -4010
14.0336134453782 -4008
14.0378151260504 -4009
14.0420168067227 -4009
14.046218487395 -4005
14.0504201680672 -4008
14.0546218487395 -4009
14.0588235294118 -4011
14.063025210084 -4006
14.0672268907563 -4006
14.0714285714286 -4008
14.0756302521008 -4005
14.0798319327731 -4007
14.0840336134454 -4008
14.0882352941176 -4012
14.0924369747899 -4015
14.0966386554622 -4018
14.1008403361345 -4015
14.1050420168067 -4014
14.109243697479 -4013
14.1134453781513 -4011
14.1176470588235 -4010
14.1218487394958 -4010
14.1260504201681 -4009
14.1302521008403 -4008
14.1344537815126 -4008
14.1386554621849 -4008
14.1428571428571 -4008
14.1470588235294 -4010
14.1512605042017 -4010
14.1554621848739 -4007
14.1596638655462 -4007
14.1638655462185 -4007
14.1680672268908 -4007
14.172268907563 -4004
14.1764705882353 -4004
14.1806722689076 -4007
14.1848739495798 -4009
14.1890756302521 -4009
14.1932773109244 -4006
14.1974789915966 -4007
14.2016806722689 -4008
14.2058823529412 -4009
14.2100840336134 -4011
14.2142857142857 -4012
14.218487394958 -4012
14.2226890756303 -4009
14.2268907563025 -4010
14.2310924369748 -4010
14.2352941176471 -4008
14.2394957983193 -4008
14.2436974789916 -4005
14.2478991596639 -4006
14.2521008403361 -4008
14.2563025210084 -4008
14.2605042016807 -4007
14.2647058823529 -4006
14.2689075630252 -4009
14.2731092436975 -4010
14.2773109243697 -4010
14.281512605042 -4011
14.2857142857143 -4012
14.2899159663866 -4010
14.2941176470588 -4012
14.2983193277311 -4012
14.3025210084034 -4013
14.3067226890756 -4013
14.3109243697479 -4013
14.3151260504202 -4012
14.3193277310924 -4008
14.3235294117647 -4006
14.327731092437 -4009
14.3319327731092 -4010
14.3361344537815 -4009
14.3403361344538 -4010
14.3445378151261 -4011
14.3487394957983 -4010
14.3529411764706 -4009
14.3571428571429 -4007
14.3613445378151 -4007
14.3655462184874 -4006
14.3697478991597 -4006
14.3739495798319 -4006
14.3781512605042 -4004
14.3823529411765 -4006
14.3865546218487 -4011
14.390756302521 -4009
14.3949579831933 -4012
14.3991596638655 -4014
14.4033613445378 -4014
14.4075630252101 -4013
14.4117647058824 -4015
14.4159663865546 -4013
14.4201680672269 -4014
14.4243697478992 -4012
14.4285714285714 -4013
14.4327731092437 -4014
14.436974789916 -4013
14.4411764705882 -4010
14.4453781512605 -4010
14.4495798319328 -4009
14.453781512605 -4007
14.4579831932773 -4007
14.4621848739496 -4005
14.4663865546218 -4006
14.4705882352941 -4007
14.4747899159664 -4005
14.4789915966387 -4002
14.4831932773109 -4005
14.4873949579832 -4005
14.4915966386555 -4007
14.4957983193277 -4007
14.5 -4007
14.5042016806723 -4012
14.5084033613445 -4011
14.5126050420168 -4016
14.5168067226891 -4020
14.5210084033613 -4016
14.5252100840336 -4015
14.5294117647059 -4014
14.5336134453782 -4019
14.5378151260504 -4016
14.5420168067227 -4015
14.546218487395 -4013
14.5504201680672 -4010
14.5546218487395 -4007
14.5588235294118 -4003
14.563025210084 -4001
14.5672268907563 -4000
14.5714285714286 -4001
14.5756302521008 -4003
14.5798319327731 -4006
14.5840336134454 -4007
14.5882352941176 -4008
14.5924369747899 -4013
14.5966386554622 -4009
14.6008403361345 -4009
14.6050420168067 -4006
14.609243697479 -4007
14.6134453781513 -4006
14.6176470588235 -4004
14.6218487394958 -4006
14.6260504201681 -4006
14.6302521008403 -4008
14.6344537815126 -4013
14.6386554621849 -4012
14.6428571428571 -4010
14.6470588235294 -4011
14.6512605042017 -4008
14.6554621848739 -4008
14.6596638655462 -4008
14.6638655462185 -4007
14.6680672268908 -4008
14.672268907563 -4007
14.6764705882353 -4005
14.6806722689076 -4007
14.6848739495798 -4007
14.6890756302521 -4012
14.6932773109244 -4008
14.6974789915966 -4007
14.7016806722689 -4010
14.7058823529412 -4012
14.7100840336134 -4012
14.7142857142857 -4009
14.718487394958 -4005
14.7226890756303 -4004
14.7268907563025 -3993
14.7310924369748 -3987
14.7352941176471 -3991
14.7394957983193 -4006
14.7436974789916 -4019
14.7478991596639 -4028
14.7521008403361 -4026
14.7563025210084 -4022
14.7605042016807 -4016
14.7647058823529 -4013
14.7689075630252 -4017
14.7731092436975 -4017
14.7773109243697 -4012
14.781512605042 -4011
14.7857142857143 -4004
14.7899159663866 -4005
14.7941176470588 -4005
14.7983193277311 -4003
14.8025210084034 -3999
14.8067226890756 -4004
14.8109243697479 -4005
14.8151260504202 -4006
14.8193277310924 -4006
14.8235294117647 -4007
14.827731092437 -4007
14.8319327731092 -4009
14.8361344537815 -4009
14.8403361344538 -4007
14.8445378151261 -4007
14.8487394957983 -4006
14.8529411764706 -4006
14.8571428571429 -4005
14.8613445378151 -4007
14.8655462184874 -4007
14.8697478991597 -4006
14.8739495798319 -4006
14.8781512605042 -4006
14.8823529411765 -4008
14.8865546218487 -4006
14.890756302521 -4006
14.8949579831933 -4006
14.8991596638655 -4005
14.9033613445378 -4008
14.9075630252101 -4008
14.9117647058824 -4009
14.9159663865546 -4012
14.9201680672269 -4009
14.9243697478992 -4010
14.9285714285714 -4011
14.9327731092437 -4009
14.936974789916 -4008
14.9411764705882 -4009
14.9453781512605 -4007
14.9495798319328 -4006
14.953781512605 -4005
14.9579831932773 -4007
14.9621848739496 -4009
14.9663865546218 -4012
14.9705882352941 -4013
14.9747899159664 -4008
14.9789915966387 -4008
14.9831932773109 -4004
14.9873949579832 -4006
14.9915966386555 -4002
14.9957983193277 -3999
15 -3996
15.0042016806723 -3983
15.0084033613445 -3977
15.0126050420168 -3975
15.0168067226891 -3992
15.0210084033613 -4012
15.0252100840336 -4023
15.0294117647059 -4033
15.0336134453782 -4029
15.0378151260504 -4023
15.0420168067227 -4022
15.046218487395 -4027
15.0504201680672 -4026
15.0546218487395 -4022
15.0588235294118 -4020
15.063025210084 -4013
15.0672268907563 -4006
15.0714285714286 -3996
15.0756302521008 -3996
15.0798319327731 -3992
15.0840336134454 -3992
15.0882352941176 -3998
15.0924369747899 -4003
15.0966386554622 -4000
15.1008403361345 -4005
15.1050420168067 -4010
15.109243697479 -4010
15.1134453781513 -4010
15.1176470588235 -4011
15.1218487394958 -4008
15.1260504201681 -4008
15.1302521008403 -4007
15.1344537815126 -4011
15.1386554621849 -4010
15.1428571428571 -4009
15.1470588235294 -4010
15.1512605042017 -4008
15.1554621848739 -4004
15.1596638655462 -4003
15.1638655462185 -4000
15.1680672268908 -3998
15.172268907563 -3999
15.1764705882353 -4000
15.1806722689076 -3997
15.1848739495798 -4003
15.1890756302521 -4006
15.1932773109244 -4006
15.1974789915966 -4010
15.2016806722689 -4007
15.2058823529412 -4010
15.2100840336134 -4011
15.2142857142857 -4007
15.218487394958 -4009
15.2226890756303 -4008
15.2268907563025 -4007
15.2310924369748 -4004
15.2352941176471 -4002
15.2394957983193 -3998
15.2436974789916 -3998
15.2478991596639 -3997
15.2521008403361 -4000
15.2563025210084 -3998
15.2605042016807 -4004
15.2647058823529 -4005
15.2689075630252 -4011
15.2731092436975 -4009
15.2773109243697 -4009
15.281512605042 -4007
15.2857142857143 -4004
15.2899159663866 -4008
15.2941176470588 -4006
15.2983193277311 -4004
15.3025210084034 -4002
15.3067226890756 -4007
15.3109243697479 -4009
15.3151260504202 -4006
15.3193277310924 -4006
15.3235294117647 -4006
15.327731092437 -4007
15.3319327731092 -4004
15.3361344537815 -4006
15.3403361344538 -4008
15.3445378151261 -4008
15.3487394957983 -4008
15.3529411764706 -4004
15.3571428571429 -4002
15.3613445378151 -4005
15.3655462184874 -4004
15.3697478991597 -4010
15.3739495798319 -4013
15.3781512605042 -4013
15.3823529411765 -4010
15.3865546218487 -4013
15.390756302521 -4011
15.3949579831933 -4006
15.3991596638655 -4004
15.4033613445378 -4007
15.4075630252101 -4007
15.4117647058824 -4007
15.4159663865546 -4005
15.4201680672269 -4002
15.4243697478992 -3998
15.4285714285714 -3997
15.4327731092437 -3995
15.436974789916 -3999
15.4411764705882 -4002
15.4453781512605 -4002
15.4495798319328 -4005
15.453781512605 -4007
15.4579831932773 -4009
15.4621848739496 -4008
15.4663865546218 -4008
15.4705882352941 -4005
15.4747899159664 -3999
15.4789915966387 -3995
15.4831932773109 -3995
15.4873949579832 -3989
15.4915966386555 -3975
15.4957983193277 -3963
15.5 -3974
15.5042016806723 -4001
15.5084033613445 -4035
15.5126050420168 -4045
15.5168067226891 -4046
15.5210084033613 -4033
15.5252100840336 -4019
15.5294117647059 -4004
15.5336134453782 -3996
15.5378151260504 -3990
15.5420168067227 -3998
15.546218487395 -4002
15.5504201680672 -4004
15.5546218487395 -3994
15.5588235294118 -4000
15.563025210084 -4008
15.5672268907563 -4014
15.5714285714286 -4021
15.5756302521008 -4024
15.5798319327731 -4022
15.5840336134454 -4018
15.5882352941176 -4018
15.5924369747899 -4014
15.5966386554622 -4012
15.6008403361345 -4010
15.6050420168067 -4013
15.609243697479 -4007
15.6134453781513 -4007
15.6176470588235 -4006
15.6218487394958 -4005
15.6260504201681 -4006
15.6302521008403 -4008
15.6344537815126 -4009
15.6386554621849 -4009
15.6428571428571 -4010
15.6470588235294 -4007
15.6512605042017 -4008
15.6554621848739 -4008
15.6596638655462 -4008
15.6638655462185 -4006
15.6680672268908 -4007
15.672268907563 -4006
15.6764705882353 -4003
15.6806722689076 -4003
15.6848739495798 -4003
15.6890756302521 -4002
15.6932773109244 -4007
15.6974789915966 -4008
15.7016806722689 -4007
15.7058823529412 -4008
15.7100840336134 -4007
15.7142857142857 -4008
15.718487394958 -4010
15.7226890756303 -4011
15.7268907563025 -4010
15.7310924369748 -4012
15.7352941176471 -4012
15.7394957983193 -4009
15.7436974789916 -4007
15.7478991596639 -4006
15.7521008403361 -4004
15.7563025210084 -4000
15.7605042016807 -3997
15.7647058823529 -3992
15.7689075630252 -3994
15.7731092436975 -3997
15.7773109243697 -3999
15.781512605042 -4000
15.7857142857143 -3997
15.7899159663866 -3999
15.7941176470588 -4002
15.7983193277311 -4004
15.8025210084034 -4011
15.8067226890756 -4013
15.8109243697479 -4016
15.8151260504202 -4013
15.8193277310924 -4014
15.8235294117647 -4014
15.827731092437 -4014
15.8319327731092 -4012
15.8361344537815 -4011
15.8403361344538 -4007
15.8445378151261 -4007
15.8487394957983 -4006
15.8529411764706 -4005
15.8571428571429 -4003
15.8613445378151 -4002
15.8655462184874 -4005
15.8697478991597 -4007
15.8739495798319 -4010
15.8781512605042 -4009
15.8823529411765 -4011
15.8865546218487 -4014
15.890756302521 -4014
15.8949579831933 -4012
15.8991596638655 -4011
15.9033613445378 -4009
15.9075630252101 -4007
15.9117647058824 -4008
15.9159663865546 -4007
15.9201680672269 -4003
15.9243697478992 -4002
15.9285714285714 -4003
15.9327731092437 -4003
15.936974789916 -4011
15.9411764705882 -4011
15.9453781512605 -4007
15.9495798319328 -4008
15.953781512605 -4010
15.9579831932773 -4009
15.9621848739496 -4007
15.9663865546218 -4007
15.9705882352941 -4009
15.9747899159664 -4008
15.9789915966387 -4010
15.9831932773109 -4011
15.9873949579832 -4005
15.9915966386555 -4010
15.9957983193277 -4010
16 -4010
16.0042016806723 -4007
16.0084033613445 -4008
16.0126050420168 -4008
16.0168067226891 -4004
16.0210084033613 -4007
16.0252100840336 -4008
16.0294117647059 -4008
16.0336134453782 -4012
16.0378151260504 -4013
16.0420168067227 -4011
16.046218487395 -4011
16.0504201680672 -4010
16.0546218487395 -4011
16.0588235294118 -4007
16.063025210084 -4006
16.0672268907563 -4006
16.0714285714286 -4011
16.0756302521008 -4013
16.0798319327731 -4012
16.0840336134454 -4005
16.0882352941176 -4002
16.0924369747899 -3997
16.0966386554622 -3995
16.1008403361345 -3999
16.1050420168067 -4002
16.109243697479 -3999
16.1134453781513 -4001
16.1176470588235 -3998
16.1218487394958 -3993
16.1260504201681 -4003
16.1302521008403 -4014
16.1344537815126 -4019
16.1386554621849 -4019
16.1428571428571 -4016
16.1470588235294 -4012
16.1512605042017 -4012
16.155462184874 -4013
16.1596638655462 -4015
16.1638655462185 -4016
16.1680672268908 -4012
16.172268907563 -4011
16.1764705882353 -4008
16.1806722689076 -4008
16.1848739495798 -4005
16.1890756302521 -4004
16.1932773109244 -4002
16.1974789915966 -4003
16.2016806722689 -4002
16.2058823529412 -4002
16.2100840336134 -4006
16.2142857142857 -4006
16.218487394958 -4004
16.2226890756303 -4003
16.2268907563025 -4004
16.2310924369748 -4006
16.2352941176471 -4007
16.2394957983193 -4007
16.2436974789916 -4010
16.2478991596639 -4013
16.2521008403361 -4018
16.2563025210084 -4018
16.2605042016807 -4015
16.2647058823529 -4015
16.2689075630252 -4013
16.2731092436975 -4009
16.2773109243697 -4013
16.281512605042 -4013
16.2857142857143 -4010
16.2899159663866 -4012
16.2941176470588 -4010
16.2983193277311 -4009
16.3025210084034 -4007
16.3067226890756 -4003
16.3109243697479 -4005
16.3151260504202 -4005
16.3193277310924 -4006
16.3235294117647 -4008
16.327731092437 -4005
16.3319327731092 -4006
16.3361344537815 -4006
16.3403361344538 -4004
16.344537815126 -4005
16.3487394957983 -4006
16.3529411764706 -4003
16.3571428571429 -4004
16.3613445378151 -4003
16.3655462184874 -4005
16.3697478991597 -4007
16.3739495798319 -4006
16.3781512605042 -4004
16.3823529411765 -4008
16.3865546218487 -4010
16.390756302521 -4011
16.3949579831933 -4013
16.3991596638655 -4013
16.4033613445378 -4013
16.4075630252101 -4014
16.4117647058824 -4008
16.4159663865546 -4005
16.4201680672269 -4002
16.4243697478992 -4000
16.4285714285714 -4001
16.4327731092437 -4002
16.436974789916 -4005
16.4411764705882 -4009
16.4453781512605 -4012
16.4495798319328 -4017
16.453781512605 -4018
16.4579831932773 -4014
16.4621848739496 -4009
16.4663865546218 -4005
16.4705882352941 -4013
16.4747899159664 -4015
16.4789915966387 -4012
16.4831932773109 -4002
16.4873949579832 -3990
16.4915966386555 -3990
16.4957983193277 -3997
16.5 -4008
16.5042016806723 -4020
16.5084033613445 -4027
16.5126050420168 -4027
16.5168067226891 -4023
16.5210084033613 -4020
16.5252100840336 -4014
16.5294117647059 -4011
16.5336134453782 -4009
16.5378151260504 -4009
16.5420168067227 -4009
16.546218487395 -4007
16.5504201680672 -4003
16.5546218487395 -4002
16.5588235294118 -4000
16.563025210084 -4004
16.5672268907563 -4006
16.5714285714286 -4011
16.5756302521008 -4007
16.5798319327731 -4006
16.5840336134454 -4006
16.5882352941176 -4002
16.5924369747899 -4008
16.5966386554622 -4011
16.6008403361345 -4012
16.6050420168067 -4009
16.609243697479 -4007
16.6134453781513 -4006
16.6176470588235 -4007
16.6218487394958 -4009
16.6260504201681 -4011
16.6302521008403 -4010
16.6344537815126 -4010
16.6386554621849 -4011
16.6428571428571 -4011
16.6470588235294 -4010
16.6512605042017 -4012
16.655462184874 -4013
16.6596638655462 -4011
16.6638655462185 -4009
16.6680672268908 -4010
16.672268907563 -4010
16.6764705882353 -4010
16.6806722689076 -4011
16.6848739495798 -4012
16.6890756302521 -4012
16.6932773109244 -4010
16.6974789915966 -4013
16.7016806722689 -4010
16.7058823529412 -4012
16.7100840336134 -4008
16.7142857142857 -4009
16.718487394958 -4008
16.7226890756303 -4009
16.7268907563025 -4009
16.7310924369748 -4007
16.7352941176471 -4011
16.7394957983193 -4011
16.7436974789916 -4010
16.7478991596639 -4015
16.7521008403361 -4011
16.7563025210084 -4008
16.7605042016807 -4006
16.7647058823529 -4008
16.7689075630252 -4010
16.7731092436975 -4009
16.7773109243697 -4012
16.781512605042 -4009
16.7857142857143 -4007
16.7899159663866 -4007
16.7941176470588 -4004
16.7983193277311 -4005
16.8025210084034 -4003
16.8067226890756 -4001
16.8109243697479 -4002
16.8151260504202 -4007
16.8193277310924 -4008
16.8235294117647 -4009
16.827731092437 -4008
16.8319327731092 -4007
16.8361344537815 -4007
16.8403361344538 -4009
16.844537815126 -4008
16.8487394957983 -4011
16.8529411764706 -4011
16.8571428571429 -4013
16.8613445378151 -4010
16.8655462184874 -4010
16.8697478991597 -4009
16.8739495798319 -4007
16.8781512605042 -4004
16.8823529411765 -4007
16.8865546218487 -4007
16.890756302521 -4009
16.8949579831933 -4009
16.8991596638655 -4006
16.9033613445378 -4010
16.9075630252101 -4012
16.9117647058824 -4015
16.9159663865546 -4011
16.9201680672269 -4010
16.9243697478992 -4009
16.9285714285714 -4011
16.9327731092437 -4016
16.936974789916 -4014
16.9411764705882 -4012
16.9453781512605 -4011
16.9495798319328 -4010
16.953781512605 -4007
16.9579831932773 -4009
16.9621848739496 -4008
16.9663865546218 -4007
16.9705882352941 -4006
16.9747899159664 -4005
16.9789915966387 -4004
16.9831932773109 -4004
16.9873949579832 -4008
16.9915966386555 -4005
16.9957983193277 -4008
17 -4009
17.0042016806723 -4008
17.0084033613445 -4008
17.0126050420168 -4007
17.0168067226891 -4011
17.0210084033613 -4010
17.0252100840336 -4010
17.0294117647059 -4009
17.0336134453782 -4008
17.0378151260504 -4011
17.0420168067227 -4009
17.046218487395 -4010
17.0504201680672 -4009
17.0546218487395 -4010
17.0588235294118 -4007
17.063025210084 -4009
17.0672268907563 -4011
17.0714285714286 -4010
17.0756302521008 -4008
17.0798319327731 -4010
17.0840336134454 -4007
17.0882352941176 -4005
17.0924369747899 -4007
17.0966386554622 -4008
17.1008403361345 -4007
17.1050420168067 -4008
17.109243697479 -4007
17.1134453781513 -4006
17.1176470588235 -4005
17.1218487394958 -4003
17.1260504201681 -4002
17.1302521008403 -4004
17.1344537815126 -4006
17.1386554621849 -4006
17.1428571428571 -4007
17.1470588235294 -4011
17.1512605042017 -4012
17.155462184874 -4012
17.1596638655462 -4011
17.1638655462185 -4009
17.1680672268908 -4012
17.172268907563 -4009
17.1764705882353 -4007
17.1806722689076 -4005
17.1848739495798 -4003
17.1890756302521 -4001
17.1932773109244 -4003
17.1974789915966 -4003
17.2016806722689 -4001
17.2058823529412 -4003
17.2100840336134 -4005
17.2142857142857 -4008
17.218487394958 -4008
17.2226890756303 -4008
17.2268907563025 -4006
17.2310924369748 -4006
17.2352941176471 -4005
17.2394957983193 -4005
17.2436974789916 -4008
17.2478991596639 -4007
17.2521008403361 -4007
17.2563025210084 -4007
17.2605042016807 -4007
17.2647058823529 -4006
17.2689075630252 -4006
17.2731092436975 -4007
17.2773109243697 -4008
17.281512605042 -4009
17.2857142857143 -4012
17.2899159663866 -4011
17.2941176470588 -4009
17.2983193277311 -4010
17.3025210084034 -4008
17.3067226890756 -4007
17.3109243697479 -4009
17.3151260504202 -4008
17.3193277310924 -4007
17.3235294117647 -4005
17.327731092437 -4004
17.3319327731092 -4005
17.3361344537815 -4005
17.3403361344538 -4005
17.344537815126 -4008
17.3487394957983 -4007
17.3529411764706 -4005
17.3571428571429 -4006
17.3613445378151 -4009
17.3655462184874 -4008
17.3697478991597 -4004
17.3739495798319 -4006
17.3781512605042 -4006
17.3823529411765 -4007
17.3865546218487 -4008
17.390756302521 -4008
17.3949579831933 -4008
17.3991596638655 -4008
17.4033613445378 -4007
17.4075630252101 -4008
17.4117647058824 -4006
17.4159663865546 -4007
17.4201680672269 -4006
17.4243697478992 -4006
17.4285714285714 -4001
17.4327731092437 -4003
17.436974789916 -3999
17.4411764705882 -4003
17.4453781512605 -4007
17.4495798319328 -4008
17.453781512605 -4007
17.4579831932773 -4003
17.4621848739496 -4006
17.4663865546218 -4008
17.4705882352941 -4006
17.4747899159664 -4005
17.4789915966387 -4009
17.4831932773109 -4009
17.4873949579832 -4006
17.4915966386555 -4005
17.4957983193277 -4002
17.5 -4001
17.5042016806723 -4000
17.5084033613445 -4001
17.5126050420168 -4007
17.5168067226891 -4015
17.5210084033613 -4009
17.5252100840336 -3982
17.5294117647059 -3976
17.5336134453782 -3985
17.5378151260504 -3998
17.5420168067227 -4006
17.546218487395 -4013
17.5504201680672 -4009
17.5546218487395 -4013
17.5588235294118 -4011
17.563025210084 -4010
17.5672268907563 -4013
17.5714285714286 -4010
17.5756302521008 -4005
17.5798319327731 -4003
17.5840336134454 -4005
17.5882352941176 -4006
17.5924369747899 -4004
17.5966386554622 -4010
17.6008403361345 -4010
17.6050420168067 -4009
17.609243697479 -4011
17.6134453781513 -4015
17.6176470588235 -4015
17.6218487394958 -4013
17.6260504201681 -4008
17.6302521008403 -4008
17.6344537815126 -4003
17.6386554621849 -4005
17.6428571428571 -4004
17.6470588235294 -4006
17.6512605042017 -4005
17.655462184874 -4006
17.6596638655462 -4004
17.6638655462185 -4005
17.6680672268908 -4001
17.672268907563 -3998
17.6764705882353 -4002
17.6806722689076 -3999
17.6848739495798 -4004
17.6890756302521 -4007
17.6932773109244 -4006
17.6974789915966 -4007
17.7016806722689 -4007
17.7058823529412 -4010
17.7100840336134 -4009
17.7142857142857 -4010
17.718487394958 -4009
17.7226890756303 -4008
17.7268907563025 -4006
17.7310924369748 -4008
17.7352941176471 -4006
17.7394957983193 -4005
17.7436974789916 -4007
17.7478991596639 -4008
17.7521008403361 -4009
17.7563025210084 -4012
17.7605042016807 -4008
17.7647058823529 -4005
17.7689075630252 -4007
17.7731092436975 -4007
17.7773109243697 -4008
17.781512605042 -4009
17.7857142857143 -4006
17.7899159663866 -4009
17.7941176470588 -4006
17.7983193277311 -4001
17.8025210084034 -3998
17.8067226890756 -4002
17.8109243697479 -4005
17.8151260504202 -4007
17.8193277310924 -4004
17.8235294117647 -4004
17.827731092437 -4004
17.8319327731092 -4005
17.8361344537815 -4004
17.8403361344538 -4002
17.844537815126 -4000
17.8487394957983 -4002
17.8529411764706 -4006
17.8571428571429 -4008
17.8613445378151 -4007
17.8655462184874 -4010
17.8697478991597 -4010
17.8739495798319 -4003
17.8781512605042 -4001
17.8823529411765 -4003
17.8865546218487 -4005
17.890756302521 -4003
17.8949579831933 -4000
17.8991596638655 -4004
17.9033613445378 -4003
17.9075630252101 -4002
17.9117647058824 -4004
17.9159663865546 -4008
17.9201680672269 -4011
17.9243697478992 -4010
17.9285714285714 -4010
17.9327731092437 -4011
17.936974789916 -4009
17.9411764705882 -4006
17.9453781512605 -4009
17.9495798319328 -4008
17.953781512605 -4011
17.9579831932773 -4012
17.9621848739496 -4010
17.9663865546218 -4006
17.9705882352941 -4005
17.9747899159664 -3999
17.9789915966387 -3997
17.9831932773109 -4001
17.9873949579832 -4001
17.9915966386555 -4002
17.9957983193277 -4001
18 -4001
18.0042016806723 -4005
18.0084033613445 -4007
18.0126050420168 -4010
18.0168067226891 -4011
18.0210084033613 -4011
18.0252100840336 -4009
18.0294117647059 -4008
18.0336134453782 -4008
18.0378151260504 -4006
18.0420168067227 -4003
18.046218487395 -4002
18.0504201680672 -4001
18.0546218487395 -3997
18.0588235294118 -3996
18.063025210084 -4000
18.0672268907563 -3999
18.0714285714286 -4000
18.0756302521008 -4001
18.0798319327731 -4003
18.0840336134454 -4001
18.0882352941176 -4006
18.0924369747899 -4005
18.0966386554622 -4006
18.1008403361345 -4008
18.1050420168067 -4007
18.109243697479 -4006
18.1134453781513 -4005
18.1176470588235 -4006
18.1218487394958 -4002
18.1260504201681 -4004
18.1302521008403 -4004
18.1344537815126 -4006
18.1386554621849 -4007
18.1428571428571 -4004
18.1470588235294 -4004
18.1512605042017 -4007
18.155462184874 -4004
18.1596638655462 -4003
18.1638655462185 -4005
18.1680672268908 -4006
18.172268907563 -4000
18.1764705882353 -4001
18.1806722689076 -4005
18.1848739495798 -4004
18.1890756302521 -4005
18.1932773109244 -4005
18.1974789915966 -4007
18.2016806722689 -4005
18.2058823529412 -4008
18.2100840336134 -4008
18.2142857142857 -4008
18.218487394958 -4008
18.2226890756303 -4009
18.2268907563025 -4008
18.2310924369748 -4008
18.2352941176471 -4011
18.2394957983193 -4006
18.2436974789916 -4005
18.2478991596639 -4004
18.2521008403361 -4005
18.2563025210084 -3999
18.2605042016807 -3999
18.2647058823529 -4002
18.2689075630252 -4000
18.2731092436975 -4005
18.2773109243697 -4006
18.281512605042 -4007
18.2857142857143 -4006
18.2899159663866 -4005
18.2941176470588 -4008
18.2983193277311 -4008
18.3025210084034 -4008
18.3067226890756 -4006
18.3109243697479 -4008
18.3151260504202 -4006
18.3193277310924 -4005
18.3235294117647 -4006
18.327731092437 -4006
18.3319327731092 -4005
18.3361344537815 -4005
18.3403361344538 -4002
18.344537815126 -4005
18.3487394957983 -4007
18.3529411764706 -4005
18.3571428571429 -4005
18.3613445378151 -4002
18.3655462184874 -4003
18.3697478991597 -4006
18.3739495798319 -4007
18.3781512605042 -4010
18.3823529411765 -4009
18.3865546218487 -4006
18.390756302521 -4008
18.3949579831933 -4011
18.3991596638655 -4009
18.4033613445378 -4010
18.4075630252101 -4010
18.4117647058824 -4011
18.4159663865546 -4010
18.4201680672269 -4006
18.4243697478992 -4006
18.4285714285714 -4000
18.4327731092437 -4000
18.436974789916 -3999
18.4411764705882 -3996
18.4453781512605 -4000
18.4495798319328 -4003
18.453781512605 -4004
18.4579831932773 -4008
18.4621848739496 -4010
18.4663865546218 -4012
18.4705882352941 -4012
18.4747899159664 -4013
18.4789915966387 -4011
18.4831932773109 -4010
18.4873949579832 -4010
18.4915966386555 -4006
18.4957983193277 -4004
18.5 -4003
18.5042016806723 -4002
18.5084033613445 -4003
18.5126050420168 -4003
18.5168067226891 -4003
18.5210084033613 -4002
18.5252100840336 -4003
18.5294117647059 -4005
18.5336134453782 -4006
18.5378151260504 -4006
18.5420168067227 -4008
18.546218487395 -4009
18.5504201680672 -4009
18.5546218487395 -4009
18.5588235294118 -4008
18.563025210084 -4009
18.5672268907563 -4009
18.5714285714286 -4013
18.5756302521008 -4009
18.5798319327731 -4006
18.5840336134454 -4005
18.5882352941176 -4003
18.5924369747899 -4003
18.5966386554622 -4000
18.6008403361345 -3995
18.6050420168067 -3994
18.609243697479 -3999
18.6134453781513 -4006
18.6176470588235 -4012
18.6218487394958 -4012
18.6260504201681 -4006
18.6302521008403 -3995
18.6344537815126 -3991
18.6386554621849 -3985
18.6428571428571 -3983
18.6470588235294 -3999
18.6512605042017 -4018
18.655462184874 -4030
18.6596638655462 -4033
18.6638655462185 -4027
18.6680672268908 -4025
18.672268907563 -4024
18.6764705882353 -4015
18.6806722689076 -4008
18.6848739495798 -4003
18.6890756302521 -4003
18.6932773109244 -4004
18.6974789915966 -4005
18.7016806722689 -4008
18.7058823529412 -4007
18.7100840336134 -4002
18.7142857142857 -3997
18.718487394958 -3995
18.7226890756303 -3991
18.7268907563025 -3992
18.7310924369748 -3999
18.7352941176471 -3999
18.7394957983193 -4004
18.7436974789916 -4012
18.7478991596639 -4016
18.7521008403361 -4014
18.7563025210084 -4017
18.7605042016807 -4011
18.7647058823529 -4014
18.7689075630252 -4013
18.7731092436975 -4010
18.7773109243697 -4007
18.781512605042 -4006
18.7857142857143 -4006
18.7899159663866 -4005
18.7941176470588 -4007
18.7983193277311 -4006
18.8025210084034 -4003
18.8067226890756 -4003
18.8109243697479 -4004
18.8151260504202 -4006
18.8193277310924 -4009
18.8235294117647 -4006
18.827731092437 -4003
18.8319327731092 -4006
18.8361344537815 -4008
18.8403361344538 -4010
18.844537815126 -4008
18.8487394957983 -4011
18.8529411764706 -4006
18.8571428571429 -4003
18.8613445378151 -4002
18.8655462184874 -4006
18.8697478991597 -4004
18.8739495798319 -4001
18.8781512605042 -4007
18.8823529411765 -4008
18.8865546218487 -4005
18.890756302521 -4007
18.8949579831933 -4006
18.8991596638655 -4007
18.9033613445378 -4006
18.9075630252101 -4008
18.9117647058824 -4007
18.9159663865546 -4008
18.9201680672269 -4009
18.9243697478992 -4008
18.9285714285714 -4008
18.9327731092437 -4009
18.936974789916 -4007
18.9411764705882 -4011
18.9453781512605 -4004
18.9495798319328 -4004
18.953781512605 -4004
18.9579831932773 -4005
18.9621848739496 -4006
18.9663865546218 -4002
18.9705882352941 -4003
18.9747899159664 -4007
18.9789915966387 -4004
18.9831932773109 -4003
18.9873949579832 -4005
18.9915966386555 -4005
18.9957983193277 -4007
19 -4005
19.0042016806723 -4009
19.0084033613445 -4009
19.0126050420168 -4012
19.0168067226891 -4009
19.0210084033613 -4009
19.0252100840336 -4010
19.0294117647059 -4004
19.0336134453782 -4006
19.0378151260504 -4006
19.0420168067227 -4007
19.046218487395 -4006
19.0504201680672 -4003
19.0546218487395 -4002
19.0588235294118 -4002
19.063025210084 -4004
19.0672268907563 -4002
19.0714285714286 -4001
19.0756302521008 -4004
19.0798319327731 -4009
19.0840336134454 -4012
19.0882352941176 -4013
19.0924369747899 -4016
19.0966386554622 -4016
19.1008403361345 -4012
19.1050420168067 -4011
19.109243697479 -4009
19.1134453781513 -4010
19.1176470588235 -4006
19.1218487394958 -4005
19.1260504201681 -4006
19.1302521008403 -4003
19.1344537815126 -4003
19.1386554621849 -4002
19.1428571428571 -4006
19.1470588235294 -4004
19.1512605042017 -4006
19.155462184874 -4008
19.1596638655462 -4010
19.1638655462185 -4013
19.1680672268908 -4011
19.172268907563 -4010
19.1764705882353 -4009
19.1806722689076 -4009
19.1848739495798 -4009
19.1890756302521 -4007
19.1932773109244 -4003
19.1974789915966 -4003
19.2016806722689 -3999
19.2058823529412 -3999
19.2100840336134 -4003
19.2142857142857 -4006
19.218487394958 -4008
19.2226890756303 -4010
19.2268907563025 -4010
19.2310924369748 -4009
19.2352941176471 -4007
19.2394957983193 -4010
19.2436974789916 -4008
19.2478991596639 -4007
19.2521008403361 -4006
19.2563025210084 -4007
19.2605042016807 -4007
19.2647058823529 -4006
19.2689075630252 -4004
19.2731092436975 -4001
19.2773109243697 -4003
19.281512605042 -4004
19.2857142857143 -4007
19.2899159663866 -4006
19.2941176470588 -4006
19.2983193277311 -4008
19.3025210084034 -4008
19.3067226890756 -4007
19.3109243697479 -4007
19.3151260504202 -4009
19.3193277310924 -4009
19.3235294117647 -4009
19.327731092437 -4007
19.3319327731092 -4009
19.3361344537815 -4007
19.3403361344538 -4008
19.344537815126 -4008
19.3487394957983 -4007
19.3529411764706 -4007
19.3571428571429 -4005
19.3613445378151 -4004
19.3655462184874 -4002
19.3697478991597 -4007
19.3739495798319 -4007
19.3781512605042 -4007
19.3823529411765 -4008
19.3865546218487 -4009
19.390756302521 -4007
19.3949579831933 -4008
19.3991596638655 -4007
19.4033613445378 -4009
19.4075630252101 -4011
19.4117647058824 -4011
19.4159663865546 -4009
19.4201680672269 -4010
19.4243697478992 -4011
19.4285714285714 -4010
19.4327731092437 -4008
19.436974789916 -4005
19.4411764705882 -4003
19.4453781512605 -4003
19.4495798319328 -4004
19.453781512605 -4005
19.4579831932773 -4006
19.4621848739496 -4007
19.4663865546218 -4004
19.4705882352941 -4008
19.4747899159664 -4004
19.4789915966387 -4006
19.4831932773109 -4005
19.4873949579832 -4007
19.4915966386555 -4005
19.4957983193277 -4002
19.5 -3999
19.5042016806723 -3997
19.5084033613445 -3998
19.5126050420168 -4000
19.5168067226891 -4003
19.5210084033613 -4008
19.5252100840336 -4010
19.5294117647059 -4012
19.5336134453782 -4013
19.5378151260504 -4014
19.5420168067227 -4012
19.546218487395 -4011
19.5504201680672 -4008
19.5546218487395 -4007
19.5588235294118 -4007
19.563025210084 -4005
19.5672268907563 -4004
19.5714285714286 -4001
19.5756302521008 -4001
19.5798319327731 -4001
19.5840336134454 -3999
19.5882352941176 -3996
19.5924369747899 -3997
19.5966386554622 -3999
19.6008403361345 -4002
19.6050420168067 -4006
19.609243697479 -4006
19.6134453781513 -4009
19.6176470588235 -4010
19.6218487394958 -4015
19.6260504201681 -4015
19.6302521008403 -4017
19.6344537815126 -4016
19.6386554621849 -4014
19.6428571428571 -4011
19.6470588235294 -4012
19.6512605042017 -4011
19.655462184874 -4011
19.6596638655462 -4008
19.6638655462185 -4007
19.6680672268908 -4002
19.672268907563 -4001
19.6764705882353 -4000
19.6806722689076 -4000
19.6848739495798 -3997
19.6890756302521 -4000
19.6932773109244 -4005
19.6974789915966 -4006
19.7016806722689 -4007
19.7058823529412 -4008
19.7100840336134 -4008
19.7142857142857 -4009
19.718487394958 -4011
19.7226890756303 -4008
19.7268907563025 -4008
19.7310924369748 -4009
19.7352941176471 -4008
19.7394957983193 -4005
19.7436974789916 -4006
19.7478991596639 -4005
19.7521008403361 -4004
19.7563025210084 -4003
19.7605042016807 -4007
19.7647058823529 -4008
19.7689075630252 -4007
19.7731092436975 -4007
19.7773109243697 -4003
19.781512605042 -4001
19.7857142857143 -4002
19.7899159663866 -4003
19.7941176470588 -4001
19.7983193277311 -4002
19.8025210084034 -4003
19.8067226890756 -4005
19.8109243697479 -4006
19.8151260504202 -4004
19.8193277310924 -4004
19.8235294117647 -4005
19.827731092437 -4004
19.8319327731092 -3999
19.8361344537815 -3998
19.8403361344538 -4004
19.844537815126 -4010
19.8487394957983 -4010
19.8529411764706 -4005
19.8571428571429 -4001
19.8613445378151 -4001
19.8655462184874 -4000
19.8697478991597 -4003
19.8739495798319 -4005
19.8781512605042 -4004
19.8823529411765 -4005
19.8865546218487 -4007
19.890756302521 -4009
19.8949579831933 -4009
19.8991596638655 -4010
19.9033613445378 -4010
19.9075630252101 -4012
19.9117647058824 -4009
19.9159663865546 -4008
19.9201680672269 -4008
19.9243697478992 -4010
19.9285714285714 -4010
19.9327731092437 -4006
19.936974789916 -4004
19.9411764705882 -4001
19.9453781512605 -4001
19.9495798319328 -3999
19.953781512605 -4002
19.9579831932773 -4000
19.9621848739496 -3999
19.9663865546218 -3996
19.9705882352941 -4000
19.9747899159664 -4005
19.9789915966387 -4005
19.9831932773109 -4005
19.9873949579832 -4007
19.9915966386555 -4006
19.9957983193277 -4005
};
\addlegendentry{Original Y}
\addplot [semithick, forestgreen4416044]
table {%
0 -283
0.00420168067226891 -290
0.00840336134453781 -288
0.0126050420168067 -294
0.0168067226890756 -306
0.0210084033613445 -339
0.0252100840336134 -394
0.0294117647058824 -473
0.0336134453781513 -533
0.0378151260504202 -575
0.0420168067226891 -605
0.046218487394958 -618
0.0504201680672269 -616
0.0546218487394958 -636
0.0588235294117647 -659
0.0630252100840336 -655
0.0672268907563025 -632
0.0714285714285714 -618
0.0756302521008403 -589
0.0798319327731092 -577
0.0840336134453782 -565
0.0882352941176471 -550
0.092436974789916 -531
0.0966386554621849 -522
0.100840336134454 -525
0.105042016806723 -529
0.109243697478992 -531
0.113445378151261 -529
0.117647058823529 -547
0.121848739495798 -571
0.126050420168067 -606
0.130252100840336 -642
0.134453781512605 -680
0.138655462184874 -712
0.142857142857143 -767
0.147058823529412 -799
0.151260504201681 -829
0.15546218487395 -835
0.159663865546218 -837
0.163865546218487 -830
0.168067226890756 -815
0.172268907563025 -785
0.176470588235294 -751
0.180672268907563 -704
0.184873949579832 -647
0.189075630252101 -591
0.19327731092437 -519
0.197478991596639 -454
0.201680672268908 -400
0.205882352941176 -328
0.210084033613445 -262
0.214285714285714 -211
0.218487394957983 -169
0.222689075630252 -118
0.226890756302521 -84
0.23109243697479 -70
0.235294117647059 -53
0.239495798319328 -29
0.243697478991597 -20
0.247899159663866 1
0.252100840336134 30
0.256302521008403 63
0.260504201680672 94
0.264705882352941 124
0.26890756302521 154
0.273109243697479 182
0.277310924369748 216
0.281512605042017 242
0.285714285714286 271
0.289915966386555 293
0.294117647058824 308
0.298319327731092 326
0.302521008403361 323
0.30672268907563 323
0.310924369747899 323
0.315126050420168 328
0.319327731092437 338
0.323529411764706 353
0.327731092436975 362
0.331932773109244 372
0.336134453781513 378
0.340336134453782 384
0.34453781512605 391
0.348739495798319 396
0.352941176470588 392
0.357142857142857 384
0.361344537815126 377
0.365546218487395 370
0.369747899159664 363
0.373949579831933 355
0.378151260504202 351
0.382352941176471 336
0.38655462184874 319
0.390756302521008 319
0.394957983193277 318
0.399159663865546 312
0.403361344537815 308
0.407563025210084 306
0.411764705882353 309
0.415966386554622 311
0.420168067226891 317
0.42436974789916 319
0.428571428571429 308
0.432773109243697 312
0.436974789915966 319
0.441176470588235 331
0.445378151260504 333
0.449579831932773 346
0.453781512605042 350
0.457983193277311 360
0.46218487394958 359
0.466386554621849 369
0.470588235294118 377
0.474789915966387 383
0.478991596638655 387
0.483193277310924 390
0.487394957983193 390
0.491596638655462 387
0.495798319327731 384
0.5 387
0.504201680672269 376
0.508403361344538 362
0.512605042016807 351
0.516806722689076 338
0.521008403361345 324
0.525210084033613 308
0.529411764705882 289
0.533613445378151 274
0.53781512605042 260
0.542016806722689 236
0.546218487394958 218
0.550420168067227 204
0.554621848739496 185
0.558823529411765 160
0.563025210084034 137
0.567226890756303 107
0.571428571428571 79
0.57563025210084 54
0.579831932773109 30
0.584033613445378 11
0.588235294117647 -10
0.592436974789916 -24
0.596638655462185 -33
0.600840336134454 -39
0.605042016806723 -40
0.609243697478992 -45
0.613445378151261 -50
0.617647058823529 -58
0.621848739495798 -82
0.626050420168067 -110
0.630252100840336 -142
0.634453781512605 -174
0.638655462184874 -212
0.642857142857143 -255
0.647058823529412 -308
0.651260504201681 -371
0.65546218487395 -427
0.659663865546218 -455
0.663865546218487 -472
0.668067226890756 -504
0.672268907563025 -538
0.676470588235294 -566
0.680672268907563 -623
0.684873949579832 -652
0.689075630252101 -684
0.69327731092437 -738
0.697478991596639 -756
0.701680672268908 -777
0.705882352941177 -801
0.710084033613445 -830
0.714285714285714 -859
0.718487394957983 -874
0.722689075630252 -888
0.726890756302521 -906
0.73109243697479 -914
0.735294117647059 -924
0.739495798319328 -917
0.743697478991597 -912
0.747899159663866 -909
0.752100840336134 -908
0.756302521008403 -903
0.760504201680672 -872
0.764705882352941 -821
0.76890756302521 -789
0.773109243697479 -727
0.777310924369748 -695
0.781512605042017 -656
0.785714285714286 -593
0.789915966386555 -566
0.794117647058823 -532
0.798319327731092 -497
0.802521008403361 -476
0.80672268907563 -490
0.810924369747899 -503
0.815126050420168 -507
0.819327731092437 -527
0.823529411764706 -518
0.827731092436975 -493
0.831932773109244 -459
0.836134453781513 -393
0.840336134453782 -319
0.84453781512605 -240
0.848739495798319 -176
0.852941176470588 -104
0.857142857142857 -39
0.861344537815126 13
0.865546218487395 78
0.869747899159664 128
0.873949579831933 172
0.878151260504202 217
0.882352941176471 268
0.886554621848739 298
0.890756302521008 310
0.894957983193277 314
0.899159663865546 297
0.903361344537815 266
0.907563025210084 256
0.911764705882353 252
0.915966386554622 238
0.920168067226891 230
0.92436974789916 226
0.928571428571429 230
0.932773109243697 243
0.936974789915966 247
0.941176470588235 249
0.945378151260504 250
0.949579831932773 236
0.953781512605042 232
0.957983193277311 220
0.96218487394958 212
0.966386554621849 204
0.970588235294118 187
0.974789915966387 190
0.978991596638655 157
0.983193277310924 128
0.987394957983193 104
0.991596638655462 76
0.995798319327731 48
1 21
1.00420168067227 -13
1.00840336134454 -64
1.01260504201681 -132
1.01680672268908 -218
1.02100840336134 -308
1.02521008403361 -411
1.02941176470588 -523
1.03361344537815 -647
1.03781512605042 -755
1.04201680672269 -858
1.04621848739496 -944
1.05042016806723 -1017
1.0546218487395 -1076
1.05882352941176 -1134
1.06302521008403 -1185
1.0672268907563 -1241
1.07142857142857 -1282
1.07563025210084 -1306
1.07983193277311 -1325
1.08403361344538 -1332
1.08823529411765 -1329
1.09243697478992 -1312
1.09663865546218 -1294
1.10084033613445 -1260
1.10504201680672 -1206
1.10924369747899 -1132
1.11344537815126 -1047
1.11764705882353 -974
1.1218487394958 -917
1.12605042016807 -857
1.13025210084034 -785
1.13445378151261 -714
1.13865546218487 -650
1.14285714285714 -583
1.14705882352941 -525
1.15126050420168 -473
1.15546218487395 -416
1.15966386554622 -371
1.16386554621849 -332
1.16806722689076 -298
1.17226890756303 -273
1.17647058823529 -251
1.18067226890756 -236
1.18487394957983 -230
1.1890756302521 -223
1.19327731092437 -224
1.19747899159664 -217
1.20168067226891 -219
1.20588235294118 -215
1.21008403361345 -218
1.21428571428571 -227
1.21848739495798 -239
1.22268907563025 -253
1.22689075630252 -264
1.23109243697479 -280
1.23529411764706 -296
1.23949579831933 -315
1.2436974789916 -333
1.24789915966387 -350
1.25210084033613 -385
1.2563025210084 -430
1.26050420168067 -477
1.26470588235294 -528
1.26890756302521 -581
1.27310924369748 -638
1.27731092436975 -713
1.28151260504202 -772
1.28571428571429 -831
1.28991596638655 -903
1.29411764705882 -964
1.29831932773109 -1017
1.30252100840336 -1068
1.30672268907563 -1094
1.3109243697479 -1107
1.31512605042017 -1066
1.31932773109244 -1041
1.32352941176471 -1045
1.32773109243697 -1071
1.33193277310924 -1071
1.33613445378151 -1054
1.34033613445378 -1042
1.34453781512605 -1028
1.34873949579832 -1000
1.35294117647059 -998
1.35714285714286 -1023
1.36134453781513 -981
1.36554621848739 -943
1.36974789915966 -899
1.37394957983193 -861
1.3781512605042 -839
1.38235294117647 -811
1.38655462184874 -775
1.39075630252101 -731
1.39495798319328 -703
1.39915966386555 -687
1.40336134453782 -692
1.40756302521008 -694
1.41176470588235 -685
1.41596638655462 -655
1.42016806722689 -615
1.42436974789916 -570
1.42857142857143 -527
1.4327731092437 -477
1.43697478991597 -435
1.44117647058824 -409
1.4453781512605 -402
1.44957983193277 -405
1.45378151260504 -417
1.45798319327731 -434
1.46218487394958 -468
1.46638655462185 -499
1.47058823529412 -527
1.47478991596639 -547
1.47899159663866 -547
1.48319327731092 -526
1.48739495798319 -506
1.49159663865546 -488
1.49579831932773 -471
1.5 -450
1.50420168067227 -415
1.50840336134454 -366
1.51260504201681 -309
1.51680672268908 -259
1.52100840336134 -207
1.52521008403361 -160
1.52941176470588 -112
1.53361344537815 -77
1.53781512605042 -41
1.54201680672269 -12
1.54621848739496 3
1.55042016806723 31
1.5546218487395 56
1.55882352941176 71
1.56302521008403 95
1.5672268907563 116
1.57142857142857 146
1.57563025210084 176
1.57983193277311 199
1.58403361344538 227
1.58823529411765 252
1.59243697478992 262
1.59663865546218 272
1.60084033613445 274
1.60504201680672 277
1.60924369747899 274
1.61344537815126 277
1.61764705882353 285
1.6218487394958 296
1.62605042016807 296
1.63025210084034 300
1.63445378151261 301
1.63865546218487 297
1.64285714285714 290
1.64705882352941 278
1.65126050420168 261
1.65546218487395 243
1.65966386554622 225
1.66386554621849 211
1.66806722689076 193
1.67226890756303 179
1.67647058823529 169
1.68067226890756 157
1.68487394957983 153
1.6890756302521 142
1.69327731092437 142
1.69747899159664 148
1.70168067226891 153
1.70588235294118 162
1.71008403361345 174
1.71428571428571 180
1.71848739495798 177
1.72268907563025 183
1.72689075630252 189
1.73109243697479 196
1.73529411764706 201
1.73949579831933 203
1.7436974789916 203
1.74789915966387 202
1.75210084033613 202
1.7563025210084 197
1.76050420168067 195
1.76470588235294 195
1.76890756302521 197
1.77310924369748 197
1.77731092436975 198
1.78151260504202 193
1.78571428571429 188
1.78991596638655 187
1.79411764705882 186
1.79831932773109 183
1.80252100840336 181
1.80672268907563 174
1.8109243697479 166
1.81512605042017 166
1.81932773109244 161
1.82352941176471 151
1.82773109243697 138
1.83193277310924 117
1.83613445378151 94
1.84033613445378 69
1.84453781512605 51
1.84873949579832 33
1.85294117647059 16
1.85714285714286 2
1.86134453781513 -15
1.86554621848739 -32
1.86974789915966 -54
1.87394957983193 -78
1.8781512605042 -104
1.88235294117647 -133
1.88655462184874 -172
1.89075630252101 -211
1.89495798319328 -251
1.89915966386555 -286
1.90336134453782 -315
1.90756302521008 -339
1.91176470588235 -368
1.91596638655462 -392
1.92016806722689 -414
1.92436974789916 -438
1.92857142857143 -463
1.9327731092437 -495
1.93697478991597 -558
1.94117647058824 -645
1.9453781512605 -723
1.94957983193277 -779
1.95378151260504 -827
1.95798319327731 -895
1.96218487394958 -961
1.96638655462185 -1019
1.97058823529412 -1078
1.97478991596639 -1133
1.97899159663866 -1191
1.98319327731092 -1237
1.98739495798319 -1280
1.99159663865546 -1296
1.99579831932773 -1301
2 -1281
2.00420168067227 -1235
2.00840336134454 -1156
2.01260504201681 -1067
2.01680672268908 -970
2.02100840336134 -866
2.02521008403361 -781
2.02941176470588 -729
2.03361344537815 -684
2.03781512605042 -665
2.04201680672269 -664
2.04621848739496 -658
2.05042016806723 -646
2.0546218487395 -635
2.05882352941176 -609
2.06302521008403 -588
2.0672268907563 -569
2.07142857142857 -542
2.07563025210084 -508
2.07983193277311 -454
2.08403361344538 -388
2.08823529411765 -320
2.09243697478992 -250
2.09663865546218 -191
2.10084033613445 -125
2.10504201680672 -48
2.10924369747899 35
2.11344537815126 122
2.11764705882353 207
2.1218487394958 276
2.12605042016807 330
2.13025210084034 360
2.13445378151261 376
2.13865546218487 358
2.14285714285714 305
2.14705882352941 289
2.15126050420168 284
2.15546218487395 276
2.15966386554622 267
2.16386554621849 255
2.16806722689076 251
2.17226890756303 254
2.17647058823529 266
2.18067226890756 281
2.18487394957983 296
2.1890756302521 309
2.19327731092437 320
2.19747899159664 326
2.20168067226891 317
2.20588235294118 329
2.21008403361345 329
2.21428571428571 325
2.21848739495798 307
2.22268907563025 297
2.22689075630252 285
2.23109243697479 282
2.23529411764706 276
2.23949579831933 274
2.2436974789916 276
2.24789915966387 277
2.25210084033613 286
2.2563025210084 289
2.26050420168067 295
2.26470588235294 294
2.26890756302521 294
2.27310924369748 287
2.27731092436975 273
2.28151260504202 249
2.28571428571429 212
2.28991596638655 173
2.29411764705882 131
2.29831932773109 65
2.30252100840336 -18
2.30672268907563 -114
2.3109243697479 -255
2.31512605042017 -456
2.31932773109244 -692
2.32352941176471 -919
2.32773109243697 -1143
2.33193277310924 -1384
2.33613445378151 -1620
2.34033613445378 -1826
2.34453781512605 -2020
2.34873949579832 -2159
2.35294117647059 -2245
2.35714285714286 -2269
2.36134453781513 -2255
2.36554621848739 -2195
2.36974789915966 -2084
2.37394957983193 -1944
2.3781512605042 -1782
2.38235294117647 -1596
2.38655462184874 -1418
2.39075630252101 -1263
2.39495798319328 -1109
2.39915966386555 -981
2.40336134453782 -868
2.40756302521008 -765
2.41176470588235 -673
2.41596638655462 -585
2.42016806722689 -509
2.42436974789916 -439
2.42857142857143 -373
2.4327731092437 -321
2.43697478991597 -274
2.44117647058824 -235
2.4453781512605 -199
2.44957983193277 -172
2.45378151260504 -157
2.45798319327731 -143
2.46218487394958 -127
2.46638655462185 -117
2.47058823529412 -106
2.47478991596639 -97
2.47899159663866 -91
2.48319327731092 -91
2.48739495798319 -90
2.49159663865546 -87
2.49579831932773 -95
2.5 -109
2.50420168067227 -117
2.50840336134454 -127
2.51260504201681 -131
2.51680672268908 -128
2.52100840336134 -127
2.52521008403361 -132
2.52941176470588 -138
2.53361344537815 -139
2.53781512605042 -144
2.54201680672269 -159
2.54621848739496 -188
2.55042016806723 -212
2.5546218487395 -248
2.55882352941176 -300
2.56302521008403 -365
2.5672268907563 -420
2.57142857142857 -450
2.57563025210084 -472
2.57983193277311 -500
2.58403361344538 -558
2.58823529411765 -602
2.59243697478992 -663
2.59663865546218 -801
2.60084033613445 -857
2.60504201680672 -885
2.60924369747899 -884
2.61344537815126 -895
2.61764705882353 -883
2.6218487394958 -843
2.62605042016807 -779
2.63025210084034 -709
2.63445378151261 -666
2.63865546218487 -660
2.64285714285714 -661
2.64705882352941 -676
2.65126050420168 -687
2.65546218487395 -733
2.65966386554622 -792
2.66386554621849 -854
2.66806722689076 -903
2.67226890756303 -937
2.67647058823529 -965
2.68067226890756 -985
2.68487394957983 -978
2.6890756302521 -952
2.69327731092437 -913
2.69747899159664 -843
2.70168067226891 -763
2.70588235294118 -678
2.71008403361345 -586
2.71428571428571 -490
2.71848739495798 -393
2.72268907563025 -304
2.72689075630252 -238
2.73109243697479 -205
2.73529411764706 -197
2.73949579831933 -212
2.7436974789916 -236
2.74789915966387 -275
2.75210084033613 -334
2.7563025210084 -374
2.76050420168067 -393
2.76470588235294 -402
2.76890756302521 -416
2.77310924369748 -428
2.77731092436975 -432
2.78151260504202 -432
2.78571428571429 -414
2.78991596638655 -409
2.79411764705882 -382
2.79831932773109 -350
2.80252100840336 -306
2.80672268907563 -249
2.8109243697479 -199
2.81512605042017 -145
2.81932773109244 -102
2.82352941176471 -58
2.82773109243697 -26
2.83193277310924 12
2.83613445378151 36
2.84033613445378 54
2.84453781512605 70
2.84873949579832 82
2.85294117647059 97
2.85714285714286 116
2.86134453781513 141
2.86554621848739 163
2.86974789915966 186
2.87394957983193 207
2.8781512605042 234
2.88235294117647 252
2.88655462184874 265
2.89075630252101 281
2.89495798319328 299
2.89915966386555 311
2.90336134453782 322
2.90756302521008 327
2.91176470588235 327
2.91596638655462 326
2.92016806722689 331
2.92436974789916 328
2.92857142857143 324
2.9327731092437 324
2.93697478991597 328
2.94117647058824 327
2.9453781512605 326
2.94957983193277 326
2.95378151260504 327
2.95798319327731 326
2.96218487394958 321
2.96638655462185 320
2.97058823529412 319
2.97478991596639 319
2.97899159663866 315
2.98319327731092 312
2.98739495798319 317
2.99159663865546 318
2.99579831932773 315
3 312
3.00420168067227 310
3.00840336134454 307
3.01260504201681 307
3.01680672268908 310
3.02100840336134 311
3.02521008403361 317
3.02941176470588 315
3.03361344537815 316
3.03781512605042 317
3.04201680672269 324
3.04621848739496 326
3.05042016806723 327
3.0546218487395 323
3.05882352941176 317
3.06302521008403 308
3.0672268907563 301
3.07142857142857 295
3.07563025210084 286
3.07983193277311 279
3.08403361344538 270
3.08823529411765 267
3.09243697478992 264
3.09663865546218 260
3.10084033613445 252
3.10504201680672 252
3.10924369747899 248
3.11344537815126 240
3.11764705882353 220
3.1218487394958 204
3.12605042016807 188
3.13025210084034 170
3.13445378151261 153
3.13865546218487 139
3.14285714285714 127
3.14705882352941 113
3.15126050420168 94
3.15546218487395 79
3.15966386554622 61
3.16386554621849 46
3.16806722689076 30
3.17226890756303 17
3.17647058823529 6
3.18067226890756 -11
3.18487394957983 -24
3.1890756302521 -40
3.19327731092437 -54
3.19747899159664 -66
3.20168067226891 -77
3.20588235294118 -92
3.21008403361345 -105
3.21428571428571 -119
3.21848739495798 -139
3.22268907563025 -159
3.22689075630252 -186
3.23109243697479 -214
3.23529411764706 -255
3.23949579831933 -287
3.2436974789916 -324
3.24789915966387 -370
3.25210084033613 -416
3.2563025210084 -465
3.26050420168067 -520
3.26470588235294 -561
3.26890756302521 -610
3.27310924369748 -641
3.27731092436975 -670
3.28151260504202 -704
3.28571428571429 -743
3.28991596638655 -803
3.29411764705882 -861
3.29831932773109 -944
3.30252100840336 -1020
3.30672268907563 -1104
3.3109243697479 -1176
3.31512605042017 -1264
3.31932773109244 -1327
3.32352941176471 -1408
3.32773109243697 -1464
3.33193277310924 -1519
3.33613445378151 -1583
3.34033613445378 -1627
3.34453781512605 -1660
3.34873949579832 -1652
3.35294117647059 -1611
3.35714285714286 -1524
3.36134453781513 -1409
3.36554621848739 -1293
3.36974789915966 -1182
3.37394957983193 -1116
3.3781512605042 -1034
3.38235294117647 -981
3.38655462184874 -954
3.39075630252101 -916
3.39495798319328 -909
3.39915966386555 -872
3.40336134453782 -813
3.40756302521008 -739
3.41176470588235 -651
3.41596638655462 -599
3.42016806722689 -555
3.42436974789916 -546
3.42857142857143 -506
3.4327731092437 -413
3.43697478991597 -296
3.44117647058824 -169
3.4453781512605 -62
3.44957983193277 3
3.45378151260504 64
3.45798319327731 121
3.46218487394958 183
3.46638655462185 232
3.47058823529412 251
3.47478991596639 261
3.47899159663866 261
3.48319327731092 259
3.48739495798319 255
3.49159663865546 252
3.49579831932773 253
3.5 259
3.50420168067227 265
3.50840336134454 267
3.51260504201681 257
3.51680672268908 245
3.52100840336134 241
3.52521008403361 238
3.52941176470588 238
3.53361344537815 249
3.53781512605042 255
3.54201680672269 273
3.54621848739496 286
3.55042016806723 287
3.5546218487395 296
3.55882352941176 294
3.56302521008403 289
3.5672268907563 283
3.57142857142857 273
3.57563025210084 266
3.57983193277311 258
3.58403361344538 246
3.58823529411765 237
3.59243697478992 233
3.59663865546218 220
3.60084033613445 222
3.60504201680672 228
3.60924369747899 237
3.61344537815126 242
3.61764705882353 244
3.6218487394958 246
3.62605042016807 251
3.63025210084034 252
3.63445378151261 244
3.63865546218487 229
3.64285714285714 194
3.64705882352941 176
3.65126050420168 172
3.65546218487395 161
3.65966386554622 142
3.66386554621849 124
3.66806722689076 97
3.67226890756303 68
3.67647058823529 32
3.68067226890756 5
3.68487394957983 -18
3.6890756302521 -35
3.69327731092437 -63
3.69747899159664 -96
3.70168067226891 -140
3.70588235294118 -233
3.71008403361345 -341
3.71428571428571 -620
3.71848739495798 -961
3.72268907563025 -1262
3.72689075630252 -1498
3.73109243697479 -1697
3.73529411764706 -1871
3.73949579831933 -2047
3.7436974789916 -2180
3.74789915966387 -2276
3.75210084033613 -2319
3.7563025210084 -2304
3.76050420168067 -2243
3.76470588235294 -2155
3.76890756302521 -2045
3.77310924369748 -1897
3.77731092436975 -1736
3.78151260504202 -1598
3.78571428571429 -1457
3.78991596638655 -1341
3.79411764705882 -1246
3.79831932773109 -1172
3.80252100840336 -1120
3.80672268907563 -1077
3.8109243697479 -1031
3.81512605042017 -988
3.81932773109244 -942
3.82352941176471 -880
3.82773109243697 -811
3.83193277310924 -743
3.83613445378151 -677
3.84033613445378 -615
3.84453781512605 -568
3.84873949579832 -524
3.85294117647059 -476
3.85714285714286 -424
3.86134453781513 -400
3.86554621848739 -399
3.86974789915966 -401
3.87394957983193 -409
3.8781512605042 -419
3.88235294117647 -435
3.88655462184874 -455
3.89075630252101 -470
3.89495798319328 -490
3.89915966386555 -508
3.90336134453782 -523
3.90756302521008 -529
3.91176470588235 -536
3.91596638655462 -543
3.92016806722689 -538
3.92436974789916 -535
3.92857142857143 -524
3.9327731092437 -509
3.93697478991597 -502
3.94117647058824 -493
3.9453781512605 -487
3.94957983193277 -490
3.95378151260504 -487
3.95798319327731 -485
3.96218487394958 -480
3.96638655462185 -477
3.97058823529412 -465
3.97478991596639 -463
3.97899159663866 -469
3.98319327731092 -481
3.98739495798319 -492
3.99159663865546 -500
3.99579831932773 -495
4 -487
4.00420168067227 -472
4.00840336134454 -460
4.01260504201681 -451
4.01680672268908 -448
4.02100840336134 -444
4.02521008403361 -446
4.02941176470588 -426
4.03361344537815 -394
4.03781512605042 -366
4.04201680672269 -350
4.04621848739496 -334
4.05042016806723 -333
4.0546218487395 -348
4.05882352941176 -372
4.06302521008403 -411
4.0672268907563 -451
4.07142857142857 -502
4.07563025210084 -548
4.07983193277311 -586
4.08403361344538 -620
4.08823529411765 -651
4.09243697478992 -661
4.09663865546218 -662
4.10084033613445 -666
4.10504201680672 -668
4.10924369747899 -663
4.11344537815126 -663
4.11764705882353 -635
4.1218487394958 -615
4.12605042016807 -585
4.13025210084034 -534
4.13445378151261 -490
4.13865546218487 -443
4.14285714285714 -399
4.14705882352941 -370
4.15126050420168 -352
4.15546218487395 -342
4.15966386554622 -313
4.16386554621849 -274
4.16806722689076 -241
4.17226890756303 -239
4.17647058823529 -220
4.18067226890756 -177
4.18487394957983 -122
4.1890756302521 -89
4.19327731092437 -60
4.19747899159664 -33
4.20168067226891 -13
4.20588235294118 8
4.21008403361345 40
4.21428571428571 71
4.21848739495798 86
4.22268907563025 100
4.22689075630252 120
4.23109243697479 153
4.23529411764706 169
4.23949579831933 189
4.2436974789916 214
4.24789915966387 234
4.25210084033613 239
4.2563025210084 234
4.26050420168067 215
4.26470588235294 194
4.26890756302521 186
4.27310924369748 189
4.27731092436975 196
4.28151260504202 203
4.28571428571429 211
4.28991596638655 216
4.29411764705882 217
4.29831932773109 211
4.30252100840336 206
4.30672268907563 197
4.3109243697479 187
4.31512605042017 175
4.31932773109244 168
4.32352941176471 159
4.32773109243697 157
4.33193277310924 148
4.33613445378151 139
4.34033613445378 132
4.34453781512605 125
4.34873949579832 117
4.35294117647059 114
4.35714285714286 107
4.36134453781513 98
4.36554621848739 91
4.36974789915966 84
4.37394957983193 80
4.3781512605042 74
4.38235294117647 71
4.38655462184874 68
4.39075630252101 58
4.39495798319328 49
4.39915966386555 41
4.40336134453782 36
4.40756302521008 30
4.41176470588235 22
4.41596638655462 14
4.42016806722689 10
4.42436974789916 7
4.42857142857143 4
4.4327731092437 2
4.43697478991597 3
4.44117647058824 4
4.4453781512605 5
4.44957983193277 3
4.45378151260504 2
4.45798319327731 -9
4.46218487394958 -23
4.46638655462185 -42
4.47058823529412 -64
4.47478991596639 -97
4.47899159663866 -131
4.48319327731092 -172
4.48739495798319 -220
4.49159663865546 -264
4.49579831932773 -312
4.5 -357
4.50420168067227 -398
4.50840336134454 -434
4.51260504201681 -471
4.51680672268908 -502
4.52100840336134 -534
4.52521008403361 -565
4.52941176470588 -599
4.53361344537815 -633
4.53781512605042 -667
4.54201680672269 -697
4.54621848739496 -726
4.55042016806723 -749
4.5546218487395 -763
4.55882352941176 -773
4.56302521008403 -783
4.5672268907563 -800
4.57142857142857 -830
4.57563025210084 -855
4.57983193277311 -861
4.58403361344538 -871
4.58823529411765 -874
4.59243697478992 -873
4.59663865546218 -872
4.60084033613445 -874
4.60504201680672 -882
4.60924369747899 -897
4.61344537815126 -913
4.61764705882353 -924
4.6218487394958 -925
4.62605042016807 -919
4.63025210084034 -890
4.63445378151261 -855
4.63865546218487 -799
4.64285714285714 -719
4.64705882352941 -651
4.65126050420168 -571
4.65546218487395 -521
4.65966386554622 -480
4.66386554621849 -454
4.66806722689076 -430
4.67226890756303 -415
4.67647058823529 -412
4.68067226890756 -421
4.68487394957983 -443
4.6890756302521 -467
4.69327731092437 -491
4.69747899159664 -501
4.70168067226891 -490
4.70588235294118 -478
4.71008403361345 -447
4.71428571428571 -392
4.71848739495798 -327
4.72268907563025 -272
4.72689075630252 -209
4.73109243697479 -129
4.73529411764706 -61
4.73949579831933 -22
4.7436974789916 16
4.74789915966387 41
4.75210084033613 58
4.7563025210084 102
4.76050420168067 148
4.76470588235294 182
4.76890756302521 205
4.77310924369748 232
4.77731092436975 247
4.78151260504202 270
4.78571428571429 282
4.78991596638655 289
4.79411764705882 298
4.79831932773109 298
4.80252100840336 295
4.80672268907563 285
4.8109243697479 270
4.81512605042017 260
4.81932773109244 248
4.82352941176471 237
4.82773109243697 226
4.83193277310924 216
4.83613445378151 213
4.84033613445378 209
4.84453781512605 212
4.84873949579832 216
4.85294117647059 223
4.85714285714286 234
4.86134453781513 247
4.86554621848739 261
4.86974789915966 276
4.87394957983193 297
4.8781512605042 313
4.88235294117647 322
4.88655462184874 328
4.89075630252101 334
4.89495798319328 336
4.89915966386555 331
4.90336134453782 318
4.90756302521008 313
4.91176470588235 297
4.91596638655462 268
4.92016806722689 233
4.92436974789916 155
4.92857142857143 62
4.9327731092437 -56
4.93697478991597 -215
4.94117647058824 -418
4.9453781512605 -597
4.94957983193277 -774
4.95378151260504 -982
4.95798319327731 -1197
4.96218487394958 -1341
4.96638655462185 -1424
4.97058823529412 -1483
4.97478991596639 -1538
4.97899159663866 -1589
4.98319327731092 -1582
4.98739495798319 -1523
4.99159663865546 -1457
4.99579831932773 -1387
5 -1289
5.00420168067227 -1219
5.00840336134454 -1124
5.01260504201681 -967
5.01680672268908 -851
5.02100840336134 -788
5.02521008403361 -740
5.02941176470588 -703
5.03361344537815 -662
5.03781512605042 -623
5.04201680672269 -563
5.04621848739496 -507
5.05042016806723 -438
5.0546218487395 -360
5.05882352941176 -263
5.06302521008403 -186
5.0672268907563 -138
5.07142857142857 -97
5.07563025210084 -65
5.07983193277311 -40
5.08403361344538 49
5.08823529411765 114
5.09243697478992 180
5.09663865546218 155
5.10084033613445 67
5.10504201680672 4
5.10924369747899 -28
5.11344537815126 -54
5.11764705882353 -100
5.1218487394958 -139
5.12605042016807 -159
5.13025210084034 -171
5.13445378151261 -180
5.13865546218487 -190
5.14285714285714 -204
5.14705882352941 -219
5.15126050420168 -241
5.15546218487395 -274
5.15966386554622 -306
5.16386554621849 -342
5.16806722689076 -379
5.17226890756303 -413
5.17647058823529 -447
5.18067226890756 -471
5.18487394957983 -506
5.1890756302521 -532
5.19327731092437 -544
5.19747899159664 -549
5.20168067226891 -553
5.20588235294118 -571
5.21008403361345 -588
5.21428571428571 -606
5.21848739495798 -611
5.22268907563025 -623
5.22689075630252 -633
5.23109243697479 -647
5.23529411764706 -655
5.23949579831933 -677
5.2436974789916 -691
5.24789915966387 -709
5.25210084033613 -725
5.2563025210084 -731
5.26050420168067 -749
5.26470588235294 -754
5.26890756302521 -770
5.27310924369748 -770
5.27731092436975 -764
5.28151260504202 -770
5.28571428571429 -772
5.28991596638655 -785
5.29411764705882 -784
5.29831932773109 -786
5.30252100840336 -786
5.30672268907563 -792
5.3109243697479 -778
5.31512605042017 -788
5.31932773109244 -806
5.32352941176471 -817
5.32773109243697 -814
5.33193277310924 -802
5.33613445378151 -788
5.34033613445378 -749
5.34453781512605 -703
5.34873949579832 -633
5.35294117647059 -542
5.35714285714286 -451
5.36134453781513 -381
5.36554621848739 -334
5.36974789915966 -287
5.37394957983193 -269
5.3781512605042 -265
5.38235294117647 -266
5.38655462184874 -268
5.39075630252101 -267
5.39495798319328 -262
5.39915966386555 -267
5.40336134453782 -297
5.40756302521008 -347
5.41176470588235 -399
5.41596638655462 -432
5.42016806722689 -451
5.42436974789916 -474
5.42857142857143 -484
5.4327731092437 -495
5.43697478991597 -472
5.44117647058824 -459
5.4453781512605 -449
5.44957983193277 -430
5.45378151260504 -385
5.45798319327731 -364
5.46218487394958 -326
5.46638655462185 -314
5.47058823529412 -293
5.47478991596639 -272
5.47899159663866 -228
5.48319327731092 -164
5.48739495798319 -126
5.49159663865546 -79
5.49579831932773 -38
5.5 14
5.50420168067227 64
5.50840336134454 101
5.51260504201681 134
5.51680672268908 176
5.52100840336134 202
5.52521008403361 210
5.52941176470588 219
5.53361344537815 249
5.53781512605042 267
5.54201680672269 288
5.54621848739496 301
5.55042016806723 308
5.5546218487395 315
5.55882352941176 329
5.56302521008403 339
5.5672268907563 351
5.57142857142857 353
5.57563025210084 362
5.57983193277311 372
5.58403361344538 373
5.58823529411765 378
5.59243697478992 378
5.59663865546218 376
5.60084033613445 377
5.60504201680672 379
5.60924369747899 382
5.61344537815126 381
5.61764705882353 381
5.6218487394958 376
5.62605042016807 368
5.63025210084034 365
5.63445378151261 361
5.63865546218487 360
5.64285714285714 356
5.64705882352941 348
5.65126050420168 339
5.65546218487395 335
5.65966386554622 332
5.66386554621849 330
5.66806722689076 330
5.67226890756303 334
5.67647058823529 339
5.68067226890756 337
5.68487394957983 329
5.6890756302521 325
5.69327731092437 316
5.69747899159664 313
5.70168067226891 296
5.70588235294118 280
5.71008403361345 259
5.71428571428571 238
5.71848739495798 219
5.72268907563025 201
5.72689075630252 187
5.73109243697479 174
5.73529411764706 164
5.73949579831933 149
5.7436974789916 136
5.74789915966387 127
5.75210084033613 119
5.7563025210084 111
5.76050420168067 101
5.76470588235294 89
5.76890756302521 68
5.77310924369748 44
5.77731092436975 22
5.78151260504202 -7
5.78571428571429 -54
5.78991596638655 -103
5.79411764705882 -152
5.79831932773109 -192
5.80252100840336 -205
5.80672268907563 -210
5.8109243697479 -204
5.81512605042017 -196
5.81932773109244 -192
5.82352941176471 -183
5.82773109243697 -179
5.83193277310924 -179
5.83613445378151 -202
5.84033613445378 -228
5.84453781512605 -264
5.84873949579832 -317
5.85294117647059 -390
5.85714285714286 -458
5.86134453781513 -520
5.86554621848739 -570
5.86974789915966 -620
5.87394957983193 -671
5.8781512605042 -725
5.88235294117647 -779
5.88655462184874 -843
5.89075630252101 -915
5.89495798319328 -989
5.89915966386555 -1075
5.90336134453782 -1169
5.90756302521008 -1284
5.91176470588235 -1400
5.91596638655462 -1492
5.92016806722689 -1559
5.92436974789916 -1612
5.92857142857143 -1678
5.9327731092437 -1746
5.93697478991597 -1813
5.94117647058824 -1862
5.9453781512605 -1884
5.94957983193277 -1880
5.95378151260504 -1846
5.95798319327731 -1800
5.96218487394958 -1717
5.96638655462185 -1607
5.97058823529412 -1515
5.97478991596639 -1416
5.97899159663866 -1334
5.98319327731092 -1258
5.98739495798319 -1184
5.99159663865546 -1126
5.99579831932773 -1082
6 -1048
6.00420168067227 -1015
6.00840336134454 -985
6.01260504201681 -969
6.01680672268908 -948
6.02100840336134 -892
6.02521008403361 -813
6.02941176470588 -710
6.03361344537815 -597
6.03781512605042 -477
6.04201680672269 -383
6.04621848739496 -295
6.05042016806723 -206
6.0546218487395 -106
6.05882352941176 -17
6.06302521008403 62
6.0672268907563 131
6.07142857142857 180
6.07563025210084 209
6.07983193277311 224
6.08403361344538 227
6.08823529411765 229
6.09243697478992 227
6.09663865546218 224
6.10084033613445 224
6.10504201680672 226
6.10924369747899 224
6.11344537815126 222
6.11764705882353 225
6.1218487394958 223
6.12605042016807 230
6.13025210084034 234
6.13445378151261 234
6.13865546218487 230
6.14285714285714 222
6.14705882352941 197
6.15126050420168 178
6.15546218487395 162
6.15966386554622 150
6.16386554621849 142
6.16806722689076 137
6.17226890756303 130
6.17647058823529 129
6.18067226890756 136
6.18487394957983 145
6.1890756302521 148
6.19327731092437 153
6.19747899159664 153
6.20168067226891 154
6.20588235294118 156
6.21008403361345 157
6.21428571428571 157
6.21848739495798 144
6.22268907563025 146
6.22689075630252 148
6.23109243697479 141
6.23529411764706 141
6.23949579831933 137
6.2436974789916 124
6.24789915966387 115
6.25210084033613 108
6.2563025210084 98
6.26050420168067 89
6.26470588235294 86
6.26890756302521 79
6.27310924369748 80
6.27731092436975 72
6.28151260504202 55
6.28571428571429 43
6.28991596638655 33
6.29411764705882 21
6.29831932773109 -6
6.30252100840336 -46
6.30672268907563 -67
6.3109243697479 -96
6.31512605042017 -138
6.31932773109244 -185
6.32352941176471 -263
6.32773109243697 -473
6.33193277310924 -729
6.33613445378151 -921
6.34033613445378 -1101
6.34453781512605 -1274
6.34873949579832 -1378
6.35294117647059 -1496
6.35714285714286 -1610
6.36134453781513 -1708
6.36554621848739 -1758
6.36974789915966 -1777
6.37394957983193 -1773
6.3781512605042 -1739
6.38235294117647 -1692
6.38655462184874 -1632
6.39075630252101 -1575
6.39495798319328 -1510
6.39915966386555 -1437
6.40336134453782 -1356
6.40756302521008 -1254
6.41176470588235 -1151
6.41596638655462 -1053
6.42016806722689 -991
6.42436974789916 -943
6.42857142857143 -896
6.4327731092437 -851
6.43697478991597 -794
6.44117647058824 -752
6.4453781512605 -710
6.44957983193277 -667
6.45378151260504 -633
6.45798319327731 -607
6.46218487394958 -585
6.46638655462185 -561
6.47058823529412 -543
6.47478991596639 -532
6.47899159663866 -523
6.48319327731092 -526
6.48739495798319 -528
6.49159663865546 -527
6.49579831932773 -527
6.5 -531
6.50420168067227 -536
6.50840336134454 -548
6.51260504201681 -560
6.51680672268908 -570
6.52100840336134 -559
6.52521008403361 -547
6.52941176470588 -533
6.53361344537815 -527
6.53781512605042 -524
6.54201680672269 -517
6.54621848739496 -498
6.55042016806723 -491
6.5546218487395 -482
6.55882352941176 -480
6.56302521008403 -480
6.5672268907563 -482
6.57142857142857 -491
6.57563025210084 -505
6.57983193277311 -509
6.58403361344538 -515
6.58823529411765 -528
6.59243697478992 -543
6.59663865546218 -558
6.60084033613445 -563
6.60504201680672 -564
6.60924369747899 -567
6.61344537815126 -573
6.61764705882353 -576
6.6218487394958 -572
6.62605042016807 -565
6.63025210084034 -555
6.63445378151261 -549
6.63865546218487 -539
6.64285714285714 -522
6.64705882352941 -499
6.65126050420168 -480
6.65546218487395 -452
6.65966386554622 -411
6.66386554621849 -362
6.66806722689076 -311
6.67226890756303 -260
6.67647058823529 -214
6.68067226890756 -175
6.68487394957983 -155
6.6890756302521 -152
6.69327731092437 -179
6.69747899159664 -223
6.70168067226891 -260
6.70588235294118 -291
6.71008403361345 -338
6.71428571428571 -409
6.71848739495798 -466
6.72268907563025 -522
6.72689075630252 -526
6.73109243697479 -529
6.73529411764706 -537
6.73949579831933 -533
6.7436974789916 -532
6.74789915966387 -536
6.75210084033613 -552
6.7563025210084 -574
6.76050420168067 -593
6.76470588235294 -573
6.76890756302521 -522
6.77310924369748 -542
6.77731092436975 -559
6.78151260504202 -498
6.78571428571429 -466
6.78991596638655 -455
6.79411764705882 -451
6.79831932773109 -375
6.80252100840336 -345
6.80672268907563 -300
6.8109243697479 -198
6.81512605042017 -129
6.81932773109244 -86
6.82352941176471 -13
6.82773109243697 40
6.83193277310924 54
6.83613445378151 63
6.84033613445378 85
6.84453781512605 83
6.84873949579832 108
6.85294117647059 142
6.85714285714286 181
6.86134453781513 228
6.86554621848739 230
6.86974789915966 198
6.87394957983193 167
6.8781512605042 150
6.88235294117647 159
6.88655462184874 180
6.89075630252101 194
6.89495798319328 203
6.89915966386555 212
6.90336134453782 228
6.90756302521008 239
6.91176470588235 246
6.91596638655462 252
6.92016806722689 248
6.92436974789916 242
6.92857142857143 237
6.9327731092437 219
6.93697478991597 203
6.94117647058824 191
6.9453781512605 181
6.94957983193277 170
6.95378151260504 156
6.95798319327731 148
6.96218487394958 145
6.96638655462185 142
6.97058823529412 139
6.97478991596639 135
6.97899159663866 130
6.98319327731092 128
6.98739495798319 134
6.99159663865546 137
6.99579831932773 146
7 148
7.00420168067227 156
7.00840336134454 155
7.01260504201681 157
7.01680672268908 157
7.02100840336134 158
7.02521008403361 160
7.02941176470588 165
7.03361344537815 168
7.03781512605042 172
7.04201680672269 170
7.04621848739496 174
7.05042016806723 177
7.0546218487395 181
7.05882352941176 181
7.06302521008403 178
7.0672268907563 175
7.07142857142857 164
7.07563025210084 162
7.07983193277311 154
7.08403361344538 143
7.08823529411765 135
7.09243697478992 125
7.09663865546218 114
7.10084033613445 107
7.10504201680672 97
7.10924369747899 84
7.11344537815126 74
7.11764705882353 64
7.1218487394958 50
7.12605042016807 38
7.13025210084034 22
7.13445378151261 5
7.13865546218487 -34
7.14285714285714 -69
7.14705882352941 -99
7.15126050420168 -146
7.15546218487395 -192
7.15966386554622 -257
7.16386554621849 -330
7.16806722689076 -404
7.17226890756303 -469
7.17647058823529 -528
7.18067226890756 -615
7.18487394957983 -691
7.1890756302521 -817
7.19327731092437 -967
7.19747899159664 -1103
7.20168067226891 -1226
7.20588235294118 -1346
7.21008403361345 -1452
7.21428571428571 -1560
7.21848739495798 -1658
7.22268907563025 -1730
7.22689075630252 -1784
7.23109243697479 -1821
7.23529411764706 -1840
7.23949579831933 -1838
7.2436974789916 -1807
7.24789915966387 -1757
7.25210084033613 -1679
7.2563025210084 -1581
7.26050420168067 -1470
7.26470588235294 -1354
7.26890756302521 -1252
7.27310924369748 -1174
7.27731092436975 -1115
7.28151260504202 -1056
7.28571428571429 -979
7.28991596638655 -910
7.29411764705882 -840
7.29831932773109 -766
7.30252100840336 -679
7.30672268907563 -606
7.3109243697479 -555
7.31512605042017 -510
7.31932773109244 -443
7.32352941176471 -372
7.32773109243697 -299
7.33193277310924 -218
7.33613445378151 -155
7.34033613445378 -101
7.34453781512605 -32
7.34873949579832 47
7.35294117647059 99
7.35714285714286 128
7.36134453781513 155
7.36554621848739 174
7.36974789915966 180
7.37394957983193 183
7.3781512605042 168
7.38235294117647 164
7.38655462184874 162
7.39075630252101 159
7.39495798319328 157
7.39915966386555 164
7.40336134453782 174
7.40756302521008 180
7.41176470588235 185
7.41596638655462 194
7.42016806722689 211
7.42436974789916 215
7.42857142857143 214
7.4327731092437 218
7.43697478991597 221
7.44117647058824 223
7.4453781512605 222
7.44957983193277 221
7.45378151260504 226
7.45798319327731 220
7.46218487394958 219
7.46638655462185 216
7.47058823529412 226
7.47478991596639 234
7.47899159663866 233
7.48319327731092 236
7.48739495798319 247
7.49159663865546 267
7.49579831932773 280
7.5 293
7.50420168067227 304
7.50840336134454 313
7.51260504201681 322
7.51680672268908 335
7.52100840336134 341
7.52521008403361 344
7.52941176470588 349
7.53361344537815 354
7.53781512605042 356
7.54201680672269 356
7.54621848739496 361
7.55042016806723 367
7.5546218487395 369
7.55882352941176 374
7.56302521008403 377
7.5672268907563 371
7.57142857142857 361
7.57563025210084 347
7.57983193277311 324
7.58403361344538 304
7.58823529411765 276
7.59243697478992 251
7.59663865546218 213
7.60084033613445 136
7.60504201680672 0
7.60924369747899 -159
7.61344537815126 -302
7.61764705882353 -490
7.6218487394958 -757
7.62605042016807 -1063
7.63025210084034 -1428
7.63445378151261 -1824
7.63865546218487 -2170
7.64285714285714 -2406
7.64705882352941 -2544
7.65126050420168 -2611
7.65546218487395 -2604
7.65966386554622 -2530
7.66386554621849 -2405
7.66806722689076 -2236
7.67226890756303 -2021
7.67647058823529 -1781
7.68067226890756 -1543
7.68487394957983 -1330
7.6890756302521 -1138
7.69327731092437 -963
7.69747899159664 -804
7.70168067226891 -647
7.70588235294118 -520
7.71008403361345 -416
7.71428571428571 -319
7.71848739495798 -253
7.72268907563025 -199
7.72689075630252 -137
7.73109243697479 -97
7.73529411764706 -62
7.73949579831933 -44
7.7436974789916 -35
7.74789915966387 -21
7.75210084033613 -1
7.7563025210084 12
7.76050420168067 27
7.76470588235294 39
7.76890756302521 52
7.77310924369748 72
7.77731092436975 88
7.78151260504202 98
7.78571428571429 84
7.78991596638655 63
7.79411764705882 39
7.79831932773109 22
7.80252100840336 10
7.80672268907563 -12
7.8109243697479 -39
7.81512605042017 -54
7.81932773109244 -71
7.82352941176471 -88
7.82773109243697 -99
7.83193277310924 -102
7.83613445378151 -98
7.84033613445378 -98
7.84453781512605 -98
7.84873949579832 -95
7.85294117647059 -93
7.85714285714286 -88
7.86134453781513 -83
7.86554621848739 -84
7.86974789915966 -95
7.87394957983193 -122
7.8781512605042 -152
7.88235294117647 -187
7.88655462184874 -230
7.89075630252101 -258
7.89495798319328 -289
7.89915966386555 -316
7.90336134453782 -353
7.90756302521008 -382
7.91176470588235 -410
7.91596638655462 -435
7.92016806722689 -468
7.92436974789916 -493
7.92857142857143 -512
7.9327731092437 -544
7.93697478991597 -585
7.94117647058824 -643
7.9453781512605 -684
7.94957983193277 -711
7.95378151260504 -761
7.95798319327731 -814
7.96218487394958 -854
7.96638655462185 -879
7.97058823529412 -898
7.97478991596639 -932
7.97899159663866 -969
7.98319327731092 -969
7.98739495798319 -987
7.99159663865546 -996
7.99579831932773 -962
8 -874
8.00420168067227 -782
8.00840336134454 -682
8.01260504201681 -618
8.01680672268908 -609
8.02100840336134 -603
8.02521008403361 -607
8.02941176470588 -590
8.03361344537815 -567
8.03781512605042 -551
8.04201680672269 -539
8.04621848739496 -527
8.05042016806723 -531
8.0546218487395 -543
8.05882352941176 -558
8.06302521008403 -573
8.0672268907563 -611
8.07142857142857 -650
8.07563025210084 -681
8.07983193277311 -651
8.08403361344538 -658
8.08823529411765 -619
8.09243697478992 -537
8.09663865546218 -478
8.10084033613445 -407
8.10504201680672 -363
8.10924369747899 -331
8.11344537815126 -272
8.11764705882353 -227
8.1218487394958 -191
8.12605042016807 -176
8.13025210084034 -138
8.1344537815126 -86
8.13865546218487 -55
8.14285714285714 -25
8.14705882352941 -7
8.15126050420168 21
8.15546218487395 34
8.15966386554622 41
8.16386554621849 52
8.16806722689076 79
8.17226890756302 108
8.17647058823529 148
8.18067226890756 181
8.18487394957983 209
8.1890756302521 246
8.19327731092437 292
8.19747899159664 334
8.20168067226891 377
8.20588235294118 409
8.21008403361344 437
8.21428571428571 462
8.21848739495798 480
8.22268907563025 498
8.22689075630252 509
8.23109243697479 516
8.23529411764706 519
8.23949579831933 516
8.2436974789916 508
8.24789915966386 499
8.25210084033614 492
8.2563025210084 487
8.26050420168067 471
8.26470588235294 460
8.26890756302521 450
8.27310924369748 444
8.27731092436975 444
8.28151260504202 442
8.28571428571429 444
8.28991596638656 445
8.29411764705882 437
8.29831932773109 423
8.30252100840336 407
8.30672268907563 390
8.3109243697479 377
8.31512605042017 359
8.31932773109244 347
8.32352941176471 332
8.32773109243698 319
8.33193277310924 305
8.33613445378151 291
8.34033613445378 285
8.34453781512605 269
8.34873949579832 249
8.35294117647059 171
8.35714285714286 172
8.36134453781513 234
8.3655462184874 220
8.36974789915966 191
8.37394957983193 197
8.3781512605042 201
8.38235294117647 198
8.38655462184874 193
8.39075630252101 194
8.39495798319328 188
8.39915966386555 182
8.40336134453782 181
8.40756302521008 173
8.41176470588235 170
8.41596638655462 170
8.42016806722689 170
8.42436974789916 173
8.42857142857143 168
8.4327731092437 167
8.43697478991597 164
8.44117647058824 162
8.4453781512605 162
8.44957983193277 160
8.45378151260504 154
8.45798319327731 149
8.46218487394958 144
8.46638655462185 135
8.47058823529412 113
8.47478991596639 85
8.47899159663866 67
8.48319327731092 44
8.48739495798319 17
8.49159663865546 -15
8.49579831932773 -56
8.5 -104
8.50420168067227 -146
8.50840336134454 -205
8.51260504201681 -321
8.51680672268908 -440
8.52100840336134 -574
8.52521008403361 -688
8.52941176470588 -809
8.53361344537815 -938
8.53781512605042 -1071
8.54201680672269 -1193
8.54621848739496 -1318
8.55042016806723 -1459
8.5546218487395 -1570
8.55882352941176 -1639
8.56302521008403 -1673
8.5672268907563 -1687
8.57142857142857 -1679
8.57563025210084 -1645
8.57983193277311 -1588
8.58403361344538 -1522
8.58823529411765 -1427
8.59243697478992 -1342
8.59663865546218 -1239
8.60084033613445 -1143
8.60504201680672 -1059
8.60924369747899 -993
8.61344537815126 -949
8.61764705882353 -915
8.6218487394958 -875
8.62605042016807 -820
8.63025210084034 -765
8.6344537815126 -704
8.63865546218487 -644
8.64285714285714 -583
8.64705882352941 -515
8.65126050420168 -436
8.65546218487395 -367
8.65966386554622 -281
8.66386554621849 -196
8.66806722689076 -114
8.67226890756302 -40
8.67647058823529 30
8.68067226890756 85
8.68487394957983 121
8.6890756302521 144
8.69327731092437 166
8.69747899159664 184
8.70168067226891 221
8.70588235294118 259
8.71008403361344 294
8.71428571428571 318
8.71848739495798 329
8.72268907563025 330
8.72689075630252 324
8.73109243697479 322
8.73529411764706 321
8.73949579831933 319
8.7436974789916 307
8.74789915966386 285
8.75210084033614 269
8.7563025210084 259
8.76050420168067 243
8.76470588235294 224
8.76890756302521 190
8.77310924369748 162
8.77731092436975 141
8.78151260504202 124
8.78571428571429 108
8.78991596638656 84
8.79411764705882 67
8.79831932773109 48
8.80252100840336 35
8.80672268907563 23
8.8109243697479 16
8.81512605042017 7
8.81932773109244 -10
8.82352941176471 -28
8.82773109243698 -52
8.83193277310924 -77
8.83613445378151 -98
8.84033613445378 -116
8.84453781512605 -140
8.84873949579832 -160
8.85294117647059 -183
8.85714285714286 -204
8.86134453781513 -216
8.8655462184874 -230
8.86974789915966 -239
8.87394957983193 -247
8.8781512605042 -256
8.88235294117647 -271
8.88655462184874 -290
8.89075630252101 -320
8.89495798319328 -326
8.89915966386555 -348
8.90336134453782 -403
8.90756302521008 -451
8.91176470588235 -540
8.91596638655462 -660
8.92016806722689 -813
8.92436974789916 -971
8.92857142857143 -1123
8.9327731092437 -1282
8.93697478991597 -1459
8.94117647058824 -1601
8.9453781512605 -1734
8.94957983193277 -1843
8.95378151260504 -1937
8.95798319327731 -2013
8.96218487394958 -2046
8.96638655462185 -2028
8.97058823529412 -1975
8.97478991596639 -1917
8.97899159663866 -1840
8.98319327731092 -1730
8.98739495798319 -1590
8.99159663865546 -1441
8.99579831932773 -1305
9 -1181
9.00420168067227 -1070
9.00840336134454 -972
9.01260504201681 -890
9.01680672268908 -813
9.02100840336134 -745
9.02521008403361 -682
9.02941176470588 -623
9.03361344537815 -566
9.03781512605042 -506
9.04201680672269 -441
9.04621848739496 -381
9.05042016806723 -323
9.0546218487395 -272
9.05882352941176 -221
9.06302521008403 -178
9.0672268907563 -139
9.07142857142857 -113
9.07563025210084 -103
9.07983193277311 -109
9.08403361344538 -123
9.08823529411765 -142
9.09243697478992 -157
9.09663865546218 -172
9.10084033613445 -189
9.10504201680672 -203
9.10924369747899 -216
9.11344537815126 -230
9.11764705882353 -240
9.1218487394958 -246
9.12605042016807 -250
9.13025210084034 -258
9.1344537815126 -271
9.13865546218487 -282
9.14285714285714 -305
9.14705882352941 -331
9.15126050420168 -358
9.15546218487395 -389
9.15966386554622 -423
9.16386554621849 -456
9.16806722689076 -496
9.17226890756302 -541
9.17647058823529 -588
9.18067226890756 -641
9.18487394957983 -695
9.1890756302521 -760
9.19327731092437 -830
9.19747899159664 -893
9.20168067226891 -953
9.20588235294118 -1001
9.21008403361344 -1048
9.21428571428571 -1090
9.21848739495798 -1125
9.22268907563025 -1157
9.22689075630252 -1187
9.23109243697479 -1216
9.23529411764706 -1235
9.23949579831933 -1241
9.2436974789916 -1231
9.24789915966386 -1212
9.25210084033614 -1184
9.2563025210084 -1159
9.26050420168067 -1128
9.26470588235294 -1087
9.26890756302521 -1050
9.27310924369748 -1017
9.27731092436975 -974
9.28151260504202 -938
9.28571428571429 -904
9.28991596638656 -877
9.29411764705882 -848
9.29831932773109 -821
9.30252100840336 -793
9.30672268907563 -774
9.3109243697479 -740
9.31512605042017 -713
9.31932773109244 -692
9.32352941176471 -669
9.32773109243698 -650
9.33193277310924 -639
9.33613445378151 -623
9.34033613445378 -615
9.34453781512605 -606
9.34873949579832 -602
9.35294117647059 -596
9.35714285714286 -595
9.36134453781513 -592
9.3655462184874 -594
9.36974789915966 -598
9.37394957983193 -606
9.3781512605042 -615
9.38235294117647 -625
9.38655462184874 -648
9.39075630252101 -672
9.39495798319328 -699
9.39915966386555 -729
9.40336134453782 -754
9.40756302521008 -776
9.41176470588235 -793
9.41596638655462 -813
9.42016806722689 -824
9.42436974789916 -835
9.42857142857143 -844
9.4327731092437 -856
9.43697478991597 -861
9.44117647058824 -869
9.4453781512605 -871
9.44957983193277 -869
9.45378151260504 -864
9.45798319327731 -856
9.46218487394958 -849
9.46638655462185 -843
9.47058823529412 -836
9.47478991596639 -813
9.47899159663866 -789
9.48319327731092 -770
9.48739495798319 -754
9.49159663865546 -737
9.49579831932773 -721
9.5 -697
9.50420168067227 -673
9.50840336134454 -657
9.51260504201681 -638
9.51680672268908 -610
9.52100840336134 -578
9.52521008403361 -546
9.52941176470588 -511
9.53361344537815 -481
9.53781512605042 -454
9.54201680672269 -432
9.54621848739496 -415
9.55042016806723 -407
9.5546218487395 -399
9.55882352941176 -397
9.56302521008403 -386
9.5672268907563 -371
9.57142857142857 -366
9.57563025210084 -364
9.57983193277311 -368
9.58403361344538 -378
9.58823529411765 -401
9.59243697478992 -430
9.59663865546218 -467
9.60084033613445 -525
9.60504201680672 -568
9.60924369747899 -611
9.61344537815126 -679
9.61764705882353 -765
9.6218487394958 -856
9.62605042016807 -931
9.63025210084034 -1020
9.6344537815126 -1114
9.63865546218487 -1230
9.64285714285714 -1358
9.64705882352941 -1503
9.65126050420168 -1624
9.65546218487395 -1726
9.65966386554622 -1818
9.66386554621849 -1900
9.66806722689076 -1972
9.67226890756302 -2032
9.67647058823529 -2069
9.68067226890756 -2096
9.68487394957983 -2109
9.6890756302521 -2080
9.69327731092437 -1998
9.69747899159664 -1875
9.70168067226891 -1709
9.70588235294118 -1600
9.71008403361344 -1522
9.71428571428571 -1474
9.71848739495798 -1394
9.72268907563025 -1271
9.72689075630252 -1130
9.73109243697479 -968
9.73529411764706 -763
9.73949579831933 -578
9.7436974789916 -435
9.74789915966386 -342
9.75210084033614 -268
9.7563025210084 -189
9.76050420168067 -108
9.76470588235294 -13
9.76890756302521 172
9.77310924369748 323
9.77731092436975 433
9.78151260504202 526
9.78571428571429 642
9.78991596638656 775
9.79411764705882 845
9.79831932773109 845
9.80252100840336 688
9.80672268907563 406
9.8109243697479 174
9.81512605042017 10
9.81932773109244 -8
9.82352941176471 22
9.82773109243698 172
9.83193277310924 487
9.83613445378151 807
9.84033613445378 1117
9.84453781512605 1360
9.84873949579832 1450
9.85294117647059 1280
9.85714285714286 1015
9.86134453781513 732
9.8655462184874 593
9.86974789915966 543
9.87394957983193 684
9.8781512605042 751
9.88235294117647 764
9.88655462184874 809
9.89075630252101 870
9.89495798319328 852
9.89915966386555 953
9.90336134453782 846
9.90756302521008 852
9.91176470588235 903
9.91596638655462 914
9.92016806722689 850
9.92436974789916 837
9.92857142857143 1021
9.9327731092437 1786
9.93697478991597 5030
9.94117647058824 11917
9.9453781512605 15370
9.94957983193277 14036
9.95378151260504 12431
9.95798319327731 8293
9.96218487394958 -209
9.96638655462185 -10525
9.97058823529412 -16531
9.97478991596639 -15756
9.97899159663866 -12247
9.98319327731092 -3415
9.98739495798319 5876
9.99159663865546 -693
9.99579831932773 -10046
10 -10203
10.0042016806723 -5513
10.0084033613445 -1928
10.0126050420168 -232
10.0168067226891 707
10.0210084033613 1107
10.0252100840336 1006
10.0294117647059 689
10.0336134453782 257
10.0378151260504 -431
10.0420168067227 -1262
10.046218487395 -1744
10.0504201680672 -2147
10.0546218487395 -2316
10.0588235294118 -2290
10.063025210084 -2286
10.0672268907563 -2105
10.0714285714286 -1897
10.0756302521008 -1411
10.0798319327731 -1170
10.0840336134454 -846
10.0882352941176 -824
10.0924369747899 -888
10.0966386554622 -631
10.1008403361345 -892
10.1050420168067 -1276
10.109243697479 -1185
10.1134453781513 -808
10.1176470588235 -451
10.1218487394958 -105
10.1260504201681 -202
10.1302521008403 -1003
10.1344537815126 -2129
10.1386554621849 -3256
10.1428571428571 -4373
10.1470588235294 -5373
10.1512605042017 -6438
10.1554621848739 -8189
10.1596638655462 -10130
10.1638655462185 -12666
10.1680672268908 -13644
10.172268907563 -11500
10.1764705882353 -7267
10.1806722689076 -3190
10.1848739495798 -901
10.1890756302521 797
10.1932773109244 1060
10.1974789915966 1360
10.2016806722689 1901
10.2058823529412 1416
10.2100840336134 21
10.2142857142857 -1222
10.218487394958 -1731
10.2226890756303 -1991
10.2268907563025 -2398
10.2310924369748 -2847
10.2352941176471 -3197
10.2394957983193 -3433
10.2436974789916 -3532
10.2478991596639 -3600
10.2521008403361 -3597
10.2563025210084 -3465
10.2605042016807 -3019
10.2647058823529 -2291
10.2689075630252 -1762
10.2731092436975 -1197
10.2773109243697 -238
10.281512605042 500
10.2857142857143 898
10.2899159663866 1811
10.2941176470588 2277
10.2983193277311 2549
10.3025210084034 3095
10.3067226890756 3239
10.3109243697479 3223
10.3151260504202 3170
10.3193277310924 3065
10.3235294117647 2862
10.327731092437 2559
10.3319327731092 2145
10.3361344537815 1723
10.3403361344538 1355
10.3445378151261 1002
10.3487394957983 878
10.3529411764706 562
10.3571428571429 339
10.3613445378151 303
10.3655462184874 370
10.3697478991597 426
10.3739495798319 511
10.3781512605042 673
10.3823529411765 828
10.3865546218487 981
10.390756302521 1173
10.3949579831933 1306
10.3991596638655 1410
10.4033613445378 1378
10.4075630252101 1374
10.4117647058824 1429
10.4159663865546 1436
10.4201680672269 1480
10.4243697478992 1574
10.4285714285714 1660
10.4327731092437 1753
10.436974789916 1819
10.4411764705882 1895
10.4453781512605 1998
10.4495798319328 2090
10.453781512605 2171
10.4579831932773 2191
10.4621848739496 2152
10.4663865546218 2112
10.4705882352941 2067
10.4747899159664 1998
10.4789915966387 1965
10.4831932773109 1949
10.4873949579832 1927
10.4915966386555 1953
10.4957983193277 1965
10.5 1828
10.5042016806723 1673
10.5084033613445 1537
10.5126050420168 1340
10.5168067226891 1104
10.5210084033613 810
10.5252100840336 495
10.5294117647059 139
10.5336134453782 -211
10.5378151260504 -436
10.5420168067227 -527
10.546218487395 -575
10.5504201680672 -675
10.5546218487395 -666
10.5588235294118 -572
10.563025210084 -593
10.5672268907563 -555
10.5714285714286 -369
10.5756302521008 -238
10.5798319327731 -114
10.5840336134454 -17
10.5882352941176 65
10.5924369747899 137
10.5966386554622 179
10.6008403361345 187
10.6050420168067 166
10.609243697479 117
10.6134453781513 67
10.6176470588235 13
10.6218487394958 -39
10.6260504201681 -80
10.6302521008403 -127
10.6344537815126 -124
10.6386554621849 -92
10.6428571428571 -23
10.6470588235294 76
10.6512605042017 190
10.6554621848739 297
10.6596638655462 381
10.6638655462185 435
10.6680672268908 455
10.672268907563 435
10.6764705882353 414
10.6806722689076 385
10.6848739495798 338
10.6890756302521 277
10.6932773109244 223
10.6974789915966 175
10.7016806722689 129
10.7058823529412 71
10.7100840336134 5
10.7142857142857 -55
10.718487394958 -101
10.7226890756303 -162
10.7268907563025 -234
10.7310924369748 -310
10.7352941176471 -360
10.7394957983193 -405
10.7436974789916 -455
10.7478991596639 -521
10.7521008403361 -534
10.7563025210084 -552
10.7605042016807 -559
10.7647058823529 -555
10.7689075630252 -568
10.7731092436975 -576
10.7773109243697 -543
10.781512605042 -470
10.7857142857143 -383
10.7899159663866 -306
10.7941176470588 -261
10.7983193277311 -227
10.8025210084034 -205
10.8067226890756 -209
10.8109243697479 -222
10.8151260504202 -250
10.8193277310924 -269
10.8235294117647 -298
10.827731092437 -309
10.8319327731092 -304
10.8361344537815 -302
10.8403361344538 -280
10.8445378151261 -202
10.8487394957983 -137
10.8529411764706 -59
10.8571428571429 24
10.8613445378151 119
10.8655462184874 216
10.8697478991597 301
10.8739495798319 367
10.8781512605042 412
10.8823529411765 448
10.8865546218487 480
10.890756302521 493
10.8949579831933 512
10.8991596638655 540
10.9033613445378 577
10.9075630252101 597
10.9117647058824 632
10.9159663865546 692
10.9201680672269 728
10.9243697478992 818
10.9285714285714 880
10.9327731092437 963
10.936974789916 1053
10.9411764705882 1193
10.9453781512605 1310
10.9495798319328 1444
10.953781512605 1584
10.9579831932773 1701
10.9621848739496 1809
10.9663865546218 1888
10.9705882352941 1982
10.9747899159664 2066
10.9789915966387 2105
10.9831932773109 2143
10.9873949579832 2182
10.9915966386555 2196
10.9957983193277 2189
11 2154
11.0042016806723 2127
11.0084033613445 2082
11.0126050420168 2011
11.0168067226891 1928
11.0210084033613 1846
11.0252100840336 1767
11.0294117647059 1671
11.0336134453782 1560
11.0378151260504 1443
11.0420168067227 1326
11.046218487395 1224
11.0504201680672 1134
11.0546218487395 1051
11.0588235294118 964
11.063025210084 887
11.0672268907563 826
11.0714285714286 770
11.0756302521008 710
11.0798319327731 655
11.0840336134454 600
11.0882352941176 549
11.0924369747899 508
11.0966386554622 479
11.1008403361345 468
11.1050420168067 466
11.109243697479 471
11.1134453781513 496
11.1176470588235 539
11.1218487394958 595
11.1260504201681 663
11.1302521008403 735
11.1344537815126 803
11.1386554621849 872
11.1428571428571 937
11.1470588235294 1002
11.1512605042017 1057
11.1554621848739 1098
11.1596638655462 1140
11.1638655462185 1171
11.1680672268908 1193
11.172268907563 1211
11.1764705882353 1229
11.1806722689076 1225
11.1848739495798 1206
11.1890756302521 1182
11.1932773109244 1147
11.1974789915966 1106
11.2016806722689 1065
11.2058823529412 1019
11.2100840336134 985
11.2142857142857 943
11.218487394958 904
11.2226890756303 871
11.2268907563025 843
11.2310924369748 822
11.2352941176471 804
11.2394957983193 785
11.2436974789916 778
11.2478991596639 768
11.2521008403361 760
11.2563025210084 758
11.2605042016807 764
11.2647058823529 774
11.2689075630252 785
11.2731092436975 796
11.2773109243697 810
11.281512605042 826
11.2857142857143 847
11.2899159663866 862
11.2941176470588 877
11.2983193277311 889
11.3025210084034 903
11.3067226890756 915
11.3109243697479 928
11.3151260504202 941
11.3193277310924 950
11.3235294117647 959
11.327731092437 967
11.3319327731092 974
11.3361344537815 973
11.3403361344538 972
11.3445378151261 966
11.3487394957983 955
11.3529411764706 943
11.3571428571429 927
11.3613445378151 919
11.3655462184874 906
11.3697478991597 893
11.3739495798319 883
11.3781512605042 869
11.3823529411765 856
11.3865546218487 849
11.390756302521 843
11.3949579831933 842
11.3991596638655 840
11.4033613445378 846
11.4075630252101 856
11.4117647058824 866
11.4159663865546 873
11.4201680672269 886
11.4243697478992 902
11.4285714285714 915
11.4327731092437 927
11.436974789916 933
11.4411764705882 939
11.4453781512605 944
11.4495798319328 951
11.453781512605 955
11.4579831932773 961
11.4621848739496 959
11.4663865546218 951
11.4705882352941 942
11.4747899159664 932
11.4789915966387 919
11.4831932773109 906
11.4873949579832 893
11.4915966386555 880
11.4957983193277 872
11.5 869
11.5042016806723 867
11.5084033613445 867
11.5126050420168 870
11.5168067226891 878
11.5210084033613 888
11.5252100840336 895
11.5294117647059 902
11.5336134453782 909
11.5378151260504 915
11.5420168067227 923
11.546218487395 927
11.5504201680672 934
11.5546218487395 941
11.5588235294118 947
11.563025210084 949
11.5672268907563 948
11.5714285714286 946
11.5756302521008 948
11.5798319327731 950
11.5840336134454 953
11.5882352941176 954
11.5924369747899 955
11.5966386554622 954
11.6008403361345 951
11.6050420168067 942
11.609243697479 934
11.6134453781513 927
11.6176470588235 916
11.6218487394958 905
11.6260504201681 898
11.6302521008403 889
11.6344537815126 885
11.6386554621849 883
11.6428571428571 882
11.6470588235294 888
11.6512605042017 898
11.6554621848739 912
11.6596638655462 919
11.6638655462185 924
11.6680672268908 922
11.672268907563 923
11.6764705882353 915
11.6806722689076 923
11.6848739495798 926
11.6890756302521 922
11.6932773109244 925
11.6974789915966 927
11.7016806722689 926
11.7058823529412 929
11.7100840336134 930
11.7142857142857 929
11.718487394958 925
11.7226890756303 918
11.7268907563025 912
11.7310924369748 911
11.7352941176471 903
11.7394957983193 899
11.7436974789916 895
11.7478991596639 892
11.7521008403361 892
11.7563025210084 897
11.7605042016807 903
11.7647058823529 907
11.7689075630252 909
11.7731092436975 913
11.7773109243697 917
11.781512605042 921
11.7857142857143 926
11.7899159663866 928
11.7941176470588 929
11.7983193277311 929
11.8025210084034 927
11.8067226890756 926
11.8109243697479 924
11.8151260504202 917
11.8193277310924 914
11.8235294117647 910
11.827731092437 906
11.8319327731092 896
11.8361344537815 893
11.8403361344538 889
11.8445378151261 885
11.8487394957983 887
11.8529411764706 889
11.8571428571429 896
11.8613445378151 898
11.8655462184874 902
11.8697478991597 913
11.8739495798319 917
11.8781512605042 926
11.8823529411765 934
11.8865546218487 938
11.890756302521 945
11.8949579831933 949
11.8991596638655 951
11.9033613445378 951
11.9075630252101 947
11.9117647058824 937
11.9159663865546 922
11.9201680672269 911
11.9243697478992 903
11.9285714285714 894
11.9327731092437 886
11.936974789916 880
11.9411764705882 877
11.9453781512605 878
11.9495798319328 883
11.953781512605 886
11.9579831932773 891
11.9621848739496 897
11.9663865546218 898
11.9705882352941 900
11.9747899159664 904
11.9789915966387 907
11.9831932773109 914
11.9873949579832 919
11.9915966386555 922
11.9957983193277 927
12 928
12.0042016806723 927
12.0084033613445 925
12.0126050420168 921
12.0168067226891 919
12.0210084033613 916
12.0252100840336 919
12.0294117647059 922
12.0336134453782 920
12.0378151260504 921
12.0420168067227 924
12.046218487395 921
12.0504201680672 923
12.0546218487395 919
12.0588235294118 919
12.063025210084 921
12.0672268907563 920
12.0714285714286 921
12.0756302521008 921
12.0798319327731 914
12.0840336134454 910
12.0882352941176 907
12.0924369747899 901
12.0966386554622 897
12.1008403361345 891
12.1050420168067 887
12.109243697479 886
12.1134453781513 884
12.1176470588235 883
12.1218487394958 887
12.1260504201681 893
12.1302521008403 898
12.1344537815126 900
12.1386554621849 909
12.1428571428571 914
12.1470588235294 924
12.1512605042017 930
12.1554621848739 932
12.1596638655462 931
12.1638655462185 934
12.1680672268908 929
12.172268907563 924
12.1764705882353 917
12.1806722689076 909
12.1848739495798 903
12.1890756302521 898
12.1932773109244 889
12.1974789915966 886
12.2016806722689 884
12.2058823529412 890
12.2100840336134 894
12.2142857142857 900
12.218487394958 903
12.2226890756303 910
12.2268907563025 918
12.2310924369748 925
12.2352941176471 931
12.2394957983193 936
12.2436974789916 936
12.2478991596639 940
12.2521008403361 942
12.2563025210084 940
12.2605042016807 932
12.2647058823529 926
12.2689075630252 917
12.2731092436975 915
12.2773109243697 906
12.281512605042 898
12.2857142857143 895
12.2899159663866 894
12.2941176470588 889
12.2983193277311 885
12.3025210084034 885
12.3067226890756 887
12.3109243697479 891
12.3151260504202 899
12.3193277310924 907
12.3235294117647 912
12.327731092437 918
12.3319327731092 929
12.3361344537815 932
12.3403361344538 932
12.3445378151261 932
12.3487394957983 929
12.3529411764706 927
12.3571428571429 928
12.3613445378151 927
12.3655462184874 919
12.3697478991597 919
12.3739495798319 918
12.3781512605042 912
12.3823529411765 911
12.3865546218487 908
12.390756302521 904
12.3949579831933 903
12.3991596638655 898
12.4033613445378 902
12.4075630252101 902
12.4117647058824 905
12.4159663865546 912
12.4201680672269 915
12.4243697478992 925
12.4285714285714 930
12.4327731092437 936
12.436974789916 940
12.4411764705882 940
12.4453781512605 939
12.4495798319328 937
12.453781512605 931
12.4579831932773 932
12.4621848739496 931
12.4663865546218 929
12.4705882352941 922
12.4747899159664 920
12.4789915966387 913
12.4831932773109 909
12.4873949579832 910
12.4915966386555 910
12.4957983193277 908
12.5 907
12.5042016806723 910
12.5084033613445 910
12.5126050420168 908
12.5168067226891 912
12.5210084033613 911
12.5252100840336 914
12.5294117647059 916
12.5336134453782 917
12.5378151260504 923
12.5420168067227 925
12.546218487395 926
12.5504201680672 927
12.5546218487395 925
12.5588235294118 923
12.563025210084 923
12.5672268907563 923
12.5714285714286 924
12.5756302521008 926
12.5798319327731 927
12.5840336134454 926
12.5882352941176 923
12.5924369747899 918
12.5966386554622 919
12.6008403361345 920
12.6050420168067 919
12.609243697479 919
12.6134453781513 918
12.6176470588235 924
12.6218487394958 925
12.6260504201681 925
12.6302521008403 924
12.6344537815126 925
12.6386554621849 927
12.6428571428571 928
12.6470588235294 930
12.6512605042017 932
12.6554621848739 933
12.6596638655462 932
12.6638655462185 934
12.6680672268908 936
12.672268907563 941
12.6764705882353 942
12.6806722689076 945
12.6848739495798 943
12.6890756302521 943
12.6932773109244 937
12.6974789915966 931
12.7016806722689 931
12.7058823529412 923
12.7100840336134 914
12.7142857142857 917
12.718487394958 921
12.7226890756303 921
12.7268907563025 922
12.7310924369748 921
12.7352941176471 921
12.7394957983193 921
12.7436974789916 918
12.7478991596639 919
12.7521008403361 921
12.7563025210084 928
12.7605042016807 931
12.7647058823529 933
12.7689075630252 938
12.7731092436975 946
12.7773109243697 950
12.781512605042 956
12.7857142857143 957
12.7899159663866 954
12.7941176470588 945
12.7983193277311 941
12.8025210084034 939
12.8067226890756 931
12.8109243697479 930
12.8151260504202 926
12.8193277310924 924
12.8235294117647 919
12.827731092437 916
12.8319327731092 914
12.8361344537815 917
12.8403361344538 915
12.8445378151261 915
12.8487394957983 916
12.8529411764706 920
12.8571428571429 923
12.8613445378151 925
12.8655462184874 931
12.8697478991597 935
12.8739495798319 937
12.8781512605042 942
12.8823529411765 943
12.8865546218487 943
12.890756302521 943
12.8949579831933 941
12.8991596638655 941
12.9033613445378 944
12.9075630252101 945
12.9117647058824 943
12.9159663865546 936
12.9201680672269 933
12.9243697478992 927
12.9285714285714 920
12.9327731092437 915
12.936974789916 910
12.9411764705882 906
12.9453781512605 910
12.9495798319328 913
12.953781512605 917
12.9579831932773 922
12.9621848739496 928
12.9663865546218 930
12.9705882352941 930
12.9747899159664 933
12.9789915966387 938
12.9831932773109 937
12.9873949579832 937
12.9915966386555 939
12.9957983193277 940
13 942
13.0042016806723 947
13.0084033613445 946
13.0126050420168 946
13.0168067226891 949
13.0210084033613 947
13.0252100840336 942
13.0294117647059 940
13.0336134453782 935
13.0378151260504 934
13.0420168067227 928
13.046218487395 927
13.0504201680672 924
13.0546218487395 920
13.0588235294118 923
13.063025210084 929
13.0672268907563 931
13.0714285714286 933
13.0756302521008 937
13.0798319327731 936
13.0840336134454 942
13.0882352941176 942
13.0924369747899 942
13.0966386554622 944
13.1008403361345 941
13.1050420168067 941
13.109243697479 939
13.1134453781513 939
13.1176470588235 940
13.1218487394958 943
13.1260504201681 940
13.1302521008403 939
13.1344537815126 940
13.1386554621849 941
13.1428571428571 936
13.1470588235294 942
13.1512605042017 943
13.1554621848739 943
13.1596638655462 941
13.1638655462185 942
13.1680672268908 938
13.172268907563 936
13.1764705882353 932
13.1806722689076 933
13.1848739495798 934
13.1890756302521 935
13.1932773109244 935
13.1974789915966 933
13.2016806722689 934
13.2058823529412 935
13.2100840336134 938
13.2142857142857 939
13.218487394958 939
13.2226890756303 943
13.2268907563025 943
13.2310924369748 947
13.2352941176471 942
13.2394957983193 939
13.2436974789916 933
13.2478991596639 931
13.2521008403361 927
13.2563025210084 931
13.2605042016807 930
13.2647058823529 932
13.2689075630252 932
13.2731092436975 934
13.2773109243697 933
13.281512605042 934
13.2857142857143 934
13.2899159663866 940
13.2941176470588 941
13.2983193277311 941
13.3025210084034 942
13.3067226890756 941
13.3109243697479 946
13.3151260504202 945
13.3193277310924 947
13.3235294117647 951
13.327731092437 947
13.3319327731092 947
13.3361344537815 941
13.3403361344538 937
13.3445378151261 937
13.3487394957983 935
13.3529411764706 935
13.3571428571429 932
13.3613445378151 932
13.3655462184874 929
13.3697478991597 922
13.3739495798319 919
13.3781512605042 920
13.3823529411765 921
13.3865546218487 916
13.390756302521 922
13.3949579831933 925
13.3991596638655 923
13.4033613445378 928
13.4075630252101 933
13.4117647058824 934
13.4159663865546 935
13.4201680672269 938
13.4243697478992 939
13.4285714285714 941
13.4327731092437 946
13.436974789916 949
13.4411764705882 947
13.4453781512605 943
13.4495798319328 944
13.453781512605 943
13.4579831932773 942
13.4621848739496 936
13.4663865546218 932
13.4705882352941 928
13.4747899159664 927
13.4789915966387 926
13.4831932773109 924
13.4873949579832 924
13.4915966386555 930
13.4957983193277 931
13.5 933
13.5042016806723 935
13.5084033613445 935
13.5126050420168 936
13.5168067226891 938
13.5210084033613 947
13.5252100840336 944
13.5294117647059 943
13.5336134453782 942
13.5378151260504 939
13.5420168067227 941
13.546218487395 943
13.5504201680672 939
13.5546218487395 939
13.5588235294118 939
13.563025210084 933
13.5672268907563 933
13.5714285714286 929
13.5756302521008 929
13.5798319327731 931
13.5840336134454 933
13.5882352941176 931
13.5924369747899 928
13.5966386554622 925
13.6008403361345 928
13.6050420168067 926
13.609243697479 929
13.6134453781513 930
13.6176470588235 932
13.6218487394958 929
13.6260504201681 933
13.6302521008403 939
13.6344537815126 937
13.6386554621849 941
13.6428571428571 941
13.6470588235294 943
13.6512605042017 939
13.6554621848739 937
13.6596638655462 937
13.6638655462185 937
13.6680672268908 936
13.672268907563 938
13.6764705882353 940
13.6806722689076 937
13.6848739495798 935
13.6890756302521 933
13.6932773109244 929
13.6974789915966 926
13.7016806722689 923
13.7058823529412 922
13.7100840336134 921
13.7142857142857 921
13.718487394958 923
13.7226890756303 926
13.7268907563025 927
13.7310924369748 925
13.7352941176471 924
13.7394957983193 929
13.7436974789916 928
13.7478991596639 929
13.7521008403361 929
13.7563025210084 930
13.7605042016807 931
13.7647058823529 929
13.7689075630252 927
13.7731092436975 923
13.7773109243697 921
13.781512605042 924
13.7857142857143 921
13.7899159663866 919
13.7941176470588 921
13.7983193277311 921
13.8025210084034 923
13.8067226890756 922
13.8109243697479 929
13.8151260504202 933
13.8193277310924 934
13.8235294117647 941
13.827731092437 942
13.8319327731092 939
13.8361344537815 937
13.8403361344538 937
13.8445378151261 936
13.8487394957983 937
13.8529411764706 935
13.8571428571429 937
13.8613445378151 938
13.8655462184874 939
13.8697478991597 938
13.8739495798319 935
13.8781512605042 932
13.8823529411765 926
13.8865546218487 925
13.890756302521 924
13.8949579831933 920
13.8991596638655 923
13.9033613445378 925
13.9075630252101 922
13.9117647058824 921
13.9159663865546 925
13.9201680672269 925
13.9243697478992 923
13.9285714285714 922
13.9327731092437 923
13.936974789916 925
13.9411764705882 924
13.9453781512605 931
13.9495798319328 931
13.953781512605 934
13.9579831932773 936
13.9621848739496 935
13.9663865546218 937
13.9705882352941 929
13.9747899159664 929
13.9789915966387 925
13.9831932773109 925
13.9873949579832 922
13.9915966386555 922
13.9957983193277 922
14 922
14.0042016806723 924
14.0084033613445 930
14.0126050420168 932
14.0168067226891 931
14.0210084033613 930
14.0252100840336 929
14.0294117647059 927
14.0336134453782 924
14.0378151260504 922
14.0420168067227 925
14.046218487395 925
14.0504201680672 923
14.0546218487395 926
14.0588235294118 926
14.063025210084 927
14.0672268907563 927
14.0714285714286 927
14.0756302521008 929
14.0798319327731 932
14.0840336134454 933
14.0882352941176 937
14.0924369747899 936
14.0966386554622 930
14.1008403361345 924
14.1050420168067 923
14.109243697479 922
14.1134453781513 923
14.1176470588235 925
14.1218487394958 927
14.1260504201681 923
14.1302521008403 922
14.1344537815126 926
14.1386554621849 923
14.1428571428571 927
14.1470588235294 932
14.1512605042017 930
14.1554621848739 933
14.1596638655462 927
14.1638655462185 926
14.1680672268908 921
14.172268907563 923
14.1764705882353 918
14.1806722689076 915
14.1848739495798 916
14.1890756302521 914
14.1932773109244 919
14.1974789915966 920
14.2016806722689 924
14.2058823529412 930
14.2100840336134 928
14.2142857142857 928
14.218487394958 924
14.2226890756303 923
14.2268907563025 922
14.2310924369748 923
14.2352941176471 921
14.2394957983193 916
14.2436974789916 921
14.2478991596639 924
14.2521008403361 920
14.2563025210084 925
14.2605042016807 927
14.2647058823529 930
14.2689075630252 933
14.2731092436975 938
14.2773109243697 939
14.281512605042 936
14.2857142857143 938
14.2899159663866 939
14.2941176470588 939
14.2983193277311 935
14.3025210084034 933
14.3067226890756 930
14.3109243697479 924
14.3151260504202 915
14.3193277310924 912
14.3235294117647 915
14.327731092437 912
14.3319327731092 906
14.3361344537815 908
14.3403361344538 908
14.3445378151261 913
14.3487394957983 916
14.3529411764706 917
14.3571428571429 922
14.3613445378151 920
14.3655462184874 925
14.3697478991597 926
14.3739495798319 927
14.3781512605042 929
14.3823529411765 930
14.3865546218487 929
14.390756302521 933
14.3949579831933 934
14.3991596638655 934
14.4033613445378 935
14.4075630252101 932
14.4117647058824 932
14.4159663865546 931
14.4201680672269 927
14.4243697478992 925
14.4285714285714 921
14.4327731092437 917
14.436974789916 917
14.4411764705882 913
14.4453781512605 913
14.4495798319328 918
14.453781512605 920
14.4579831932773 920
14.4621848739496 922
14.4663865546218 923
14.4705882352941 921
14.4747899159664 921
14.4789915966387 921
14.4831932773109 922
14.4873949579832 923
14.4915966386555 922
14.4957983193277 920
14.5 925
14.5042016806723 928
14.5084033613445 935
14.5126050420168 932
14.5168067226891 933
14.5210084033613 936
14.5252100840336 935
14.5294117647059 940
14.5336134453782 941
14.5378151260504 941
14.5420168067227 939
14.546218487395 938
14.5504201680672 937
14.5546218487395 933
14.5588235294118 929
14.563025210084 921
14.5672268907563 920
14.5714285714286 918
14.5756302521008 918
14.5798319327731 920
14.5840336134454 918
14.5882352941176 922
14.5924369747899 923
14.5966386554622 925
14.6008403361345 921
14.6050420168067 924
14.609243697479 925
14.6134453781513 928
14.6176470588235 925
14.6218487394958 923
14.6260504201681 924
14.6302521008403 926
14.6344537815126 925
14.6386554621849 924
14.6428571428571 930
14.6470588235294 928
14.6512605042017 930
14.6554621848739 931
14.6596638655462 930
14.6638655462185 932
14.6680672268908 930
14.672268907563 935
14.6764705882353 933
14.6806722689076 934
14.6848739495798 934
14.6890756302521 931
14.6932773109244 928
14.6974789915966 926
14.7016806722689 926
14.7058823529412 929
14.7100840336134 933
14.7142857142857 933
14.718487394958 931
14.7226890756303 930
14.7268907563025 921
14.7310924369748 920
14.7352941176471 929
14.7394957983193 929
14.7436974789916 930
14.7478991596639 929
14.7521008403361 933
14.7563025210084 938
14.7605042016807 941
14.7647058823529 946
14.7689075630252 947
14.7731092436975 947
14.7773109243697 941
14.781512605042 940
14.7857142857143 938
14.7899159663866 933
14.7941176470588 929
14.7983193277311 927
14.8025210084034 923
14.8067226890756 919
14.8109243697479 916
14.8151260504202 918
14.8193277310924 920
14.8235294117647 922
14.827731092437 928
14.8319327731092 929
14.8361344537815 937
14.8403361344538 938
14.8445378151261 937
14.8487394957983 938
14.8529411764706 937
14.8571428571429 936
14.8613445378151 939
14.8655462184874 939
14.8697478991597 941
14.8739495798319 940
14.8781512605042 941
14.8823529411765 937
14.8865546218487 938
14.890756302521 938
14.8949579831933 937
14.8991596638655 937
14.9033613445378 932
14.9075630252101 927
14.9117647058824 926
14.9159663865546 927
14.9201680672269 929
14.9243697478992 933
14.9285714285714 934
14.9327731092437 935
14.936974789916 936
14.9411764705882 931
14.9453781512605 930
14.9495798319328 930
14.953781512605 929
14.9579831932773 929
14.9621848739496 930
14.9663865546218 938
14.9705882352941 940
14.9747899159664 943
14.9789915966387 943
14.9831932773109 946
14.9873949579832 951
14.9915966386555 951
14.9957983193277 943
15 939
15.0042016806723 922
15.0084033613445 911
15.0126050420168 913
15.0168067226891 918
15.0210084033613 922
15.0252100840336 920
15.0294117647059 925
15.0336134453782 932
15.0378151260504 947
15.0420168067227 955
15.046218487395 958
15.0504201680672 951
15.0546218487395 951
15.0588235294118 946
15.063025210084 944
15.0672268907563 941
15.0714285714286 938
15.0756302521008 932
15.0798319327731 929
15.0840336134454 928
15.0882352941176 929
15.0924369747899 928
15.0966386554622 932
15.1008403361345 932
15.1050420168067 938
15.109243697479 942
15.1134453781513 940
15.1176470588235 942
15.1218487394958 947
15.1260504201681 944
15.1302521008403 941
15.1344537815126 941
15.1386554621849 938
15.1428571428571 934
15.1470588235294 931
15.1512605042017 932
15.1554621848739 933
15.1596638655462 926
15.1638655462185 926
15.1680672268908 928
15.172268907563 935
15.1764705882353 938
15.1806722689076 945
15.1848739495798 948
15.1890756302521 950
15.1932773109244 950
15.1974789915966 950
15.2016806722689 945
15.2058823529412 944
15.2100840336134 946
15.2142857142857 947
15.218487394958 941
15.2226890756303 937
15.2268907563025 938
15.2310924369748 935
15.2352941176471 937
15.2394957983193 940
15.2436974789916 943
15.2478991596639 946
15.2521008403361 942
15.2563025210084 944
15.2605042016807 941
15.2647058823529 941
15.2689075630252 942
15.2731092436975 942
15.2773109243697 936
15.281512605042 933
15.2857142857143 933
15.2899159663866 929
15.2941176470588 930
15.2983193277311 931
15.3025210084034 935
15.3067226890756 935
15.3109243697479 935
15.3151260504202 941
15.3193277310924 945
15.3235294117647 949
15.327731092437 946
15.3319327731092 945
15.3361344537815 946
15.3403361344538 947
15.3445378151261 948
15.3487394957983 946
15.3529411764706 946
15.3571428571429 943
15.3613445378151 944
15.3655462184874 947
15.3697478991597 944
15.3739495798319 941
15.3781512605042 940
15.3823529411765 941
15.3865546218487 940
15.390756302521 938
15.3949579831933 935
15.3991596638655 934
15.4033613445378 931
15.4075630252101 930
15.4117647058824 933
15.4159663865546 933
15.4201680672269 936
15.4243697478992 937
15.4285714285714 936
15.4327731092437 935
15.436974789916 940
15.4411764705882 941
15.4453781512605 939
15.4495798319328 938
15.453781512605 934
15.4579831932773 929
15.4621848739496 926
15.4663865546218 928
15.4705882352941 931
15.4747899159664 936
15.4789915966387 939
15.4831932773109 938
15.4873949579832 925
15.4915966386555 920
15.4957983193277 926
15.5 927
15.5042016806723 920
15.5084033613445 903
15.5126050420168 907
15.5168067226891 913
15.5210084033613 924
15.5252100840336 936
15.5294117647059 945
15.5336134453782 958
15.5378151260504 963
15.5420168067227 970
15.546218487395 975
15.5504201680672 977
15.5546218487395 977
15.5588235294118 970
15.563025210084 958
15.5672268907563 948
15.5714285714286 942
15.5756302521008 932
15.5798319327731 924
15.5840336134454 923
15.5882352941176 928
15.5924369747899 932
15.5966386554622 931
15.6008403361345 939
15.6050420168067 939
15.609243697479 943
15.6134453781513 944
15.6176470588235 945
15.6218487394958 943
15.6260504201681 944
15.6302521008403 943
15.6344537815126 938
15.6386554621849 936
15.6428571428571 935
15.6470588235294 938
15.6512605042017 938
15.6554621848739 937
15.6596638655462 936
15.6638655462185 934
15.6680672268908 937
15.672268907563 934
15.6764705882353 938
15.6806722689076 937
15.6848739495798 939
15.6890756302521 940
15.6932773109244 937
15.6974789915966 940
15.7016806722689 940
15.7058823529412 940
15.7100840336134 937
15.7142857142857 936
15.718487394958 935
15.7226890756303 933
15.7268907563025 933
15.7310924369748 930
15.7352941176471 928
15.7394957983193 930
15.7436974789916 928
15.7478991596639 925
15.7521008403361 929
15.7563025210084 935
15.7605042016807 942
15.7647058823529 943
15.7689075630252 942
15.7731092436975 942
15.7773109243697 945
15.781512605042 943
15.7857142857143 942
15.7899159663866 936
15.7941176470588 932
15.7983193277311 931
15.8025210084034 930
15.8067226890756 934
15.8109243697479 938
15.8151260504202 938
15.8193277310924 939
15.8235294117647 938
15.827731092437 938
15.8319327731092 938
15.8361344537815 938
15.8403361344538 935
15.8445378151261 934
15.8487394957983 930
15.8529411764706 932
15.8571428571429 933
15.8613445378151 937
15.8655462184874 940
15.8697478991597 941
15.8739495798319 944
15.8781512605042 945
15.8823529411765 947
15.8865546218487 947
15.890756302521 943
15.8949579831933 937
15.8991596638655 934
15.9033613445378 933
15.9075630252101 931
15.9117647058824 927
15.9159663865546 921
15.9201680672269 920
15.9243697478992 920
15.9285714285714 920
15.9327731092437 920
15.936974789916 922
15.9411764705882 927
15.9453781512605 930
15.9495798319328 929
15.953781512605 923
15.9579831932773 927
15.9621848739496 929
15.9663865546218 929
15.9705882352941 932
15.9747899159664 932
15.9789915966387 936
15.9831932773109 938
15.9873949579832 941
15.9915966386555 939
15.9957983193277 936
16 934
16.0042016806723 932
16.0084033613445 934
16.0126050420168 935
16.0168067226891 935
16.0210084033613 936
16.0252100840336 936
16.0294117647059 940
16.0336134453782 942
16.0378151260504 942
16.0420168067227 940
16.046218487395 938
16.0504201680672 937
16.0546218487395 933
16.0588235294118 927
16.063025210084 924
16.0672268907563 922
16.0714285714286 923
16.0756302521008 924
16.0798319327731 922
16.0840336134454 923
16.0882352941176 923
16.0924369747899 926
16.0966386554622 925
16.1008403361345 924
16.1050420168067 924
16.109243697479 923
16.1134453781513 921
16.1176470588235 919
16.1218487394958 926
16.1260504201681 927
16.1302521008403 930
16.1344537815126 932
16.1386554621849 935
16.1428571428571 935
16.1470588235294 942
16.1512605042017 945
16.155462184874 945
16.1596638655462 945
16.1638655462185 946
16.1680672268908 942
16.172268907563 936
16.1764705882353 928
16.1806722689076 920
16.1848739495798 915
16.1890756302521 910
16.1932773109244 906
16.1974789915966 906
16.2016806722689 911
16.2058823529412 920
16.2100840336134 924
16.2142857142857 930
16.218487394958 930
16.2226890756303 932
16.2268907563025 936
16.2310924369748 937
16.2352941176471 938
16.2394957983193 939
16.2436974789916 942
16.2478991596639 943
16.2521008403361 947
16.2563025210084 948
16.2605042016807 944
16.2647058823529 941
16.2689075630252 942
16.2731092436975 939
16.2773109243697 932
16.281512605042 932
16.2857142857143 932
16.2899159663866 931
16.2941176470588 929
16.2983193277311 926
16.3025210084034 921
16.3067226890756 920
16.3109243697479 915
16.3151260504202 913
16.3193277310924 912
16.3235294117647 911
16.327731092437 909
16.3319327731092 911
16.3361344537815 913
16.3403361344538 917
16.344537815126 920
16.3487394957983 925
16.3529411764706 931
16.3571428571429 934
16.3613445378151 938
16.3655462184874 938
16.3697478991597 940
16.3739495798319 936
16.3781512605042 934
16.3823529411765 933
16.3865546218487 932
16.390756302521 929
16.3949579831933 928
16.3991596638655 925
16.4033613445378 925
16.4075630252101 920
16.4117647058824 921
16.4159663865546 916
16.4201680672269 917
16.4243697478992 912
16.4285714285714 917
16.4327731092437 922
16.436974789916 928
16.4411764705882 931
16.4453781512605 934
16.4495798319328 937
16.453781512605 937
16.4579831932773 932
16.4621848739496 927
16.4663865546218 924
16.4705882352941 928
16.4747899159664 930
16.4789915966387 930
16.4831932773109 930
16.4873949579832 933
16.4915966386555 938
16.4957983193277 936
16.5 939
16.5042016806723 943
16.5084033613445 941
16.5126050420168 936
16.5168067226891 932
16.5210084033613 929
16.5252100840336 927
16.5294117647059 925
16.5336134453782 924
16.5378151260504 926
16.5420168067227 927
16.546218487395 929
16.5504201680672 928
16.5546218487395 928
16.5588235294118 928
16.563025210084 933
16.5672268907563 936
16.5714285714286 933
16.5756302521008 933
16.5798319327731 930
16.5840336134454 928
16.5882352941176 924
16.5924369747899 919
16.5966386554622 915
16.6008403361345 915
16.6050420168067 913
16.609243697479 915
16.6134453781513 913
16.6176470588235 919
16.6218487394958 925
16.6260504201681 931
16.6302521008403 938
16.6344537815126 939
16.6386554621849 945
16.6428571428571 945
16.6470588235294 942
16.6512605042017 940
16.655462184874 936
16.6596638655462 930
16.6638655462185 925
16.6680672268908 919
16.672268907563 916
16.6764705882353 917
16.6806722689076 921
16.6848739495798 920
16.6890756302521 922
16.6932773109244 926
16.6974789915966 928
16.7016806722689 931
16.7058823529412 928
16.7100840336134 928
16.7142857142857 931
16.718487394958 934
16.7226890756303 935
16.7268907563025 934
16.7310924369748 937
16.7352941176471 941
16.7394957983193 943
16.7436974789916 943
16.7478991596639 942
16.7521008403361 937
16.7563025210084 933
16.7605042016807 931
16.7647058823529 925
16.7689075630252 924
16.7731092436975 915
16.7773109243697 913
16.781512605042 911
16.7857142857143 915
16.7899159663866 915
16.7941176470588 917
16.7983193277311 915
16.8025210084034 917
16.8067226890756 919
16.8109243697479 925
16.8151260504202 929
16.8193277310924 931
16.8235294117647 934
16.827731092437 934
16.8319327731092 937
16.8361344537815 935
16.8403361344538 938
16.844537815126 939
16.8487394957983 935
16.8529411764706 932
16.8571428571429 926
16.8613445378151 926
16.8655462184874 926
16.8697478991597 926
16.8739495798319 927
16.8781512605042 924
16.8823529411765 925
16.8865546218487 924
16.890756302521 923
16.8949579831933 921
16.8991596638655 923
16.9033613445378 921
16.9075630252101 925
16.9117647058824 927
16.9159663865546 930
16.9201680672269 935
16.9243697478992 939
16.9285714285714 940
16.9327731092437 944
16.936974789916 944
16.9411764705882 945
16.9453781512605 939
16.9495798319328 937
16.953781512605 934
16.9579831932773 930
16.9621848739496 930
16.9663865546218 929
16.9705882352941 928
16.9747899159664 929
16.9789915966387 927
16.9831932773109 925
16.9873949579832 921
16.9915966386555 919
16.9957983193277 922
17 920
17.0042016806723 925
17.0084033613445 926
17.0126050420168 930
17.0168067226891 932
17.0210084033613 932
17.0252100840336 934
17.0294117647059 931
17.0336134453782 931
17.0378151260504 934
17.0420168067227 938
17.046218487395 942
17.0504201680672 943
17.0546218487395 940
17.0588235294118 940
17.063025210084 938
17.0672268907563 936
17.0714285714286 933
17.0756302521008 932
17.0798319327731 935
17.0840336134454 932
17.0882352941176 928
17.0924369747899 927
17.0966386554622 923
17.1008403361345 920
17.1050420168067 919
17.109243697479 917
17.1134453781513 916
17.1176470588235 923
17.1218487394958 926
17.1260504201681 922
17.1302521008403 933
17.1344537815126 937
17.1386554621849 943
17.1428571428571 950
17.1470588235294 950
17.1512605042017 948
17.155462184874 948
17.1596638655462 942
17.1638655462185 941
17.1680672268908 940
17.172268907563 940
17.1764705882353 941
17.1806722689076 944
17.1848739495798 941
17.1890756302521 941
17.1932773109244 941
17.1974789915966 939
17.2016806722689 938
17.2058823529412 938
17.2100840336134 936
17.2142857142857 933
17.218487394958 930
17.2226890756303 926
17.2268907563025 926
17.2310924369748 922
17.2352941176471 922
17.2394957983193 922
17.2436974789916 926
17.2478991596639 929
17.2521008403361 930
17.2563025210084 931
17.2605042016807 933
17.2647058823529 937
17.2689075630252 938
17.2731092436975 941
17.2773109243697 940
17.281512605042 941
17.2857142857143 940
17.2899159663866 938
17.2941176470588 937
17.2983193277311 935
17.3025210084034 937
17.3067226890756 939
17.3109243697479 937
17.3151260504202 936
17.3193277310924 939
17.3235294117647 938
17.327731092437 938
17.3319327731092 934
17.3361344537815 931
17.3403361344538 934
17.344537815126 933
17.3487394957983 934
17.3529411764706 935
17.3571428571429 935
17.3613445378151 933
17.3655462184874 936
17.3697478991597 937
17.3739495798319 936
17.3781512605042 936
17.3823529411765 937
17.3865546218487 938
17.390756302521 941
17.3949579831933 943
17.3991596638655 946
17.4033613445378 944
17.4075630252101 940
17.4117647058824 941
17.4159663865546 943
17.4201680672269 941
17.4243697478992 938
17.4285714285714 936
17.4327731092437 934
17.436974789916 935
17.4411764705882 935
17.4453781512605 933
17.4495798319328 934
17.453781512605 936
17.4579831932773 937
17.4621848739496 939
17.4663865546218 940
17.4705882352941 945
17.4747899159664 942
17.4789915966387 939
17.4831932773109 942
17.4873949579832 940
17.4915966386555 944
17.4957983193277 946
17.5 950
17.5042016806723 948
17.5084033613445 952
17.5126050420168 947
17.5168067226891 915
17.5210084033613 891
17.5252100840336 887
17.5294117647059 892
17.5336134453782 900
17.5378151260504 903
17.5420168067227 905
17.546218487395 921
17.5504201680672 939
17.5546218487395 959
17.5588235294118 957
17.563025210084 955
17.5672268907563 966
17.5714285714286 968
17.5756302521008 968
17.5798319327731 967
17.5840336134454 966
17.5882352941176 967
17.5924369747899 970
17.5966386554622 969
17.6008403361345 969
17.6050420168067 969
17.609243697479 964
17.6134453781513 960
17.6176470588235 954
17.6218487394958 947
17.6260504201681 943
17.6302521008403 935
17.6344537815126 931
17.6386554621849 927
17.6428571428571 928
17.6470588235294 932
17.6512605042017 934
17.655462184874 936
17.6596638655462 934
17.6638655462185 934
17.6680672268908 936
17.672268907563 941
17.6764705882353 945
17.6806722689076 948
17.6848739495798 949
17.6890756302521 946
17.6932773109244 948
17.6974789915966 948
17.7016806722689 947
17.7058823529412 944
17.7100840336134 942
17.7142857142857 941
17.718487394958 942
17.7226890756303 939
17.7268907563025 939
17.7310924369748 938
17.7352941176471 937
17.7394957983193 936
17.7436974789916 936
17.7478991596639 938
17.7521008403361 937
17.7563025210084 935
17.7605042016807 936
17.7647058823529 937
17.7689075630252 940
17.7731092436975 944
17.7773109243697 952
17.781512605042 952
17.7857142857143 954
17.7899159663866 956
17.7941176470588 953
17.7983193277311 957
17.8025210084034 951
17.8067226890756 948
17.8109243697479 942
17.8151260504202 940
17.8193277310924 937
17.8235294117647 937
17.827731092437 936
17.8319327731092 939
17.8361344537815 945
17.8403361344538 946
17.844537815126 952
17.8487394957983 955
17.8529411764706 954
17.8571428571429 949
17.8613445378151 945
17.8655462184874 939
17.8697478991597 937
17.8739495798319 937
17.8781512605042 938
17.8823529411765 938
17.8865546218487 943
17.890756302521 950
17.8949579831933 955
17.8991596638655 959
17.9033613445378 963
17.9075630252101 967
17.9117647058824 964
17.9159663865546 966
17.9201680672269 959
17.9243697478992 957
17.9285714285714 954
17.9327731092437 954
17.936974789916 952
17.9411764705882 952
17.9453781512605 948
17.9495798319328 949
17.953781512605 948
17.9579831932773 946
17.9621848739496 944
17.9663865546218 944
17.9705882352941 941
17.9747899159664 939
17.9789915966387 937
17.9831932773109 939
17.9873949579832 937
17.9915966386555 940
17.9957983193277 939
18 941
18.0042016806723 947
18.0084033613445 948
18.0126050420168 953
18.0168067226891 951
18.0210084033613 944
18.0252100840336 942
18.0294117647059 944
18.0336134453782 938
18.0378151260504 937
18.0420168067227 933
18.046218487395 932
18.0504201680672 933
18.0546218487395 937
18.0588235294118 940
18.063025210084 945
18.0672268907563 943
18.0714285714286 946
18.0756302521008 951
18.0798319327731 951
18.0840336134454 951
18.0882352941176 950
18.0924369747899 947
18.0966386554622 951
18.1008403361345 946
18.1050420168067 949
18.109243697479 949
18.1134453781513 951
18.1176470588235 951
18.1218487394958 951
18.1260504201681 949
18.1302521008403 949
18.1344537815126 944
18.1386554621849 941
18.1428571428571 931
18.1470588235294 931
18.1512605042017 933
18.155462184874 932
18.1596638655462 933
18.1638655462185 938
18.1680672268908 939
18.172268907563 941
18.1764705882353 944
18.1806722689076 950
18.1848739495798 954
18.1890756302521 958
18.1932773109244 959
18.1974789915966 959
18.2016806722689 959
18.2058823529412 953
18.2100840336134 947
18.2142857142857 948
18.218487394958 943
18.2226890756303 938
18.2268907563025 940
18.2310924369748 943
18.2352941176471 941
18.2394957983193 938
18.2436974789916 938
18.2478991596639 933
18.2521008403361 934
18.2563025210084 931
18.2605042016807 935
18.2647058823529 936
18.2689075630252 936
18.2731092436975 938
18.2773109243697 946
18.281512605042 945
18.2857142857143 951
18.2899159663866 950
18.2941176470588 952
18.2983193277311 950
18.3025210084034 948
18.3067226890756 947
18.3109243697479 945
18.3151260504202 942
18.3193277310924 939
18.3235294117647 937
18.327731092437 936
18.3319327731092 937
18.3361344537815 939
18.3403361344538 940
18.344537815126 945
18.3487394957983 947
18.3529411764706 951
18.3571428571429 954
18.3613445378151 957
18.3655462184874 957
18.3697478991597 962
18.3739495798319 966
18.3781512605042 965
18.3823529411765 967
18.3865546218487 966
18.390756302521 961
18.3949579831933 958
18.3991596638655 951
18.4033613445378 945
18.4075630252101 941
18.4117647058824 934
18.4159663865546 924
18.4201680672269 919
18.4243697478992 914
18.4285714285714 912
18.4327731092437 915
18.436974789916 921
18.4411764705882 928
18.4453781512605 937
18.4495798319328 946
18.453781512605 951
18.4579831932773 958
18.4621848739496 956
18.4663865546218 955
18.4705882352941 956
18.4747899159664 955
18.4789915966387 955
18.4831932773109 951
18.4873949579832 946
18.4915966386555 946
18.4957983193277 944
18.5 943
18.5042016806723 942
18.5084033613445 936
18.5126050420168 938
18.5168067226891 939
18.5210084033613 936
18.5252100840336 935
18.5294117647059 934
18.5336134453782 933
18.5378151260504 935
18.5420168067227 936
18.546218487395 934
18.5504201680672 938
18.5546218487395 939
18.5588235294118 943
18.563025210084 947
18.5672268907563 947
18.5714285714286 944
18.5756302521008 943
18.5798319327731 939
18.5840336134454 935
18.5882352941176 932
18.5924369747899 928
18.5966386554622 927
18.6008403361345 921
18.6050420168067 918
18.609243697479 917
18.6134453781513 923
18.6176470588235 931
18.6218487394958 933
18.6260504201681 932
18.6302521008403 936
18.6344537815126 930
18.6386554621849 929
18.6428571428571 944
18.6470588235294 975
18.6512605042017 1000
18.655462184874 1015
18.6596638655462 1019
18.6638655462185 1020
18.6680672268908 1012
18.672268907563 986
18.6764705882353 959
18.6806722689076 937
18.6848739495798 925
18.6890756302521 916
18.6932773109244 912
18.6974789915966 911
18.7016806722689 914
18.7058823529412 916
18.7100840336134 921
18.7142857142857 924
18.718487394958 929
18.7226890756303 934
18.7268907563025 936
18.7310924369748 940
18.7352941176471 946
18.7394957983193 948
18.7436974789916 952
18.7478991596639 949
18.7521008403361 950
18.7563025210084 951
18.7605042016807 950
18.7647058823529 950
18.7689075630252 948
18.7731092436975 947
18.7773109243697 945
18.781512605042 940
18.7857142857143 938
18.7899159663866 937
18.7941176470588 938
18.7983193277311 936
18.8025210084034 938
18.8067226890756 939
18.8109243697479 943
18.8151260504202 941
18.8193277310924 940
18.8235294117647 946
18.827731092437 945
18.8319327731092 947
18.8361344537815 949
18.8403361344538 944
18.844537815126 944
18.8487394957983 944
18.8529411764706 940
18.8571428571429 940
18.8613445378151 938
18.8655462184874 935
18.8697478991597 936
18.8739495798319 932
18.8781512605042 937
18.8823529411765 939
18.8865546218487 937
18.890756302521 940
18.8949579831933 942
18.8991596638655 940
18.9033613445378 942
18.9075630252101 943
18.9117647058824 943
18.9159663865546 949
18.9201680672269 945
18.9243697478992 944
18.9285714285714 944
18.9327731092437 943
18.936974789916 944
18.9411764705882 943
18.9453781512605 942
18.9495798319328 943
18.953781512605 940
18.9579831932773 937
18.9621848739496 937
18.9663865546218 935
18.9705882352941 931
18.9747899159664 933
18.9789915966387 936
18.9831932773109 935
18.9873949579832 933
18.9915966386555 936
18.9957983193277 938
19 940
19.0042016806723 942
19.0084033613445 939
19.0126050420168 940
19.0168067226891 938
19.0210084033613 939
19.0252100840336 937
19.0294117647059 933
19.0336134453782 934
19.0378151260504 936
19.0420168067227 939
19.046218487395 940
19.0504201680672 942
19.0546218487395 942
19.0588235294118 942
19.063025210084 943
19.0672268907563 940
19.0714285714286 944
19.0756302521008 944
19.0798319327731 943
19.0840336134454 945
19.0882352941176 946
19.0924369747899 944
19.0966386554622 944
19.1008403361345 940
19.1050420168067 938
19.109243697479 941
19.1134453781513 940
19.1176470588235 941
19.1218487394958 939
19.1260504201681 938
19.1302521008403 940
19.1344537815126 943
19.1386554621849 946
19.1428571428571 944
19.1470588235294 944
19.1512605042017 945
19.155462184874 944
19.1596638655462 940
19.1638655462185 941
19.1680672268908 941
19.172268907563 940
19.1764705882353 940
19.1806722689076 941
19.1848739495798 938
19.1890756302521 936
19.1932773109244 939
19.1974789915966 934
19.2016806722689 938
19.2058823529412 936
19.2100840336134 938
19.2142857142857 940
19.218487394958 940
19.2226890756303 940
19.2268907563025 938
19.2310924369748 936
19.2352941176471 931
19.2394957983193 925
19.2436974789916 930
19.2478991596639 929
19.2521008403361 930
19.2563025210084 931
19.2605042016807 930
19.2647058823529 934
19.2689075630252 938
19.2731092436975 940
19.2773109243697 945
19.281512605042 945
19.2857142857143 944
19.2899159663866 941
19.2941176470588 940
19.2983193277311 941
19.3025210084034 941
19.3067226890756 943
19.3109243697479 941
19.3151260504202 944
19.3193277310924 944
19.3235294117647 942
19.327731092437 939
19.3319327731092 940
19.3361344537815 939
19.3403361344538 937
19.344537815126 937
19.3487394957983 931
19.3529411764706 931
19.3571428571429 930
19.3613445378151 930
19.3655462184874 932
19.3697478991597 937
19.3739495798319 936
19.3781512605042 937
19.3823529411765 942
19.3865546218487 940
19.390756302521 940
19.3949579831933 940
19.3991596638655 940
19.4033613445378 937
19.4075630252101 937
19.4117647058824 937
19.4159663865546 935
19.4201680672269 935
19.4243697478992 938
19.4285714285714 942
19.4327731092437 941
19.436974789916 942
19.4411764705882 944
19.4453781512605 947
19.4495798319328 942
19.453781512605 943
19.4579831932773 940
19.4621848739496 941
19.4663865546218 935
19.4705882352941 934
19.4747899159664 936
19.4789915966387 934
19.4831932773109 934
19.4873949579832 933
19.4915966386555 930
19.4957983193277 931
19.5 932
19.5042016806723 932
19.5084033613445 930
19.5126050420168 930
19.5168067226891 935
19.5210084033613 937
19.5252100840336 940
19.5294117647059 942
19.5336134453782 942
19.5378151260504 936
19.5420168067227 934
19.546218487395 933
19.5504201680672 928
19.5546218487395 927
19.5588235294118 925
19.563025210084 925
19.5672268907563 924
19.5714285714286 929
19.5756302521008 929
19.5798319327731 930
19.5840336134454 933
19.5882352941176 938
19.5924369747899 942
19.5966386554622 949
19.6008403361345 952
19.6050420168067 953
19.609243697479 961
19.6134453781513 967
19.6176470588235 971
19.6218487394958 972
19.6260504201681 971
19.6302521008403 968
19.6344537815126 963
19.6386554621849 962
19.6428571428571 957
19.6470588235294 955
19.6512605042017 948
19.655462184874 942
19.6596638655462 937
19.6638655462185 930
19.6680672268908 930
19.672268907563 931
19.6764705882353 932
19.6806722689076 930
19.6848739495798 932
19.6890756302521 931
19.6932773109244 934
19.6974789915966 937
19.7016806722689 938
19.7058823529412 940
19.7100840336134 944
19.7142857142857 949
19.718487394958 951
19.7226890756303 954
19.7268907563025 956
19.7310924369748 952
19.7352941176471 949
19.7394957983193 946
19.7436974789916 943
19.7478991596639 939
19.7521008403361 939
19.7563025210084 937
19.7605042016807 934
19.7647058823529 928
19.7689075630252 926
19.7731092436975 923
19.7773109243697 918
19.781512605042 918
19.7857142857143 921
19.7899159663866 924
19.7941176470588 929
19.7983193277311 933
19.8025210084034 936
19.8067226890756 940
19.8109243697479 941
19.8151260504202 945
19.8193277310924 946
19.8235294117647 945
19.827731092437 946
19.8319327731092 944
19.8361344537815 944
19.8403361344538 946
19.844537815126 941
19.8487394957983 942
19.8529411764706 941
19.8571428571429 942
19.8613445378151 943
19.8655462184874 943
19.8697478991597 941
19.8739495798319 946
19.8781512605042 945
19.8823529411765 946
19.8865546218487 944
19.890756302521 945
19.8949579831933 945
19.8991596638655 949
19.9033613445378 947
19.9075630252101 949
19.9117647058824 955
19.9159663865546 956
19.9201680672269 953
19.9243697478992 954
19.9285714285714 950
19.9327731092437 945
19.936974789916 946
19.9411764705882 947
19.9453781512605 947
19.9495798319328 948
19.953781512605 947
19.9579831932773 946
19.9621848739496 944
19.9663865546218 948
19.9705882352941 951
19.9747899159664 953
19.9789915966387 954
19.9831932773109 950
19.9873949579832 947
19.9915966386555 950
19.9957983193277 950
};
\addlegendentry{Original Z}

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
title={Preprocessed Fall Activity 357},
x grid style={lightgray204},
xmajorgrids,
xmin=-1.0609375, xmax=22.2796875,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-2.32825625, ymax=3.43313125,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, dashed]
table {%
0 0.46275
0.03125 0.499875
0.0625 0.631375
0.09375 0.741625
0.125 0.636125
0.15625 0.562625
0.1875 0.55725
0.21875 0.514375
0.25 0.475125
0.28125 0.47375
0.3125 0.50325
0.34375 0.516
0.375 0.481375
0.40625 0.423125
0.4375 0.40825
0.46875 0.40975
0.5 0.418625
0.53125 0.428125
0.5625 0.429875
0.59375 0.42475
0.625 0.4285
0.65625 0.475875
0.6875 0.503375
0.71875 0.517125
0.75 0.56125
0.78125 0.62275
0.8125 0.628875
0.84375 0.73275
0.875 0.732375
0.90625 0.575875
0.9375 0.46125
0.96875 0.432
1 0.46225
1.03125 0.462
1.0625 0.448875
1.09375 0.411375
1.125 0.363125
1.15625 0.380875
1.1875 0.384875
1.21875 0.388875
1.25 0.4025
1.28125 0.415625
1.3125 0.4195
1.34375 0.43975
1.375 0.465875
1.40625 0.520375
1.4375 0.548
1.46875 0.61875
1.5 0.7875
1.53125 0.696
1.5625 0.5985
1.59375 0.51775
1.625 0.472
1.65625 0.488875
1.6875 0.512375
1.71875 0.5055
1.75 0.45325
1.78125 0.39975
1.8125 0.38675
1.84375 0.383625
1.875 0.395125
1.90625 0.406625
1.9375 0.43075
1.96875 0.44525
2 0.469625
2.03125 0.516125
2.0625 0.560875
2.09375 0.587875
2.125 0.575
2.15625 0.723
2.1875 0.838875
2.21875 0.624
2.25 0.455
2.28125 0.397125
2.3125 0.45275
2.34375 0.466125
2.375 0.44825
2.40625 0.430875
2.4375 0.39975
2.46875 0.408125
2.5 0.445625
2.53125 0.417875
2.5625 0.37975
2.59375 0.393375
2.625 0.40125
2.65625 0.394875
2.6875 0.425625
2.71875 0.477875
2.75 0.527375
2.78125 0.561875
2.8125 0.55375
2.84375 0.68225
2.875 0.835125
2.90625 0.692625
2.9375 0.577375
2.96875 0.503125
3 0.477625
3.03125 0.481125
3.0625 0.4815
3.09375 0.484
3.125 0.454125
3.15625 0.417875
3.1875 0.410125
3.21875 0.42525
3.25 0.42675
3.28125 0.425125
3.3125 0.424375
3.34375 0.42875
3.375 0.44525
3.40625 0.470625
3.4375 0.503875
3.46875 0.528625
3.5 0.560625
3.53125 0.5875
3.5625 0.6055
3.59375 0.71
3.625 0.779375
3.65625 0.6155
3.6875 0.431125
3.71875 0.376875
3.75 0.42825
3.78125 0.478875
3.8125 0.46275
3.84375 0.424
3.875 0.380375
3.90625 0.316
3.9375 0.346875
3.96875 0.468125
4 0.51675
4.03125 0.484625
4.0625 0.468
4.09375 0.43025
4.125 0.414125
4.15625 0.453375
4.1875 0.49275
4.21875 0.507375
4.25 0.6905
4.28125 0.793375
4.3125 0.66325
4.34375 0.568875
4.375 0.536625
4.40625 0.54025
4.4375 0.526625
4.46875 0.497125
4.5 0.467875
4.53125 0.4265
4.5625 0.416625
4.59375 0.40475
4.625 0.406625
4.65625 0.402875
4.6875 0.405
4.71875 0.432375
4.75 0.452375
4.78125 0.443125
4.8125 0.469875
4.84375 0.4985
4.875 0.526625
4.90625 0.551125
4.9375 0.623
4.96875 0.78225
5 0.731625
5.03125 0.54775
5.0625 0.406125
5.09375 0.432
5.125 0.4715
5.15625 0.45875
5.1875 0.444
5.21875 0.406625
5.25 0.403
5.28125 0.425125
5.3125 0.43775
5.34375 0.454375
5.375 0.473
5.40625 0.4545
5.4375 0.4585
5.46875 0.4175
5.5 0.39
5.53125 0.44225
5.5625 0.510625
5.59375 0.546125
5.625 0.518875
5.65625 0.637125
5.6875 0.777375
5.71875 0.773375
5.75 0.578625
5.78125 0.490875
5.8125 0.493875
5.84375 0.519125
5.875 0.500625
5.90625 0.463375
5.9375 0.43225
5.96875 0.434125
6 0.4405
6.03125 0.439
6.0625 0.426125
6.09375 0.406
6.125 0.405875
6.15625 0.41325
6.1875 0.432125
6.21875 0.4715
6.25 0.52775
6.28125 0.570875
6.3125 0.588625
6.34375 0.605875
6.375 0.687625
6.40625 0.679875
6.4375 0.622125
6.46875 0.5215
6.5 0.460125
6.53125 0.453125
6.5625 0.434875
6.59375 0.3945
6.625 0.361875
6.65625 0.3765
6.6875 0.38275
6.71875 0.418
6.75 0.479125
6.78125 0.515625
6.8125 0.50775
6.84375 0.472625
6.875 0.441125
6.90625 0.4505
6.9375 0.503
6.96875 0.537375
7 0.52575
7.03125 0.5445
7.0625 0.65625
7.09375 0.675
7.125 0.669875
7.15625 0.571625
7.1875 0.52075
7.21875 0.546125
7.25 0.552
7.28125 0.526
7.3125 0.47675
7.34375 0.439625
7.375 0.414125
7.40625 0.40975
7.4375 0.399875
7.46875 0.39875
7.5 0.407125
7.53125 0.40875
7.5625 0.416625
7.59375 0.438125
7.625 0.495
7.65625 0.54975
7.6875 0.58525
7.71875 0.646875
7.75 0.721
7.78125 0.7225
7.8125 0.624125
7.84375 0.486
7.875 0.361
7.90625 0.380125
7.9375 0.43225
7.96875 0.514125
8 0.529625
8.03125 0.474875
8.0625 0.423625
8.09375 0.437625
8.125 0.479125
8.15625 0.453
8.1875 0.411625
8.21875 0.4335
8.25 0.431375
8.28125 0.423375
8.3125 0.4475
8.34375 0.49725
8.375 0.52925
8.40625 0.532125
8.4375 0.571375
8.46875 0.67775
8.5 0.738875
8.53125 0.72975
8.5625 0.55925
8.59375 0.44475
8.625 0.42075
8.65625 0.470125
8.6875 0.497
8.71875 0.511375
8.75 0.5185
8.78125 0.503625
8.8125 0.4635
8.84375 0.426625
8.875 0.408125
8.90625 0.381
8.9375 0.423625
8.96875 0.44475
9 0.461
9.03125 0.47775
9.0625 0.5105
9.09375 0.556
9.125 0.562
9.15625 0.529875
9.1875 0.50675
9.21875 0.538375
9.25 0.632375
9.28125 0.663875
9.3125 0.587625
9.34375 0.460375
9.375 0.385125
9.40625 0.403375
9.4375 0.48675
9.46875 0.57775
9.5 0.60475
9.53125 0.529875
9.5625 0.461625
9.59375 0.423375
9.625 0.404375
9.65625 0.40325
9.6875 0.417125
9.71875 0.47125
9.75 0.504375
9.78125 0.519375
9.8125 0.537375
9.84375 0.521125
9.875 0.464125
9.90625 0.41325
9.9375 0.379125
9.96875 0.372625
10 0.388375
10.03125 0.420125
10.0625 0.382125
10.09375 0.333875
10.125 0.285375
10.15625 0.261
10.1875 0.24025
10.21875 0.28425
10.25 0.31325
10.28125 0.30575
10.3125 0.22425
10.34375 0.167125
10.375 0.15625
10.40625 0.173625
10.4375 0.186125
10.46875 0.188375
10.5 0.278875
10.53125 0.4905
10.5625 0.637875
10.59375 3.17125
10.625 2.792875
10.65625 -0.508125
10.6875 0.403375
10.71875 0.500875
10.75 0.143
10.78125 -0.06025
10.8125 0.40675
10.84375 0.008125
10.875 -0.1695
10.90625 -0.485875
10.9375 -0.0285
10.96875 -0.096625
11 -0.285
11.03125 -0.220375
11.0625 -0.194125
11.09375 -0.294625
11.125 -0.14625
11.15625 -0.14175
11.1875 -0.215375
11.21875 0.0385
11.25 -0.0055
11.28125 -0.1305
11.3125 -0.113375
11.34375 -0.086
11.375 -0.0225
11.40625 0.001625
11.4375 -0.061
11.46875 -0.060375
11.5 0.021375
11.53125 -0.034
11.5625 -0.046
11.59375 -0.03925
11.625 -0.031375
11.65625 -0.009375
11.6875 0.003375
11.71875 -0.00725
11.75 -0.015375
11.78125 -0.02175
11.8125 -0.020875
11.84375 -0.022125
11.875 -0.0215
11.90625 -0.02025
11.9375 -0.016875
11.96875 -0.016
12 -0.01775
12.03125 -0.02025
12.0625 -0.019625
12.09375 -0.01675
12.125 -0.0175
12.15625 -0.020875
12.1875 -0.019
12.21875 -0.01475
12.25 -0.01775
12.28125 -0.018625
12.3125 -0.0195
12.34375 -0.017375
12.375 -0.017
12.40625 -0.019375
12.4375 -0.018125
12.46875 -0.01725
12.5 -0.01725
12.53125 -0.01775
12.5625 -0.016875
12.59375 -0.017125
12.625 -0.018
12.65625 -0.01625
12.6875 -0.015375
12.71875 -0.017
12.75 -0.017625
12.78125 -0.017
12.8125 -0.017125
12.84375 -0.016375
12.875 -0.017
12.90625 -0.01675
12.9375 -0.01625
12.96875 -0.01725
13 -0.017625
13.03125 -0.015625
13.0625 -0.016125
13.09375 -0.017625
13.125 -0.016875
13.15625 -0.016625
13.1875 -0.017
13.21875 -0.016
13.25 -0.016125
13.28125 -0.017625
13.3125 -0.016375
13.34375 -0.016375
13.375 -0.016875
13.40625 -0.01625
13.4375 -0.016375
13.46875 -0.017
13.5 -0.017375
13.53125 -0.016125
13.5625 -0.0165
13.59375 -0.017875
13.625 -0.0155
13.65625 -0.015875
13.6875 -0.017375
13.71875 -0.0175
13.75 -0.015875
13.78125 -0.01625
13.8125 -0.018
13.84375 -0.0165
13.875 -0.015875
13.90625 -0.01725
13.9375 -0.017
13.96875 -0.016125
14 -0.017375
14.03125 -0.018
14.0625 -0.01625
14.09375 -0.015875
14.125 -0.01725
14.15625 -0.017125
14.1875 -0.0165
14.21875 -0.01625
14.25 -0.01675
14.28125 -0.0165
14.3125 -0.016375
14.34375 -0.016625
14.375 -0.017
14.40625 -0.016625
14.4375 -0.0165
14.46875 -0.017
14.5 -0.016125
14.53125 -0.01625
14.5625 -0.01675
14.59375 -0.016375
14.625 -0.015875
14.65625 -0.017
14.6875 -0.016625
14.71875 -0.016125
14.75 -0.0155
14.78125 -0.01625
14.8125 -0.01625
14.84375 -0.01625
14.875 -0.015875
14.90625 -0.01625
14.9375 -0.01625
14.96875 -0.015875
15 -0.0155
15.03125 -0.016625
15.0625 -0.015875
15.09375 -0.015875
15.125 -0.01625
15.15625 -0.016
15.1875 -0.015875
15.21875 -0.015875
15.25 -0.0155
15.28125 -0.01625
15.3125 -0.015875
15.34375 -0.016
15.375 -0.016375
15.40625 -0.0155
15.4375 -0.016
15.46875 -0.01575
15.5 -0.015375
15.53125 -0.015
15.5625 -0.01575
15.59375 -0.01675
15.625 -0.01575
15.65625 -0.015375
15.6875 -0.015875
15.71875 -0.015625
15.75 -0.01625
15.78125 -0.01575
15.8125 -0.01625
15.84375 -0.0155
15.875 -0.01475
15.90625 -0.01625
15.9375 -0.017375
15.96875 -0.015
16 -0.015875
16.03125 -0.01725
16.0625 -0.0155
16.09375 -0.015625
16.125 -0.0165
16.15625 -0.016375
16.1875 -0.015875
16.21875 -0.0155
16.25 -0.015625
16.28125 -0.016375
16.3125 -0.016125
16.34375 -0.014875
16.375 -0.01675
16.40625 -0.016125
16.4375 -0.015375
16.46875 -0.014875
16.5 -0.017375
16.53125 -0.01725
16.5625 -0.01525
16.59375 -0.01625
16.625 -0.015625
16.65625 -0.01625
16.6875 -0.01575
16.71875 -0.015625
16.75 -0.016875
16.78125 -0.015875
16.8125 -0.01575
16.84375 -0.0155
16.875 -0.01575
16.90625 -0.01575
16.9375 -0.015125
16.96875 -0.016
17 -0.01575
17.03125 -0.015625
17.0625 -0.01525
17.09375 -0.0155
17.125 -0.015125
17.15625 -0.015875
17.1875 -0.015625
17.21875 -0.0155
17.25 -0.015625
17.28125 -0.01525
17.3125 -0.01525
17.34375 -0.015125
17.375 -0.015875
17.40625 -0.01525
17.4375 -0.015375
17.46875 -0.016125
17.5 -0.015
17.53125 -0.015125
17.5625 -0.014875
17.59375 -0.015875
17.625 -0.01475
17.65625 -0.015
17.6875 -0.01625
17.71875 -0.013875
17.75 -0.015125
17.78125 -0.015375
17.8125 -0.015375
17.84375 -0.014625
17.875 -0.014625
17.90625 -0.015625
17.9375 -0.014875
17.96875 -0.014875
18 -0.015125
18.03125 -0.014625
18.0625 -0.014625
18.09375 -0.015375
18.125 -0.0155
18.15625 -0.014875
18.1875 -0.015125
18.21875 -0.015125
18.25 -0.015
18.28125 -0.015625
18.3125 -0.014875
18.34375 -0.015625
18.375 -0.015625
18.40625 -0.015625
18.4375 -0.014875
18.46875 -0.014875
18.5 -0.01525
18.53125 -0.015125
18.5625 -0.015375
18.59375 -0.016
18.625 -0.015125
18.65625 -0.014375
18.6875 -0.0165
18.71875 -0.015125
18.75 -0.014375
18.78125 -0.015625
18.8125 -0.01575
18.84375 -0.014875
18.875 -0.015
18.90625 -0.015
18.9375 -0.015125
18.96875 -0.015
19 -0.01525
19.03125 -0.015875
19.0625 -0.015125
19.09375 -0.016625
19.125 -0.01425
19.15625 -0.014125
19.1875 -0.0155
19.21875 -0.0155
19.25 -0.015
19.28125 -0.014125
19.3125 -0.0155
19.34375 -0.014625
19.375 -0.014875
19.40625 -0.015
19.4375 -0.015125
19.46875 -0.01475
19.5 -0.016125
19.53125 -0.01575
19.5625 -0.014125
19.59375 -0.0145
19.625 -0.014875
19.65625 -0.016
19.6875 -0.014875
19.71875 -0.01475
19.75 -0.01525
19.78125 -0.01425
19.8125 -0.017375
19.84375 -0.014375
19.875 -0.014625
19.90625 -0.01525
19.9375 -0.014625
19.96875 -0.015125
20 -0.0145
20.03125 -0.01475
20.0625 -0.013875
20.09375 -0.015375
20.125 -0.0155
20.15625 -0.015625
20.1875 -0.015125
20.21875 -0.014125
20.25 -0.0155
20.28125 -0.014375
20.3125 -0.015375
20.34375 -0.015
20.375 -0.01475
20.40625 -0.014875
20.4375 -0.0145
20.46875 -0.015125
20.5 -0.015125
20.53125 -0.014125
20.5625 -0.015125
20.59375 -0.015375
20.625 -0.014625
20.65625 -0.014375
20.6875 -0.015
20.71875 -0.014625
20.75 -0.013875
20.78125 -0.014125
20.8125 -0.014875
20.84375 -0.015125
20.875 -0.015
20.90625 -0.01475
20.9375 -0.015
20.96875 -0.0155
21 -0.013625
21.03125 -0.015
21.0625 -0.015625
21.09375 -0.015
21.125 -0.01475
21.15625 -0.015125
21.1875 -0.014875
21.21875 -0.0155
};
\addlegendentry{Preprocessed X}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 -0.132375
0.03125 -0.14025
0.0625 -0.168
0.09375 -0.204
0.125 -0.1835
0.15625 -0.137125
0.1875 -0.125625
0.21875 -0.1105
0.25 -0.084875
0.28125 -0.072875
0.3125 -0.064625
0.34375 -0.062375
0.375 -0.06275
0.40625 -0.053375
0.4375 -0.05125
0.46875 -0.0505
0.5 -0.05375
0.53125 -0.046875
0.5625 -0.050625
0.59375 -0.069375
0.625 -0.09525
0.65625 -0.11225
0.6875 -0.117125
0.71875 -0.12925
0.75 -0.13575
0.78125 -0.17125
0.8125 -0.18425
0.84375 -0.145625
0.875 -0.160875
0.90625 -0.120375
0.9375 -0.1135
0.96875 -0.062125
1 -0.015375
1.03125 0.03225
1.0625 0.035625
1.09375 0.01625
1.125 -0.02375
1.15625 -0.07125
1.1875 -0.102125
1.21875 -0.076875
1.25 -0.07475
1.28125 -0.067375
1.3125 -0.0705
1.34375 -0.104625
1.375 -0.154375
1.40625 -0.177
1.4375 -0.1945
1.46875 -0.170125
1.5 -0.18225
1.53125 -0.169125
1.5625 -0.141375
1.59375 -0.090375
1.625 -0.08825
1.65625 -0.0765
1.6875 -0.067375
1.71875 -0.051375
1.75 -0.04175
1.78125 -0.0365
1.8125 -0.03875
1.84375 -0.0445
1.875 -0.043125
1.90625 -0.041
1.9375 -0.04725
1.96875 -0.062875
2 -0.081375
2.03125 -0.112875
2.0625 -0.130875
2.09375 -0.17625
2.125 -0.2145
2.15625 -0.211875
2.1875 -0.204375
2.21875 -0.161625
2.25 -0.120875
2.28125 -0.076125
2.3125 -0.040125
2.34375 0.018375
2.375 0.03425
2.40625 0.0205
2.4375 0.00025
2.46875 -0.055
2.5 -0.159125
2.53125 -0.189875
2.5625 -0.121
2.59375 -0.07975
2.625 -0.05775
2.65625 -0.049875
2.6875 -0.063875
2.71875 -0.091375
2.75 -0.1315
2.78125 -0.1655
2.8125 -0.171875
2.84375 -0.193125
2.875 -0.22075
2.90625 -0.191875
2.9375 -0.113375
2.96875 -0.063375
3 -0.077
3.03125 -0.07225
3.0625 -0.058375
3.09375 -0.0385
3.125 -0.02975
3.15625 -0.021875
3.1875 -0.01925
3.21875 -0.022375
3.25 -0.018
3.28125 -0.01225
3.3125 -0.015
3.34375 -0.03125
3.375 -0.055125
3.40625 -0.08275
3.4375 -0.107625
3.46875 -0.1325
3.5 -0.15425
3.53125 -0.192875
3.5625 -0.233375
3.59375 -0.21275
3.625 -0.20025
3.65625 -0.15775
3.6875 -0.131375
3.71875 -0.1045
3.75 -0.042
3.78125 0.01
3.8125 0.035125
3.84375 0.01725
3.875 -0.019
3.90625 -0.040625
3.9375 -0.061
3.96875 -0.111125
4 -0.168875
4.03125 -0.16075
4.0625 -0.124625
4.09375 -0.094875
4.125 -0.0785
4.15625 -0.091625
4.1875 -0.117
4.21875 -0.133125
4.25 -0.146875
4.28125 -0.168
4.3125 -0.170375
4.34375 -0.09525
4.375 -0.04325
4.40625 -0.015
4.4375 -0.030125
4.46875 -0.026
4.5 -0.029875
4.53125 -0.04125
4.5625 -0.04225
4.59375 -0.0405
4.625 -0.036625
4.65625 -0.033375
4.6875 -0.03875
4.71875 -0.06075
4.75 -0.085125
4.78125 -0.107625
4.8125 -0.141
4.84375 -0.153875
4.875 -0.174125
4.90625 -0.176375
4.9375 -0.167
4.96875 -0.149
5 -0.167875
5.03125 -0.134625
5.0625 -0.087125
5.09375 -0.036
5.125 0.008875
5.15625 0.04225
5.1875 0.03825
5.21875 0.007
5.25 -0.038
5.28125 -0.10875
5.3125 -0.12175
5.34375 -0.140125
5.375 -0.1505
5.40625 -0.10125
5.4375 -0.01875
5.46875 -0.04175
5.5 -0.05425
5.53125 -0.0925
5.5625 -0.1325
5.59375 -0.153
5.625 -0.14225
5.65625 -0.1495
5.6875 -0.176375
5.71875 -0.173375
5.75 -0.100125
5.78125 -0.04675
5.8125 -0.034375
5.84375 -0.0425
5.875 -0.043625
5.90625 -0.037
5.9375 -0.034625
5.96875 -0.033
6 -0.033875
6.03125 -0.033125
6.0625 -0.029625
6.09375 -0.03225
6.125 -0.047875
6.15625 -0.07675
6.1875 -0.08625
6.21875 -0.097
6.25 -0.130625
6.28125 -0.135625
6.3125 -0.189
6.34375 -0.19225
6.375 -0.1655
6.40625 -0.1545
6.4375 -0.1045
6.46875 -0.082
6.5 -0.06025
6.53125 -0.019125
6.5625 0.0045
6.59375 0.01
6.625 0.002875
6.65625 -0.008125
6.6875 -0.02675
6.71875 -0.046875
6.75 -0.116
6.78125 -0.155625
6.8125 -0.165875
6.84375 -0.1425
6.875 -0.111
6.90625 -0.097125
6.9375 -0.102375
6.96875 -0.113
7 -0.1225
7.03125 -0.134375
7.0625 -0.16325
7.09375 -0.19525
7.125 -0.17025
7.15625 -0.094125
7.1875 -0.024625
7.21875 0.002625
7.25 -0.010375
7.28125 -0.026625
7.3125 -0.0235
7.34375 -0.011375
7.375 -0.0085
7.40625 -0.010875
7.4375 -0.01275
7.46875 -0.00675
7.5 -0.006
7.53125 -0.016625
7.5625 -0.040625
7.59375 -0.0705
7.625 -0.106
7.65625 -0.1865
7.6875 -0.236625
7.71875 -0.22825
7.75 -0.187625
7.78125 -0.1305
7.8125 -0.092375
7.84375 -0.10075
7.875 -0.095875
7.90625 -0.0545
7.9375 -0.02125
7.96875 0.015125
8 0.02175
8.03125 0.002375
8.0625 -0.0105
8.09375 -0.04475
8.125 -0.12525
8.15625 -0.178375
8.1875 -0.13225
8.21875 -0.1045
8.25 -0.062875
8.28125 -0.0545
8.3125 -0.06125
8.34375 -0.082625
8.375 -0.1135
8.40625 -0.14925
8.4375 -0.156125
8.46875 -0.18275
8.5 -0.201875
8.53125 -0.140875
8.5625 -0.045125
8.59375 0.001125
8.625 -0.011
8.65625 -0.030625
8.6875 -0.034
8.71875 -0.032
8.75 -0.026875
8.78125 -0.02825
8.8125 -0.025625
8.84375 -0.022
8.875 -0.016375
8.90625 -0.012
8.9375 -0.006875
8.96875 -0.017125
9 -0.026625
9.03125 -0.048125
9.0625 -0.113375
9.09375 -0.2075
9.125 -0.217125
9.15625 -0.188375
9.1875 -0.143875
9.21875 -0.09125
9.25 -0.092125
9.28125 -0.10275
9.3125 -0.122125
9.34375 -0.1495
9.375 -0.151875
9.40625 -0.085375
9.4375 -0.050625
9.46875 -0.023625
9.5 0.02725
9.53125 0.073375
9.5625 0.023
9.59375 -0.007875
9.625 -0.03
9.65625 -0.05125
9.6875 -0.062625
9.71875 -0.08925
9.75 -0.123875
9.78125 -0.14825
9.8125 -0.131875
9.84375 -0.084125
9.875 -0.035
9.90625 -0.0125
9.9375 0.002625
9.96875 0.009
10 -0.00475
10.03125 -0.03275
10.0625 -0.036375
10.09375 -0.035375
10.125 -0.018375
10.15625 -0.006
10.1875 -0.0015
10.21875 0.021125
10.25 0.08275
10.28125 0.1565
10.3125 0.157125
10.34375 0.11025
10.375 0.056625
10.40625 0.1155
10.4375 0.221
10.46875 0.2565
10.5 0.259125
10.53125 -0.02175
10.5625 0.1125
10.59375 -0.881625
10.625 -0.39375
10.65625 -0.10275
10.6875 -0.475125
10.71875 -0.3265
10.75 -0.494875
10.78125 -0.635375
10.8125 -1.03725
10.84375 -0.456375
10.875 -0.18075
10.90625 0.022125
10.9375 -0.327
10.96875 -0.43325
11 -0.416875
11.03125 -0.454
11.0625 -0.426125
11.09375 -0.3735
11.125 -0.36
11.15625 -0.276125
11.1875 -0.50375
11.21875 -0.872875
11.25 -0.667625
11.28125 -0.47375
11.3125 -0.394375
11.34375 -0.449
11.375 -0.497625
11.40625 -0.413125
11.4375 -0.38575
11.46875 -0.45
11.5 -0.507375
11.53125 -0.487125
11.5625 -0.50775
11.59375 -0.482375
11.625 -0.546
11.65625 -0.58825
11.6875 -0.598625
11.71875 -0.566625
11.75 -0.508375
11.78125 -0.464
11.8125 -0.470625
11.84375 -0.50525
11.875 -0.517625
11.90625 -0.504125
11.9375 -0.4945
11.96875 -0.497375
12 -0.501875
12.03125 -0.5035
12.0625 -0.501
12.09375 -0.502375
12.125 -0.501375
12.15625 -0.499375
12.1875 -0.501375
12.21875 -0.503125
12.25 -0.501125
12.28125 -0.501
12.3125 -0.5015
12.34375 -0.50175
12.375 -0.49925
12.40625 -0.500875
12.4375 -0.5035
12.46875 -0.501375
12.5 -0.501
12.53125 -0.501375
12.5625 -0.50175
12.59375 -0.500125
12.625 -0.500625
12.65625 -0.504
12.6875 -0.501125
12.71875 -0.499
12.75 -0.502875
12.78125 -0.501375
12.8125 -0.501125
12.84375 -0.502125
12.875 -0.500125
12.90625 -0.500625
12.9375 -0.502875
12.96875 -0.500625
13 -0.5005
13.03125 -0.503125
13.0625 -0.501625
13.09375 -0.5
13.125 -0.502
13.15625 -0.5015
13.1875 -0.500125
13.21875 -0.501875
13.25 -0.5025
13.28125 -0.50025
13.3125 -0.5015
13.34375 -0.50225
13.375 -0.501125
13.40625 -0.501125
13.4375 -0.501375
13.46875 -0.5005
13.5 -0.5005
13.53125 -0.501125
13.5625 -0.501625
13.59375 -0.501625
13.625 -0.501125
13.65625 -0.50125
13.6875 -0.500875
13.71875 -0.50175
13.75 -0.500625
13.78125 -0.500875
13.8125 -0.501
13.84375 -0.501
13.875 -0.5015
13.90625 -0.500625
13.9375 -0.501
13.96875 -0.50125
14 -0.50075
14.03125 -0.499125
14.0625 -0.501625
14.09375 -0.50175
14.125 -0.501125
14.15625 -0.501
14.1875 -0.50125
14.21875 -0.500625
14.25 -0.501
14.28125 -0.501375
14.3125 -0.500375
14.34375 -0.50075
14.375 -0.501375
14.40625 -0.501
14.4375 -0.501
14.46875 -0.501125
14.5 -0.5015
14.53125 -0.501625
14.5625 -0.500125
14.59375 -0.501
14.625 -0.50125
14.65625 -0.50075
14.6875 -0.501375
14.71875 -0.501125
14.75 -0.5015
14.78125 -0.5015
14.8125 -0.500625
14.84375 -0.501375
14.875 -0.501125
14.90625 -0.50125
14.9375 -0.501375
14.96875 -0.5015
15 -0.50125
15.03125 -0.50125
15.0625 -0.5005
15.09375 -0.501125
15.125 -0.501
15.15625 -0.50075
15.1875 -0.5015
15.21875 -0.50075
15.25 -0.501125
15.28125 -0.50075
15.3125 -0.501875
15.34375 -0.50125
15.375 -0.500875
15.40625 -0.500875
15.4375 -0.50175
15.46875 -0.500375
15.5 -0.501
15.53125 -0.5005
15.5625 -0.501375
15.59375 -0.500625
15.625 -0.5015
15.65625 -0.498875
15.6875 -0.501625
15.71875 -0.500625
15.75 -0.500875
15.78125 -0.50075
15.8125 -0.501
15.84375 -0.501125
15.875 -0.501125
15.90625 -0.501625
15.9375 -0.4995
15.96875 -0.504125
16 -0.5025
16.03125 -0.49975
16.0625 -0.501375
16.09375 -0.50125
16.125 -0.5
16.15625 -0.50125
16.1875 -0.50025
16.21875 -0.500625
16.25 -0.50075
16.28125 -0.50075
16.3125 -0.5005
16.34375 -0.50125
16.375 -0.500875
16.40625 -0.50025
16.4375 -0.500625
16.46875 -0.49675
16.5 -0.5005
16.53125 -0.5
16.5625 -0.50225
16.59375 -0.50075
16.625 -0.500875
16.65625 -0.500375
16.6875 -0.501
16.71875 -0.5015
16.75 -0.499
16.78125 -0.50025
16.8125 -0.50175
16.84375 -0.500625
16.875 -0.501375
16.90625 -0.501
16.9375 -0.501375
16.96875 -0.501125
17 -0.50125
17.03125 -0.501
17.0625 -0.500875
17.09375 -0.50025
17.125 -0.49975
17.15625 -0.5015
17.1875 -0.501
17.21875 -0.50025
17.25 -0.500875
17.28125 -0.501875
17.3125 -0.50125
17.34375 -0.501
17.375 -0.500375
17.40625 -0.501
17.4375 -0.501
17.46875 -0.501125
17.5 -0.501625
17.53125 -0.501
17.5625 -0.501375
17.59375 -0.5
17.625 -0.50025
17.65625 -0.500875
17.6875 -0.50125
17.71875 -0.50125
17.75 -0.5015
17.78125 -0.501375
17.8125 -0.501
17.84375 -0.5005
17.875 -0.501125
17.90625 -0.501375
17.9375 -0.500875
17.96875 -0.501875
18 -0.5015
18.03125 -0.50075
18.0625 -0.501125
18.09375 -0.501125
18.125 -0.500875
18.15625 -0.500625
18.1875 -0.500625
18.21875 -0.501375
18.25 -0.500875
18.28125 -0.500375
18.3125 -0.500625
18.34375 -0.50075
18.375 -0.501125
18.40625 -0.500625
18.4375 -0.500625
18.46875 -0.500875
18.5 -0.50075
18.53125 -0.500375
18.5625 -0.50075
18.59375 -0.500125
18.625 -0.497
18.65625 -0.501375
18.6875 -0.50075
18.71875 -0.501875
18.75 -0.50075
18.78125 -0.50025
18.8125 -0.50125
18.84375 -0.50075
18.875 -0.500625
18.90625 -0.50075
18.9375 -0.5005
18.96875 -0.50075
19 -0.500375
19.03125 -0.5005
19.0625 -0.50075
19.09375 -0.500625
19.125 -0.500125
19.15625 -0.501
19.1875 -0.4995
19.21875 -0.50075
19.25 -0.50075
19.28125 -0.5005
19.3125 -0.500125
19.34375 -0.501
19.375 -0.501375
19.40625 -0.50025
19.4375 -0.501
19.46875 -0.50075
19.5 -0.500625
19.53125 -0.501125
19.5625 -0.501375
19.59375 -0.4995
19.625 -0.5015
19.65625 -0.500375
19.6875 -0.500625
19.71875 -0.501
19.75 -0.500375
19.78125 -0.5015
19.8125 -0.499875
19.84375 -0.501875
19.875 -0.500875
19.90625 -0.499875
19.9375 -0.50175
19.96875 -0.500875
20 -0.50075
20.03125 -0.50075
20.0625 -0.501
20.09375 -0.500875
20.125 -0.501375
20.15625 -0.500375
20.1875 -0.500625
20.21875 -0.5005
20.25 -0.50025
20.28125 -0.501625
20.3125 -0.50075
20.34375 -0.5005
20.375 -0.501125
20.40625 -0.499875
20.4375 -0.500875
20.46875 -0.50075
20.5 -0.50075
20.53125 -0.501125
20.5625 -0.500875
20.59375 -0.501
20.625 -0.501375
20.65625 -0.500375
20.6875 -0.501
20.71875 -0.499875
20.75 -0.5015
20.78125 -0.500875
20.8125 -0.4995
20.84375 -0.50125
20.875 -0.5015
20.90625 -0.5
20.9375 -0.501
20.96875 -0.501
21 -0.501
21.03125 -0.500125
21.0625 -0.500625
21.09375 -0.500625
21.125 -0.500625
21.15625 -0.501125
21.1875 -0.500125
21.21875 -0.5
};
\addlegendentry{Preprocessed Y}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 -0.035375
0.03125 -0.059125
0.0625 -0.082375
0.09375 -0.06875
0.125 -0.068375
0.15625 -0.099875
0.1875 -0.093875
0.21875 -0.041
0.25 -0.006625
0.28125 0.0155
0.3125 0.0385
0.34375 0.044125
0.375 0.049
0.40625 0.042
0.4375 0.038625
0.46875 0.041375
0.5 0.047125
0.53125 0.048375
0.5625 0.036125
0.59375 0.02
0.625 -0.00125
0.65625 -0.00725
0.6875 -0.0385
0.71875 -0.07075
0.75 -0.100125
0.78125 -0.1155
0.8125 -0.102625
0.84375 -0.0665
0.875 -0.06475
0.90625 -0.013
0.9375 0.0335
0.96875 0.0315
1 0.031125
1.03125 0.023375
1.0625 0.002625
1.09375 -0.065375
1.125 -0.14175
1.15625 -0.166125
1.1875 -0.12175
1.21875 -0.065625
1.25 -0.031375
1.28125 -0.026875
1.3125 -0.037
1.34375 -0.066
1.375 -0.1205
1.40625 -0.130625
1.4375 -0.12475
1.46875 -0.101375
1.5 -0.085625
1.53125 -0.051125
1.5625 -0.065875
1.59375 -0.05625
1.625 -0.014
1.65625 0.008875
1.6875 0.0315
1.71875 0.035625
1.75 0.03475
1.78125 0.021125
1.8125 0.02025
1.84375 0.025125
1.875 0.024375
1.90625 0.02325
1.9375 0.018875
1.96875 0.002
2 -0.016625
2.03125 -0.046
2.0625 -0.080625
2.09375 -0.13475
2.125 -0.160125
2.15625 -0.091125
2.1875 -0.076125
2.21875 -0.04
2.25 0.025875
2.28125 0.036125
2.3125 0.03325
2.34375 0.041125
2.375 0.0345
2.40625 0.03675
2.4375 0.016375
2.46875 -0.114875
2.5 -0.280625
2.53125 -0.1995
2.5625 -0.084125
2.59375 -0.029375
2.625 -0.01325
2.65625 -0.013625
2.6875 -0.01725
2.71875 -0.0375
2.75 -0.07525
2.78125 -0.110375
2.8125 -0.0845
2.84375 -0.120625
2.875 -0.08475
2.90625 -0.024625
2.9375 -0.05025
2.96875 -0.04775
3 -0.00725
3.03125 0.012125
3.0625 0.0315
3.09375 0.040875
3.125 0.040875
3.15625 0.039875
3.1875 0.039
3.21875 0.039375
3.25 0.039625
3.28125 0.033375
3.3125 0.0275
3.34375 0.014125
3.375 0.00075
3.40625 -0.0115
3.4375 -0.031875
3.46875 -0.070125
3.5 -0.107625
3.53125 -0.176
3.5625 -0.201375
3.59375 -0.122625
3.625 -0.081375
3.65625 -0.021125
3.6875 0.031375
3.71875 0.032375
3.75 0.02975
3.78125 0.03675
3.8125 0.029625
3.84375 0.0305
3.875 0.022
3.90625 0.004
3.9375 -0.029125
3.96875 -0.233875
4 -0.269375
4.03125 -0.15575
4.0625 -0.11
4.09375 -0.0595
4.125 -0.054375
4.15625 -0.067
4.1875 -0.061625
4.21875 -0.058125
4.25 -0.060875
4.28125 -0.05325
4.3125 -0.0465
4.34375 -0.081375
4.375 -0.079375
4.40625 -0.04625
4.4375 -0.0275
4.46875 0.001
4.5 0.021125
4.53125 0.02425
4.5625 0.027125
4.59375 0.019875
4.625 0.01425
4.65625 0.008875
4.6875 0.00275
4.71875 0.0005
4.75 -0.008
4.78125 -0.044625
4.8125 -0.074875
4.84375 -0.096625
4.875 -0.10925
4.90625 -0.1155
4.9375 -0.081375
4.96875 -0.0515
5 -0.05975
5.03125 -0.007625
5.0625 0.02275
5.09375 0.03725
5.125 0.029625
5.15625 0.027875
5.1875 0.04025
5.21875 0.037125
5.25 -0.05225
5.28125 -0.185375
5.3125 -0.161125
5.34375 -0.087875
5.375 -0.032875
5.40625 0.01425
5.4375 -0.0125
5.46875 -0.027375
5.5 -0.055875
5.53125 -0.071375
5.5625 -0.081875
5.59375 -0.09425
5.625 -0.098
5.65625 -0.102125
5.6875 -0.06775
5.71875 -0.03325
5.75 -0.049875
5.78125 -0.057375
5.8125 -0.036625
5.84375 0.00175
5.875 0.027375
5.90625 0.041125
5.9375 0.04725
5.96875 0.047625
6 0.0435
6.03125 0.042375
6.0625 0.035
6.09375 0.0205
6.125 0.011125
6.15625 -0.019
6.1875 -0.022875
6.21875 -0.04875
6.25 -0.097375
6.28125 -0.175
6.3125 -0.23275
6.34375 -0.189375
6.375 -0.131
6.40625 -0.08875
6.4375 -0.002125
6.46875 0.028625
6.5 0.028125
6.53125 0.024625
6.5625 0.016125
6.59375 0.0195
6.625 0.017625
6.65625 0.01075
6.6875 0.002625
6.71875 -0.032875
6.75 -0.187
6.78125 -0.2115
6.8125 -0.143875
6.84375 -0.094
6.875 -0.067875
6.90625 -0.066375
6.9375 -0.066625
6.96875 -0.06
7 -0.066
7.03125 -0.072
7.0625 -0.062375
7.09375 -0.02675
7.125 -0.036375
7.15625 -0.067125
7.1875 -0.071625
7.21875 -0.056375
7.25 -0.001625
7.28125 0.01775
7.3125 0.019875
7.34375 0.03075
7.375 0.023875
7.40625 0.017375
7.4375 0.0185
7.46875 0.020625
7.5 0.022625
7.53125 0.016875
7.5625 0.008
7.59375 -0.012375
7.625 -0.066
7.65625 -0.16825
7.6875 -0.23
7.71875 -0.16925
7.75 -0.105
7.78125 -0.0465
7.8125 0.012375
7.84375 0.0205
7.875 0.023125
7.90625 0.027875
7.9375 0.02825
7.96875 0.036625
8 0.043625
8.03125 0.04675
8.0625 0.0345
8.09375 -0.06125
8.125 -0.318
8.15625 -0.222625
8.1875 -0.065
8.21875 -0.00775
8.25 0.004875
8.28125 0.004875
8.3125 -0.011
8.34375 -0.011625
8.375 -0.023375
8.40625 -0.05125
8.4375 -0.080375
8.46875 -0.11225
8.5 -0.10925
8.53125 -0.07375
8.5625 -0.06975
8.59375 -0.077375
8.625 -0.028375
8.65625 -0.000875
8.6875 0.0185
8.71875 0.051125
8.75 0.064875
8.78125 0.0575
8.8125 0.054625
8.84375 0.0415
8.875 0.021375
8.90625 0.02475
8.9375 0.02125
8.96875 0.02025
9 0.014125
9.03125 -0.013
9.0625 -0.101125
9.09375 -0.204875
9.125 -0.178375
9.15625 -0.114375
9.1875 -0.064375
9.21875 0.00375
9.25 0.032375
9.28125 0.040125
9.3125 0.028
9.34375 0.008375
9.375 -0.0035
9.40625 -0.022875
9.4375 -0.033875
9.46875 -0.0675
9.5 -0.200125
9.53125 -0.246875
9.5625 -0.147625
9.59375 -0.077875
9.625 -0.027625
9.65625 -0.01775
9.6875 -0.03
9.71875 -0.041375
9.75 -0.0735
9.78125 -0.125125
9.8125 -0.154375
9.84375 -0.135875
9.875 -0.106
9.90625 -0.083625
9.9375 -0.0745
9.96875 -0.078125
10 -0.099125
10.03125 -0.108625
10.0625 -0.1045
10.09375 -0.087125
10.125 -0.063875
10.15625 -0.049625
10.1875 -0.050125
10.21875 -0.095625
10.25 -0.187875
10.28125 -0.258625
10.3125 -0.2
10.34375 -0.095375
10.375 -0.001625
10.40625 0.105625
10.4375 0.00275
10.46875 0.16
10.5 0.0955
10.53125 0.112875
10.5625 1.489625
10.59375 -2.066375
10.625 -1.275375
10.65625 0.086125
10.6875 -0.28625
10.71875 -0.103
10.75 -0.056375
10.78125 -0.671625
10.8125 -0.908375
10.84375 0.177
10.875 -0.399625
10.90625 -0.286375
10.9375 0.284625
10.96875 0.35775
11 0.07025
11.03125 0.1035
11.0625 0.178625
11.09375 0.236875
11.125 0.258375
11.15625 0.2285
11.1875 0.017375
11.21875 -0.0715
11.25 0.008125
11.28125 0.001625
11.3125 0.0095
11.34375 0.05175
11.375 0.008875
11.40625 -0.045
11.4375 -0.069375
11.46875 -0.032625
11.5 -0.03725
11.53125 -0.007375
11.5625 0.056
11.59375 0.079
11.625 0.149125
11.65625 0.24775
11.6875 0.26925
11.71875 0.208875
11.75 0.1205
11.78125 0.068625
11.8125 0.067375
11.84375 0.12525
11.875 0.153625
11.90625 0.127375
11.9375 0.1005
11.96875 0.09675
12 0.109625
12.03125 0.119875
12.0625 0.117875
12.09375 0.107
12.125 0.10825
12.15625 0.117375
12.1875 0.11775
12.21875 0.108625
12.25 0.11275
12.28125 0.118375
12.3125 0.11925
12.34375 0.1145
12.375 0.111
12.40625 0.114375
12.4375 0.116125
12.46875 0.112875
12.5 0.113375
12.53125 0.116125
12.5625 0.11375
12.59375 0.111125
12.625 0.11675
12.65625 0.117125
12.6875 0.109625
12.71875 0.1125
12.75 0.116
12.78125 0.11525
12.8125 0.114875
12.84375 0.113375
12.875 0.110375
12.90625 0.1155
12.9375 0.114625
12.96875 0.11125
13 0.116375
13.03125 0.11575
13.0625 0.111125
13.09375 0.114
13.125 0.115875
13.15625 0.113875
13.1875 0.113125
13.21875 0.1175
13.25 0.11525
13.28125 0.113375
13.3125 0.1145
13.34375 0.115375
13.375 0.115375
13.40625 0.1155
13.4375 0.11625
13.46875 0.11775
13.5 0.115375
13.53125 0.115125
13.5625 0.116625
13.59375 0.118125
13.625 0.114875
13.65625 0.115
13.6875 0.117875
13.71875 0.117875
13.75 0.11325
13.78125 0.11625
13.8125 0.11775
13.84375 0.1175
13.875 0.115375
13.90625 0.11775
13.9375 0.1175
13.96875 0.11775
14 0.1165
14.03125 0.116875
14.0625 0.11775
14.09375 0.1165
14.125 0.117625
14.15625 0.118875
14.1875 0.116875
14.21875 0.115125
14.25 0.11675
14.28125 0.118375
14.3125 0.116
14.34375 0.116625
14.375 0.117875
14.40625 0.117375
14.4375 0.116375
14.46875 0.1165
14.5 0.117875
14.53125 0.1175
14.5625 0.11525
14.59375 0.1155
14.625 0.116125
14.65625 0.115125
14.6875 0.117625
14.71875 0.116875
14.75 0.11575
14.78125 0.115125
14.8125 0.1155
14.84375 0.116125
14.875 0.11525
14.90625 0.115875
14.9375 0.11575
14.96875 0.117125
15 0.115625
15.03125 0.1165
15.0625 0.11475
15.09375 0.11625
15.125 0.115125
15.15625 0.11625
15.1875 0.117375
15.21875 0.114375
15.25 0.114625
15.28125 0.11625
15.3125 0.1165
15.34375 0.114125
15.375 0.115125
15.40625 0.115625
15.4375 0.1175
15.46875 0.116125
15.5 0.11525
15.53125 0.115625
15.5625 0.116
15.59375 0.116625
15.625 0.116125
15.65625 0.116125
15.6875 0.11825
15.71875 0.116125
15.75 0.11525
15.78125 0.117125
15.8125 0.117125
15.84375 0.11575
15.875 0.116375
15.90625 0.1175
15.9375 0.117375
15.96875 0.115625
16 0.11825
16.03125 0.116125
16.0625 0.11775
16.09375 0.116375
16.125 0.11725
16.15625 0.118
16.1875 0.117125
16.21875 0.117625
16.25 0.11625
16.28125 0.118625
16.3125 0.11825
16.34375 0.117625
16.375 0.116625
16.40625 0.117625
16.4375 0.116375
16.46875 0.115875
16.5 0.118125
16.53125 0.12125
16.5625 0.116
16.59375 0.118125
16.625 0.11725
16.65625 0.11725
16.6875 0.1175
16.71875 0.116
16.75 0.117875
16.78125 0.1165
16.8125 0.11725
16.84375 0.1165
16.875 0.118375
16.90625 0.115875
16.9375 0.115875
16.96875 0.1165
17 0.11675
17.03125 0.1175
17.0625 0.115875
17.09375 0.115375
17.125 0.114875
17.15625 0.11775
17.1875 0.116
17.21875 0.115
17.25 0.11725
17.28125 0.117625
17.3125 0.116125
17.34375 0.113875
17.375 0.116375
17.40625 0.116625
17.4375 0.115125
17.46875 0.116375
17.5 0.116
17.53125 0.117375
17.5625 0.115625
17.59375 0.116
17.625 0.1155
17.65625 0.114875
17.6875 0.11775
17.71875 0.114625
17.75 0.116
17.78125 0.117625
17.8125 0.115625
17.84375 0.114625
17.875 0.11675
17.90625 0.1165
17.9375 0.115625
17.96875 0.115875
18 0.118125
18.03125 0.116
18.0625 0.115
18.09375 0.116375
18.125 0.1175
18.15625 0.116
18.1875 0.115375
18.21875 0.11875
18.25 0.117625
18.28125 0.11725
18.3125 0.11525
18.34375 0.117125
18.375 0.117125
18.40625 0.11725
18.4375 0.116875
18.46875 0.117125
18.5 0.117625
18.53125 0.116875
18.5625 0.118125
18.59375 0.11875
18.625 0.1115
18.65625 0.119625
18.6875 0.120875
18.71875 0.11925
18.75 0.1165
18.78125 0.118125
18.8125 0.118
18.84375 0.117125
18.875 0.117125
18.90625 0.119125
18.9375 0.117125
18.96875 0.11925
19 0.11725
19.03125 0.1205
19.0625 0.119
19.09375 0.117625
19.125 0.117625
19.15625 0.118
19.1875 0.1175
19.21875 0.11875
19.25 0.118875
19.28125 0.116375
19.3125 0.118
19.34375 0.119125
19.375 0.117625
19.40625 0.117
19.4375 0.119
19.46875 0.117125
19.5 0.118875
19.53125 0.120875
19.5625 0.11675
19.59375 0.116
19.625 0.1195
19.65625 0.117875
19.6875 0.11675
19.71875 0.117875
19.75 0.1165
19.78125 0.116375
19.8125 0.121875
19.84375 0.119875
19.875 0.1145
19.90625 0.11825
19.9375 0.11875
19.96875 0.11725
20 0.11825
20.03125 0.1175
20.0625 0.117375
20.09375 0.117875
20.125 0.117875
20.15625 0.116375
20.1875 0.1175
20.21875 0.116625
20.25 0.11775
20.28125 0.11825
20.3125 0.117625
20.34375 0.118
20.375 0.1175
20.40625 0.117
20.4375 0.116375
20.46875 0.11675
20.5 0.1175
20.53125 0.11775
20.5625 0.116375
20.59375 0.11775
20.625 0.117125
20.65625 0.118
20.6875 0.11675
20.71875 0.1165
20.75 0.11775
20.78125 0.115625
20.8125 0.11725
20.84375 0.121375
20.875 0.119375
20.90625 0.1165
20.9375 0.1175
20.96875 0.118625
21 0.116
21.03125 0.116125
21.0625 0.118125
21.09375 0.117625
21.125 0.11825
21.15625 0.119375
21.1875 0.118375
21.21875 0.118875
};
\addlegendentry{Preprocessed Z}
\end{groupplot}

\end{tikzpicture}
}% <- end of resizebox
